Tutoring Reinforcement Learning via Feedback Control

We introduce a control-tutored reinforcement learning (CTRL) algorithm. The idea is to enhance tabular learning algorithms by means of a control strategy with limited knowledge of the system model. By tutoring the learning process, the learning rate can be substantially reduced. We use the classical problem of stabilizing an inverted pendulum as a benchmark to numerically illustrate the advantages and disadvantages of the approach.

==> Figures/CTQL_Traj.tex <==
\begin{figure}[htbp]
\begin{center}
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.454921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=1.402159in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.506861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=2.454100in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.558802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=3.506041in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1$}}%
\pgftext[x=1.042483in,y=4.033200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{1.1\textwidth}{0.3\textwidth}{$x_{1,k}$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.610743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=4.557981in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.662683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=5.609922in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.714624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=6.661862in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.766565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=7.713803in, left, base]{\color{textcolor}\sffamily\fontsize{40.000000}{40.000000}\selectfont \scalebox{1.7}{$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{7.872347in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{7.855416in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{7.840342in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{7.813884in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{7.775452in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{7.728056in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{7.688046in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{7.659656in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{7.628143in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{7.594649in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{7.521873in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{7.449945in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{7.417419in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{7.390258in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{7.366207in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{7.346052in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{7.345829in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{7.381720in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{7.452559in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{7.549671in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{7.669695in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{7.808320in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.529476in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{1.709213in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{2.166300in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{2.274130in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{2.345834in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{2.387746in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{2.411652in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{2.417099in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{2.391361in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.331768in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.255299in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{2.163650in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{2.038551in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{1.897614in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{1.745111in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{1.397146in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{7.817885in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{7.439368in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{7.263246in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{7.103735in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{6.965422in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{6.857298in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{6.795117in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{6.756401in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{6.757609in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{6.794144in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{6.849427in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{6.922408in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{7.011562in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{7.140060in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{7.304542in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{7.506449in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{7.739090in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{1.384557in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.652398in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{1.907481in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{2.128593in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{2.337686in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{2.529779in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.701433in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{2.850589in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{2.976283in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{3.078314in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{3.156933in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{3.196805in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{3.214017in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{3.208719in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{3.180865in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{3.130222in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{3.056435in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{2.959151in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{2.838198in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{2.678844in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{2.497205in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{2.286160in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{1.526325in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{7.869998in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{7.046871in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{6.794407in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{6.576860in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{6.396625in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{6.239742in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{6.122691in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{6.044342in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{6.004591in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{5.987323in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{6.014466in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{6.064182in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{6.136862in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{6.232927in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.368030in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{6.526605in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{6.707617in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{6.930920in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{7.186143in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{7.482357in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{7.806982in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{2.500369in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{2.790421in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{3.057305in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{3.299118in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{3.519313in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{3.715005in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{3.895223in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{4.064831in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{4.199096in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{4.302535in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{4.378802in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{4.438553in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{4.479251in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{4.503986in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.523936in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.540634in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{4.551549in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.560404in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{4.567529in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{4.573192in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{4.582353in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.587615in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{4.591220in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{4.593305in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{4.593946in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{4.591575in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{4.585665in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{4.581127in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{4.580213in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{4.587590in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{4.586234in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.583963in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.580530in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{4.581317in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.583839in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{4.582491in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{4.584818in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{4.585383in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.584209in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.581882in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.583206in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{4.582709in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{4.585895in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{4.587360in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{4.585916in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.583585in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{4.580077in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{4.580661in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{4.583061in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.585044in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.585275in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.583761in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{4.581078in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.583084in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{4.586408in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{4.588030in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{4.586984in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{4.584907in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{4.581704in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{4.583092in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{4.584581in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{4.584299in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.582868in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{4.585126in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{4.585634in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.584412in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{4.582044in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{4.583334in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.582808in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.585968in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.587410in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{4.585925in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{4.583573in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.580046in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{4.580584in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.582928in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{4.584876in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{4.585066in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.583503in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.580761in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{4.582983in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.584875in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.585007in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.583385in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.580580in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.582652in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.584451in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{4.584476in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.582726in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{4.584660in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{4.584827in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{4.583233in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{4.580449in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{4.582551in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{4.584359in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{4.584389in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{4.582642in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.584575in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{4.584737in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{4.583136in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{4.585233in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{4.585585in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.584204in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{4.581671in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.584284in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{4.582998in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{4.585406in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{4.586074in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{4.585028in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.582861in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{4.584381in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.584124in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.582712in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{4.584982in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{4.585497in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.584277in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{4.581906in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{4.585088in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.583410in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{4.580549in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.582505in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{4.584239in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{4.584190in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{4.582988in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{4.585478in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{4.586233in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.585279in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{4.583213in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.579956in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{4.581038in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.583935in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.582714in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{4.585174in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.585888in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{4.584880in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{4.582745in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{4.584293in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.584061in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.582671in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{4.584962in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{4.585497in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.584297in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{4.581947in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{4.583251in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.582735in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{4.585903in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{4.587351in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{4.585871in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{4.583519in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.579989in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.580516in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{4.582838in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.584770in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{4.584939in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.583352in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.580580in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.582720in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.584556in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{4.584621in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.582918in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{4.584905in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{4.585135in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.583615in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.580921in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{4.582853in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.586136in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{4.587709in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{4.586523in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.584352in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{4.581033in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.582111in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.583392in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.582859in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{4.586014in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{4.587452in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.585965in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{4.583615in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{4.580090in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{4.580640in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.583003in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{4.584964in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{4.585170in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.583628in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{4.580912in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{4.582774in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{4.586029in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{4.587569in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{4.586302in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{4.584078in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.580697in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{4.581610in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.584410in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.583192in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{4.585675in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{4.586429in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{4.583430in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.580197in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{4.581353in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.584455in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{4.582705in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{4.584638in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{4.584803in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{4.583206in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.580419in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{4.582510in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{4.584310in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{4.584331in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{4.582572in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{4.584490in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{4.584636in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{4.583013in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{4.585084in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{4.585404in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{4.583986in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{4.581406in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{4.583811in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.582425in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.584710in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.585229in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{4.584004in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.581618in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{4.584683in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.582939in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{4.584886in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{4.585074in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.583511in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{4.580769in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.582991in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.582991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \label{CTQL_theta}
    \end{subfigure}\hfil
    
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=0.976838in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$8$}}%
\pgftext[x=1.042483in,y=4.133200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{1.1\textwidth}{0.3\textwidth}{$x_{2,k}$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.930500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=1.877738in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.831400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=2.778638in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.732300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=3.679538in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.633200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.91412in, y=4.580438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.534100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=5.481338in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=6.382238in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.335900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=7.283138in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.236800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=8.184038in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.579146in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{4.473065in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{4.477718in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{4.488198in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{4.504110in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{4.406609in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{4.304061in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{4.227288in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{4.290551in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{4.390062in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{4.363316in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{4.346355in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{4.326190in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{4.316945in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{4.318814in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{4.331578in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{4.354643in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{4.400590in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{4.427220in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{4.460590in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{4.631294in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{4.940574in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{5.239877in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{5.464885in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{5.661104in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.820414in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{5.989915in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{6.108604in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{6.172499in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{6.113712in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{5.762651in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{5.556680in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{5.247283in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{4.992144in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{4.679842in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{4.412774in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{4.122835in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{3.978314in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{3.848298in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{3.561828in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{3.426199in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{3.327131in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{3.186781in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{3.099591in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{3.016293in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{2.993547in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{3.031170in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{3.124864in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{3.448659in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{3.707205in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{4.100677in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{4.301631in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{4.643542in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{4.946089in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{5.106654in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{5.258228in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{5.396724in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{5.733682in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{6.041854in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{6.362359in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{6.625581in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{6.817110in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{6.927031in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{6.817774in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{6.526845in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{6.423905in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{6.278322in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{6.103273in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{5.910597in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{5.306504in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{4.974668in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{4.001277in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{3.597339in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{3.077614in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{2.825777in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{2.551220in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{2.372484in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{2.356287in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{2.256579in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{2.330832in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{2.471054in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{2.770092in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{3.089637in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{3.289622in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{3.962208in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{4.292765in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{4.485315in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{4.865661in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{5.255648in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{5.455919in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{5.790239in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{5.991263in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{6.183424in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{6.545603in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{6.818973in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{7.170028in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{7.413348in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{7.556249in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{7.441558in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{7.405026in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{7.288438in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{7.117251in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{6.918845in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{6.704122in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{6.518990in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{6.309141in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{6.176615in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{6.085757in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{5.783063in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{5.519073in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{5.286366in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{5.144911in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{4.981750in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{4.845036in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.804052in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.776206in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{4.726679in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.709030in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{4.694221in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{4.681698in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.670992in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{4.673865in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.678262in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{4.651052in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{4.626544in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{4.612042in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{4.594338in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{4.656106in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{4.660674in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{4.631811in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.613751in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.603800in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{4.646984in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.631647in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{4.621656in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{4.653124in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.623142in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.613270in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.644543in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{4.628944in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{4.660482in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{4.631481in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.613232in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{4.603160in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{4.633853in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{4.645559in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.650183in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.620239in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{4.610223in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{4.641238in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{4.645527in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.630008in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{4.661667in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{4.615413in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{4.605766in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{4.636981in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{4.645946in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{4.630788in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.620945in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{4.652535in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.622732in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{4.612925in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{4.644250in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.628692in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.660262in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{4.631299in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{4.613063in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.602987in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{4.633670in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.645302in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{4.649883in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.619818in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.609720in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{4.640633in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.649397in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.619312in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.609176in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{4.640031in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.648608in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.618217in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{4.649761in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{4.619549in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{4.609364in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{4.640177in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{4.648685in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{4.618236in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.649753in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{4.619485in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{4.651161in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.621376in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{4.611503in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{4.642708in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{4.647243in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.632033in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{4.622185in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{4.653817in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{4.624245in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.614636in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{4.646223in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.631001in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.621102in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{4.652641in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.622748in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{4.612898in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{4.644179in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{4.648844in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.618830in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{4.608702in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{4.639547in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{4.648048in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{4.632781in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{4.622903in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{4.654530in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.625033in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.605313in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{4.635967in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{4.648042in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.632695in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.622736in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{4.654275in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{4.624570in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{4.614913in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{4.646463in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.631213in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.621293in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{4.652819in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.622920in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{4.613076in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{4.644370in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.628785in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{4.660331in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{4.631330in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{4.613058in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.602965in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{4.633630in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{4.645195in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.649747in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.619607in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.609460in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{4.640315in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.648925in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.618614in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{4.650219in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.620186in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.610123in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{4.641088in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{4.645321in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{4.629738in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.661322in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{4.632510in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.614607in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{4.604781in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{4.635781in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.644171in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.628631in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{4.660218in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{4.631284in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{4.613073in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{4.603011in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{4.633708in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.645393in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{4.649999in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.619996in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{4.609937in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{4.640899in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{4.645122in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{4.629522in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{4.661081in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.632189in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{4.614158in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.604244in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{4.635137in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{4.647768in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.632578in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.622771in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{4.654464in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.625093in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.605508in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{4.636239in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{4.648620in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{4.618215in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{4.649752in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{4.619526in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.609332in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{4.640135in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{4.648619in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{4.618136in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{4.649630in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{4.619303in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{4.650939in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{4.621049in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{4.611105in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{4.642225in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{4.646656in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{4.631322in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.621322in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.652769in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{4.622703in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.612765in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{4.643953in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{4.648517in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.618260in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{4.649873in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.619813in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{4.609717in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{4.640632in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.644800in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.644800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \label{CTQL_dtheta}
    \end{subfigure}\hfil
    
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.357200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=1.304438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2.0$}}%
\pgftext[x=0.8042483in,y=4.133200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{0.85\textwidth}{0.3\textwidth}{$u_k$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.176200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=2.123438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.995200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=2.942438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.814200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=3.761438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.633200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=4.580438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=5.399438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.271200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=6.218438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.090200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=7.037438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.909200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=7.856438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{5.288400in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{5.288400in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{5.288400in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{4.797000in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{2.995200in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{3.978000in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.960800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \label{CTQL_u}
    \end{subfigure}\hfil
\caption{Time evolution within one episode ($400$ steps) of  (a) the angular pendulum position, (b) the angular velocity and (c) the control input when the controller is trained using a CTQL approach. The control performance is comparable to that shown in Fig. \ref{fig:TQL} although the CTQL converges to a viable control solution in a much lesser number of episodes (see Table \ref{tab:learning}). In the simulation $dt=0.05s$. }\label{fig:TCTQL}
\end{center}
\end{figure}

==> Figures/QL_Traj.tex <==
\begin{figure}[htbp]
\begin{center}
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.495954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=1.443193in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.542425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=2.489663in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.588895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=3.536134in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.635366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=4.582604in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.681836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=5.629075in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.728307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=6.675545in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.774777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=7.722016in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\scalebox{1.7}{$3$}}%
\pgftext[x=1.042483in,y=4.133200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{1.1\textwidth}{0.3\textwidth}{$x_{1,k}$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.416431in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.589551in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.598766in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{1.598503in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.584219in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.561143in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.394637in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{7.883994in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{7.785516in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{7.678049in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{7.339971in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{7.234486in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{7.138867in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{7.055850in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{6.987626in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{6.949598in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{6.936751in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{6.966639in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{7.024462in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{7.113558in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{7.231639in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{7.384787in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{7.568227in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{7.775703in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{2.084562in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{2.269272in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.439420in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{2.577231in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{2.680406in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{2.745667in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{2.788462in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{2.783332in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{2.740519in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{2.659745in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{2.167181in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{7.590843in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{6.983855in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{6.703451in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{6.448120in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{6.217395in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{6.026628in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{5.869258in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{5.734030in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{5.634411in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{5.557400in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{5.501243in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{5.467698in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{5.459038in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{5.462477in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{5.494194in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{5.549914in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{5.643575in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{5.782018in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{5.949080in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{6.166006in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{6.421788in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{6.710170in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{7.047071in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{7.412958in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{7.797064in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{2.359938in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{2.687902in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{3.227425in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{3.439278in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{3.615425in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{3.759099in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{3.857923in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{3.965095in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{3.967119in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{3.930055in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{3.852802in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{3.733166in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{3.568038in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{3.363194in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{3.105858in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{2.806375in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{2.454134in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{2.059865in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{7.797085in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{7.389484in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{7.007312in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{6.656829in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.350909in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{6.073152in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{5.834665in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{5.627224in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{5.450868in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{5.301307in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{5.164079in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{5.059971in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{4.985481in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{4.936434in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{4.907940in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{4.889945in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{4.865706in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{4.850192in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{4.828550in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{4.798414in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{4.775938in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{4.749299in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{4.726532in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{4.693051in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{4.659796in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.611172in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.609280in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{4.611119in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.610479in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{4.613615in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{4.614366in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.612760in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{4.615015in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.614937in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{4.618803in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{4.620477in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{4.620024in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{4.623704in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{4.625378in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{4.625107in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{4.629160in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{4.625654in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{4.628535in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{4.624033in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{4.625899in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.625840in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.630133in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{4.627607in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.624519in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{4.627106in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{4.624674in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{4.626551in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.623388in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.624484in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.623603in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{4.626990in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{4.625354in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{4.628051in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{4.625765in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{4.627829in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.624900in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{4.626288in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{4.622626in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{4.623196in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{4.621740in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{4.624482in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.625246in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.624061in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.627162in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{4.625245in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{4.627658in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{4.625073in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.626811in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{4.623519in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{4.624492in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.623488in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{4.626747in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{4.624974in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{4.627520in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{4.625063in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{4.626928in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{4.623769in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{4.624883in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.624035in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{4.627470in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{4.625901in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.628686in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{4.624004in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.625780in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.625627in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.629818in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{4.626897in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.625347in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{4.628130in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{4.625933in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{4.628091in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.625267in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{4.626773in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{4.623248in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.623978in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.622711in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{4.625678in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{4.626713in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.622714in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.622950in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.621150in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.623526in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{4.623889in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.622252in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.624832in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{4.625447in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.624121in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{4.627082in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{4.625023in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{4.627285in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{4.624536in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{4.626089in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{4.625725in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{4.629708in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.626108in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{4.628993in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{4.624550in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{4.626474in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.623356in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{4.624496in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{4.623659in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{4.627092in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.625505in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{4.628258in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{4.626036in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{4.628172in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{4.625330in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.626820in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{4.623281in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.623998in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.622718in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{4.625674in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{4.626696in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.622685in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{4.622907in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{4.621092in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{4.623450in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{4.623793in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.622131in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{4.624682in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{4.625263in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.623896in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{4.626808in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{4.624689in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{4.626879in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{4.624042in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{4.625489in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.624997in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{4.628824in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{4.624528in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{4.627075in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{4.624603in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.626436in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.623225in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{4.624268in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.623325in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{4.626640in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{4.624918in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{4.627514in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.625106in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.627022in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{4.623917in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{4.625091in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.624310in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{4.627824in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.624530in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{4.627016in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{4.624480in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{4.626245in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{4.622959in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{4.623917in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.622876in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{4.626076in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.627357in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{4.623629in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{4.624171in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.622722in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{4.625509in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.626356in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.622156in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{4.622170in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.620120in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.622207in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{4.622231in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.620192in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{4.622294in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{4.622336in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.620319in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.622447in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{4.622521in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{4.620544in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{4.622720in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.622853in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{4.620946in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{4.623208in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{4.623444in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.621663in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{4.624077in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{4.624499in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.622943in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.625631in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.626384in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{4.622091in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{4.622009in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{4.626136in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.628346in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{4.625584in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{4.627165in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{4.623729in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{4.624566in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{4.623428in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.626551in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{4.624635in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{4.627026in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.624394in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{4.626061in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{4.625808in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{4.629907in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{4.626715in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.625065in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{4.627738in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{4.625416in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.627430in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{4.624437in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{4.625744in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{4.625120in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{4.628821in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.626021in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{4.628834in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.624226in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{4.626050in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.625956in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{4.630218in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{4.627614in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.626216in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{4.629185in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{4.624935in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{4.626975in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.623991in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{4.625290in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{4.624642in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{4.628300in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{4.625354in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{4.628058in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{4.625778in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{4.627848in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{4.624928in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{4.626324in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{4.622673in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{4.623255in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{4.621812in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{4.624571in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{4.625355in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.624195in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.627324in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.625443in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{4.627898in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.625365in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{4.627165in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{4.623949in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{4.625014in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.624122in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{4.627516in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{4.625907in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.628653in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{4.623887in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.625616in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.625616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \end{subfigure}\hfil
    
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=0.976838in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.930500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=1.877738in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.831400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=2.778638in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.732300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698039in, y=3.679538in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.633200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=4.580438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.534100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=5.481338in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=6.382238in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.335900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=7.283138in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.236800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in, y=8.184038in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$8$}}%
\pgftext[x=1.042483in,y=4.133200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{1.1\textwidth}{0.3\textwidth}{$x_{2,k}$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.714281in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{4.846376in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{4.929937in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{5.002385in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{5.101582in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{5.061749in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{4.857464in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{4.712538in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{4.630934in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{4.510224in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{4.434542in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{4.244516in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{4.190445in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{4.031200in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{3.894457in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{3.785409in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{3.708029in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{3.664750in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{3.668079in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{3.725078in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{3.810028in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.918507in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{4.045866in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{4.305816in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.522605in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{4.890501in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{5.130993in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{5.400223in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{5.649753in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{5.951644in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{6.212419in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{6.419351in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{6.561325in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{6.644687in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{6.549329in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{6.223360in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{6.097988in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{5.819610in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{5.521423in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{5.195033in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{5.001615in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{4.589040in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{3.937816in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{3.589794in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{3.215555in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{2.853802in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{2.507378in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.196511in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{2.023180in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{1.892483in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{2.219221in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{2.646895in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{2.990901in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{3.278409in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{3.469038in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{3.775579in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{3.970217in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{4.149755in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{4.344414in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{4.558645in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{4.662802in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{4.906255in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{5.112882in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{5.439524in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{5.825050in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{6.071423in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{6.500701in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{6.835215in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{7.115865in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{7.533558in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{7.783094in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{7.939946in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{7.979137in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{7.888437in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{7.829362in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{7.456624in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{7.126155in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{6.784970in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{6.457027in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{6.149639in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{5.870077in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{5.483971in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{5.201390in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{4.987648in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{3.968136in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{3.603259in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{3.211626in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{2.869710in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{2.417816in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{2.054965in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{1.600782in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.066950in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{2.242007in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{2.580076in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{3.114968in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{3.345634in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{3.451809in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{3.736948in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{4.210958in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{4.387899in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{4.478282in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{4.424526in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{4.499640in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{4.446886in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{4.373764in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{4.439703in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{4.403867in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{4.437197in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{4.344970in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{4.485205in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{4.494897in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{4.496026in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{4.495390in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.489587in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.616912in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{4.649032in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.627691in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{4.660198in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.619371in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{4.652614in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.632531in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{4.666477in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{4.629297in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{4.664884in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{4.630868in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{4.668096in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{4.625553in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{4.620600in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{4.658005in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{4.615259in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{4.612381in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{4.649263in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.632693in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.670158in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{4.627929in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{4.621381in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.618433in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{4.655472in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{4.612265in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{4.649354in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.605968in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.642641in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.625615in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{4.662358in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{4.619114in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{4.656422in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{4.613520in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{4.650961in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.607988in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{4.645149in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{4.601678in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{4.638106in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{4.620664in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{4.656806in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.622998in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.659890in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{4.616700in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{4.653974in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{4.610945in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.648162in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{4.604860in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{4.641576in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.624552in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{4.661258in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{4.617935in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{4.655121in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{4.612047in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{4.649262in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{4.605997in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{4.642794in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.625896in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{4.662778in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{4.619689in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.657174in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{4.614477in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{4.611618in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.648491in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.631883in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.669279in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{4.626948in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.619853in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{4.657159in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{4.614282in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{4.651778in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.608888in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{4.646168in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{4.602854in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.639482in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.622293in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{4.658748in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{4.642107in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.598773in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.635229in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.617707in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.653658in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.619104in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.655411in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.621781in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{4.658691in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{4.615476in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{4.652678in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{4.609529in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{4.646573in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{4.630064in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{4.667493in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{4.625126in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.620484in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{4.658036in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{4.615438in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{4.612715in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{4.649764in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.606353in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{4.643016in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{4.625993in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{4.662754in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.619543in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{4.656900in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{4.614065in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{4.651593in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{4.608730in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.646031in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{4.602731in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.639371in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.622187in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{4.658645in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{4.642002in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.598663in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{4.635110in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{4.617574in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{4.653507in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.618897in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{4.655165in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.621427in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{4.658265in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{4.614962in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{4.652055in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{4.608775in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{4.645660in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.628958in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{4.666151in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.623499in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{4.618091in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{4.655132in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{4.611915in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.648981in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.605558in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{4.642179in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.625083in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{4.661736in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{4.618378in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{4.655546in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.612471in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.649699in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{4.606465in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{4.643309in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.626479in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{4.663450in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{4.620475in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.617563in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{4.654605in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{4.611369in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{4.648396in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{4.604911in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{4.641446in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.624237in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{4.660745in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.644233in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{4.601107in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{4.637859in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.620731in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{4.657190in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.640494in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.597045in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{4.633321in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.615548in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.651166in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.615651in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{4.651293in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.615839in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.651522in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{4.616178in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{4.651934in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{4.616785in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{4.652671in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.617870in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{4.653987in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.619807in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.656338in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.639681in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{4.596241in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{4.668725in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.652231in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{4.609425in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{4.646807in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{4.603619in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{4.640403in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{4.623403in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.660090in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{4.616704in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{4.653780in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.610547in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{4.647545in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{4.631028in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{4.668483in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{4.626180in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.618997in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{4.656212in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{4.613209in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.650538in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{4.607435in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{4.644448in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{4.627828in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{4.665061in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.622408in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.619890in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{4.657414in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{4.614764in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.611964in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{4.648908in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.632388in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{4.669890in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{4.627688in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.621171in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{4.658758in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{4.616222in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{4.613590in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{4.650763in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.607514in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{4.644382in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{4.627616in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{4.664694in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{4.621873in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{4.619167in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{4.656476in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{4.613576in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{4.651021in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{4.608054in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{4.645225in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{4.601765in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{4.638208in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{4.620785in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{4.656950in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.623206in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.660140in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.617004in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{4.654341in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.611389in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{4.648701in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{4.605514in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{4.642368in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.625513in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{4.662424in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{4.619349in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.656836in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{4.614128in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{4.611246in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.648081in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.648081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \end{subfigure}\hfil
    
    \begin{subfigure}[b]{1in}
    \hspace*{-9.5em}
    \begingroup%
    \makeatletter%
    \resizebox{9.5cm}{4cm}{
    \begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.980000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.980000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$150$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.700000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.700000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.560000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.420000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.420000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$400$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.357200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=1.304438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.176200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=2.123438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.995200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=2.942438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.814200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265525in, y=3.761438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{-$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.633200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=4.580438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=5.399438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.271200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=6.218438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.090200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=7.037438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$1.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.909200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501898in, y=7.856438in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.7}{$2.0$}}%
\pgftext[x=0.8042483in,y=4.133200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\resizebox{0.85\textwidth}{0.3\textwidth}{$u_k$}}%
\pgftext[x=9.240000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.3}{steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{6.926400in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{6.926400in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{6.926400in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{3.978000in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{6.926400in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{6.926400in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{4.797000in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{3.978000in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{2.995200in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{4.797000in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{3.978000in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{6.271200in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{4.600440in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{3.322800in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{3.978000in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{2.995200in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{5.943600in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.271200in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{4.797000in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{7.254000in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{6.598800in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{4.715100in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{4.665960in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{4.960800in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{7.581600in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{4.469400in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.551300in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{7.909200in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{3.650400in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{5.616000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
    }
    \makeatother%
    \endgroup%
    \caption{}
    \end{subfigure}\hfil
\caption{Time evolution within one episode (consisting of $400$ steps) of (a) the angular pendulum position, (b) the angular velocity and (c) the control input when the policy from Q-learning is used. The figure was obtained by controlling the pendulum via Q-learning, with the Q-table obtained after the training of Fig. \ref{fig:Rewards}. In the simulation $dt=0.05s$.} 
\label{fig:TQL}
\end{center}
\end{figure}

==> Figures/Rewards.tex <==
\begin{figure}[htbp]
\begin{center}
\hspace*{-0.5cm}
\begingroup%
\makeatletter%
\resizebox{9.8cm}{!}{
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.679378in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{0.588550in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{0.933347in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{0.651780in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{1.464860in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{1.614383in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.919600in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{0.472350in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{1.274846in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.003245in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{1.271455in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{-0.074086in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{0.653552in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{1.197355in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{1.457854in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{-0.080554in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{0.525428in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{0.532322in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{1.153530in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{0.865123in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{0.528811in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{0.535556in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{0.534010in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{1.461284in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.640547in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{-0.068329in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{-0.057481in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{-0.091097in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{-0.065064in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{-0.068168in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{-0.074969in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{-0.095092in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{-0.091539in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{-0.091793in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{-0.094605in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{-0.105093in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{-0.079243in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{-0.075126in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{-0.079017in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{-0.071948in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{-0.105468in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{-0.093073in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{-0.119750in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{-0.090277in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{-0.088292in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{-0.099106in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{-0.090958in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{-0.085926in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{-0.108815in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{-0.090815in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{-0.105130in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{-0.082626in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{-0.117200in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{-0.090287in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{-0.097984in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{-0.120023in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{-0.091870in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{-0.061230in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{-0.102675in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{-0.105147in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{-0.083839in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{-0.109035in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{-0.083412in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{-0.072113in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{-0.082833in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{-0.084805in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{-0.084251in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{-0.079944in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{-0.092433in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{0.789317in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{0.063807in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{-0.084194in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{-0.038577in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{0.738552in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{0.103960in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{0.569049in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{0.083988in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{0.545898in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{0.564426in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{0.568743in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{0.537698in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.557383in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{0.564565in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{0.553106in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{0.521459in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{-0.066541in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{-0.069132in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{-0.052733in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{0.528514in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{0.558252in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{0.549946in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{-0.085773in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{0.461213in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{0.550597in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{0.227739in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{0.525229in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{0.566597in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{0.344136in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{0.565047in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{0.544546in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{0.536581in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{0.552505in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{0.536505in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{0.558500in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{0.613920in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{0.527235in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{0.557603in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{0.557203in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{0.518014in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{0.565527in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{0.044799in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{-0.085361in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{0.167538in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{0.624646in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{0.634342in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{0.484871in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.545901in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{0.103623in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{0.573103in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{0.620439in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{0.555215in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.628121in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{0.576957in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{0.711279in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{0.498253in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{0.598558in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{-0.034540in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{0.612916in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{0.162674in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{0.578890in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{0.640282in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.063439in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{0.201341in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{0.348574in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.000573in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{0.302893in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{0.014940in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{0.203651in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{-0.010151in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{-0.003282in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{0.033472in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{-0.003188in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{-0.040796in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{-0.027817in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{0.007495in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{0.345536in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{0.169429in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{0.405762in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{0.186323in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{0.174815in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{0.594319in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{-0.030203in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{1.163129in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{0.478813in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{-0.003444in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{0.605729in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{0.385983in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{0.425290in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{0.680316in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{0.642087in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{2.990240in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{2.997680in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{0.418953in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{0.100311in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{0.425443in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{0.151989in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{0.159015in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{1.461009in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{1.554970in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{1.465511in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{1.441297in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.290917in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.539861in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{1.432536in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.604448in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.226738in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{1.290067in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.129446in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{3.084480in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{0.614101in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{1.538820in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.244872in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{1.334151in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{0.697470in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{1.102020in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{1.493649in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{1.460452in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{1.266732in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{1.380031in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{1.439789in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{1.499616in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{1.574293in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.356183in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{1.479991in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.558533in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.440537in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{1.046215in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{1.538450in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{1.496691in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{0.634629in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{0.562505in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{1.359851in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{1.343331in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{1.514270in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{3.260560in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{1.463207in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{1.466408in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{1.580783in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{1.433936in}}%
\pgfpathlineto{\pgfqpoint{3.277920in}{1.583639in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{1.573117in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.284009in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{1.247801in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{1.565162in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.549257in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{1.448397in}}%
\pgfpathlineto{\pgfqpoint{3.322560in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{1.575684in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.536125in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{1.544289in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.437440in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{2.296501in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{1.270416in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{1.356948in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{1.519138in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{0.825519in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{0.584865in}}%
\pgfpathlineto{\pgfqpoint{3.364720in}{1.302910in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{0.958473in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{0.549404in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.297971in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{1.424195in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.352295in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{1.492703in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{1.280739in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{1.492208in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.556191in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{1.485023in}}%
\pgfpathlineto{\pgfqpoint{3.409360in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{1.254387in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{0.397278in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{0.494486in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{0.582146in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{0.477411in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{0.582038in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{0.577687in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{1.417572in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{2.821617in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{1.221704in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{0.563388in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{0.843228in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{2.759519in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{0.557541in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{2.574591in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{2.392585in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{4.762324in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{2.671744in}}%
\pgfpathlineto{\pgfqpoint{3.491200in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{3.493680in}{0.548318in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{0.551677in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{2.063952in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.641007in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{1.927523in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{2.133813in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{2.661333in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{2.611093in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{2.197373in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{2.169627in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{2.118307in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{2.260521in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{1.452124in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{1.621331in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{2.138680in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{2.726179in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{3.550720in}{2.550602in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{1.389800in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{3.560640in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{1.558255in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{2.678421in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{1.292069in}}%
\pgfpathlineto{\pgfqpoint{3.573040in}{2.211594in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{2.717458in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{1.520381in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{0.810298in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{2.728383in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{1.768878in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{2.464031in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{2.632094in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{2.936238in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{2.794356in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{2.722261in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{3.615200in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{1.116943in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{1.678588in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{2.772870in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{1.287859in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{1.828193in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{2.020278in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{2.295597in}}%
\pgfpathlineto{\pgfqpoint{3.642480in}{2.641720in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{1.894697in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{2.705273in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{2.299533in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{2.820849in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{1.532420in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{2.916579in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{2.737324in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{2.340944in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{2.012354in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{1.773828in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{2.620623in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.326423in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{3.067877in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{3.024443in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{1.605538in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{1.972649in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{2.971464in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{2.929457in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{2.085485in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{2.310935in}}%
\pgfpathlineto{\pgfqpoint{3.716880in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{1.571508in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{1.432314in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.262782in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{2.579362in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{2.182483in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{1.551521in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{2.832335in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{2.479653in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{2.139087in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{2.799625in}}%
\pgfpathlineto{\pgfqpoint{3.756560in}{2.940057in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{3.066356in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{2.825142in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{2.091070in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{2.778825in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{2.718146in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{2.365156in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{1.529111in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{2.953611in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{2.926508in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{2.985450in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{2.997902in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{2.154490in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.573412in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{3.053741in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.868411in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{2.243579in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{2.411987in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{1.586026in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{1.580047in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{1.488676in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.428560in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{1.533119in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{0.615378in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{0.600326in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{2.618233in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{1.506776in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{1.583528in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.473529in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.210774in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{1.538715in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{2.464173in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{2.372199in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{2.225510in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{1.335018in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{3.051699in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{0.659982in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{3.910320in}{1.343528in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{1.559023in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{1.504410in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{2.287058in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{3.153416in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{2.392802in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{2.635092in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{1.539466in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.455208in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{0.626167in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{0.696761in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{2.553870in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{2.473610in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{3.035684in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{1.769662in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{2.704890in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{1.534071in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.592313in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.490567in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{2.567188in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{1.553112in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{2.468875in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{3.069623in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{1.564328in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{2.568318in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{3.994640in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{2.843860in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{2.997595in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{2.976759in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{3.180397in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{2.829585in}}%
\pgfpathlineto{\pgfqpoint{4.014480in}{2.949992in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{2.971991in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{2.971925in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{2.403932in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{2.986365in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{2.773267in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.547915in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{2.462775in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{2.905458in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{1.531796in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{1.333605in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{1.664176in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{2.781014in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{2.346112in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{1.594750in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{1.444263in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{1.492098in}}%
\pgfpathlineto{\pgfqpoint{4.078960in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{1.512520in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{2.423162in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{0.546069in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{0.410856in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{0.502716in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{0.532375in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{2.268860in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{1.504813in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{1.903072in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{3.148990in}}%
\pgfpathlineto{\pgfqpoint{4.140960in}{2.823656in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{4.145920in}{2.241211in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{2.637396in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{2.788776in}}%
\pgfpathlineto{\pgfqpoint{4.153360in}{2.957079in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{2.878421in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{2.997749in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{3.006837in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{2.937419in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{2.779595in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{2.863717in}}%
\pgfpathlineto{\pgfqpoint{4.170720in}{2.790047in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{2.717496in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{2.756801in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{1.588786in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{2.887975in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{1.572625in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{2.955689in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{2.829133in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{2.952661in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{3.068822in}}%
\pgfpathlineto{\pgfqpoint{4.200480in}{2.877157in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{2.389200in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{2.842076in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{2.507088in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{2.365539in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{2.204615in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{2.626525in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{2.690834in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{2.758163in}}%
\pgfpathlineto{\pgfqpoint{4.225280in}{2.836874in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{2.709477in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{2.922654in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{1.614530in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{2.836145in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{3.012074in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{2.682653in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.110303in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{2.714000in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{2.851520in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{3.120709in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{1.956167in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{3.017886in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{2.912584in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{1.747160in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{1.474285in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{4.274880in}{0.550640in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{1.743986in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{3.045565in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{2.795765in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{2.907859in}}%
\pgfpathlineto{\pgfqpoint{4.292240in}{1.575893in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{2.503076in}}%
\pgfpathlineto{\pgfqpoint{4.302160in}{1.851786in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{2.675764in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{2.430025in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{2.719463in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{2.875350in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{2.631658in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{2.739792in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{2.807080in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{2.839131in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{3.238229in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{2.680533in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{2.809690in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{2.906955in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{4.341840in}{1.592094in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{1.615163in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{2.733893in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{2.981248in}}%
\pgfpathlineto{\pgfqpoint{4.351760in}{2.446596in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{1.553912in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{2.073968in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{1.554797in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{1.464928in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{4.374080in}{0.386789in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{1.855067in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{1.807845in}}%
\pgfpathlineto{\pgfqpoint{4.381520in}{2.231190in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{5.194578in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{3.056532in}}%
\pgfpathlineto{\pgfqpoint{4.393920in}{4.676513in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{3.017955in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{1.258202in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{3.664443in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{3.651449in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{4.836279in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{5.027261in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{4.224109in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.496493in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{4.052997in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{2.886690in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{2.832084in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{3.047603in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{4.696442in}}%
\pgfpathlineto{\pgfqpoint{4.438560in}{4.967764in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{4.860982in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{4.995027in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{4.038700in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{5.387462in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{4.596525in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{4.581770in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{5.186661in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{5.376425in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{4.994663in}}%
\pgfpathlineto{\pgfqpoint{4.463360in}{3.585108in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{5.126278in}}%
\pgfpathlineto{\pgfqpoint{4.468320in}{3.727594in}}%
\pgfpathlineto{\pgfqpoint{4.470800in}{3.414846in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{4.905096in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{4.926434in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{2.895423in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{4.095497in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{2.571107in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{2.927080in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{3.500679in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{3.094010in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{2.821703in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{2.492538in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{4.180111in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{2.750417in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{3.037718in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{2.968298in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{2.004893in}}%
\pgfpathlineto{\pgfqpoint{4.512960in}{2.547586in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{1.988204in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{2.348014in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{3.684418in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{2.845873in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{3.232499in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{3.633498in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{4.430850in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{2.816544in}}%
\pgfpathlineto{\pgfqpoint{4.540240in}{4.896562in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{5.494816in}}%
\pgfpathlineto{\pgfqpoint{4.545200in}{4.594936in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{4.355848in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{3.836746in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{4.929744in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{4.691520in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{5.179009in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{4.945551in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{5.280460in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{4.215086in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{4.956075in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{2.778074in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{4.094031in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{4.701969in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{5.393757in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{5.318570in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{4.518456in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{3.228079in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{4.622420in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{3.989941in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{4.472774in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{5.225574in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{4.596913in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{4.727333in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{4.209774in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{4.269048in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{4.872074in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{4.809603in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{4.674444in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{2.909929in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{4.082653in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{5.223735in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{4.839229in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{4.638855in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{4.918886in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{5.579216in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{4.521202in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{4.790324in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{5.437900in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{5.404455in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{5.599334in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{5.509340in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{5.137105in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{5.997177in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{6.185493in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{6.023132in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{5.513587in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{5.880004in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{5.797873in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{6.123050in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{3.648660in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{5.843057in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{5.757965in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{6.075139in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{6.036501in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{5.116074in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{4.049492in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{3.055095in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{2.245925in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{2.653652in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{4.756334in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{4.885967in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{2.997894in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{1.751225in}}%
\pgfpathlineto{\pgfqpoint{4.703920in}{4.706788in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{4.770958in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{2.899818in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{3.327457in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{5.289328in}}%
\pgfpathlineto{\pgfqpoint{4.716320in}{4.590794in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{3.762120in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{5.454016in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{5.865531in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{4.939188in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{5.155691in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{5.136752in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{5.817573in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{5.365724in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{5.086179in}}%
\pgfpathlineto{\pgfqpoint{4.741120in}{4.892518in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{4.085896in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{4.625661in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{3.598164in}}%
\pgfpathlineto{\pgfqpoint{4.751040in}{5.068017in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{5.878709in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{5.460336in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{4.574802in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{5.434947in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{3.617984in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{4.012369in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{5.636124in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{3.805701in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{4.848507in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{2.814161in}}%
\pgfpathlineto{\pgfqpoint{4.778320in}{4.493758in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{5.144354in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{3.992792in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{5.162912in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{4.585646in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{5.477480in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{5.396667in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{4.419415in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{4.176839in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{4.357190in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{4.449593in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{5.176554in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{4.937692in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{5.146257in}}%
\pgfpathlineto{\pgfqpoint{4.813040in}{5.281711in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{4.055756in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{4.453287in}}%
\pgfpathlineto{\pgfqpoint{4.820480in}{5.205646in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{5.259846in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{4.678754in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{4.402022in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{2.447361in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{4.488072in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{2.881371in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{4.041065in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{3.939422in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{4.896711in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{4.368912in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{5.334228in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{4.950684in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{5.229810in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{3.018049in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{2.800799in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{3.998627in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{5.188167in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{2.612527in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{4.373407in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{4.090853in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{5.759819in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{1.413422in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{3.317473in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{2.679041in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{4.342554in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{4.750419in}}%
\pgfpathlineto{\pgfqpoint{4.887440in}{4.117677in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{4.961846in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{5.528120in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{5.098458in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{4.171556in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{5.546902in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{3.721649in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{4.450334in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{4.195223in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{4.315036in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{2.537920in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{2.607045in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{4.297807in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{2.525328in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{2.452374in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{4.724225in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{4.440753in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{1.753457in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{3.917041in}}%
\pgfpathlineto{\pgfqpoint{4.934560in}{4.313045in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{2.944038in}}%
\pgfpathlineto{\pgfqpoint{4.939520in}{4.469024in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{4.423818in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{5.440308in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{4.203329in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{4.844616in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{2.997113in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{4.434599in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{5.248613in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{4.700581in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{4.133229in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{5.300022in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{3.918041in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{2.795859in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{2.332117in}}%
\pgfpathlineto{\pgfqpoint{4.981680in}{2.222609in}}%
\pgfpathlineto{\pgfqpoint{4.984160in}{4.125752in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{5.195302in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{5.300089in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{5.284057in}}%
\pgfpathlineto{\pgfqpoint{4.994080in}{5.667602in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{4.150089in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{4.896579in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{3.343689in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{4.884979in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{5.583624in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{5.011440in}{2.400269in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{5.010765in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{4.973581in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{3.773702in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{2.770412in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{1.949292in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{2.780823in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{2.883692in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{3.154761in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{4.339598in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{3.420363in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{4.211809in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{4.918661in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{2.974551in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{4.108127in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{5.051120in}{2.166408in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{3.059540in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{2.108823in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{5.092404in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{3.064962in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{5.007556in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{4.283925in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{5.627313in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{5.322111in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{5.063556in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{3.456207in}}%
\pgfpathlineto{\pgfqpoint{5.080880in}{5.935393in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{5.761988in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{5.588374in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{4.720611in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{5.578619in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{5.909491in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{2.963504in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{5.055134in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{4.953015in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{4.959889in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{5.942184in}}%
\pgfpathlineto{\pgfqpoint{5.110640in}{5.738675in}}%
\pgfpathlineto{\pgfqpoint{5.113120in}{5.107122in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{6.002129in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{5.551763in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{5.465449in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{5.894876in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{5.556631in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.960188in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{4.507655in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{3.506247in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{6.038734in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{6.037620in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{6.011735in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{5.041237in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{5.272478in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{4.453860in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{4.623748in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{4.898400in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{2.658032in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{2.844015in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{5.584825in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{2.721788in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{3.893514in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{2.806623in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{4.422119in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{2.919306in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{1.602942in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{1.754524in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.866150in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{5.034084in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{4.057047in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{4.112304in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{4.599985in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{2.278115in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{2.527399in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{2.670708in}}%
\pgfpathlineto{\pgfqpoint{5.202400in}{2.928194in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{3.547353in}}%
\pgfpathlineto{\pgfqpoint{5.207360in}{2.243335in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{4.097176in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{3.812894in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{2.290976in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{5.088679in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{3.059907in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{4.883796in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{4.674628in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{5.301667in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.954738in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{4.292885in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{2.405129in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{2.747286in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{2.904313in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{4.685091in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{4.336726in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{4.643609in}}%
\pgfpathlineto{\pgfqpoint{5.254480in}{4.715646in}}%
\pgfpathlineto{\pgfqpoint{5.256960in}{3.473644in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{2.530336in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{3.560608in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{5.380613in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{5.553790in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{4.678936in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{5.274320in}{4.637678in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{5.307687in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{4.433943in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{3.754666in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{4.241357in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{4.898502in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{5.099561in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{2.909998in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{4.588025in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{5.241744in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{5.136043in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{5.353603in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{4.285737in}}%
\pgfpathlineto{\pgfqpoint{5.306560in}{4.931265in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{5.740323in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{4.325919in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{5.431671in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{5.864037in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{4.837933in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{5.512766in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{4.747548in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{5.129879in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{5.006226in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{5.195544in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{5.177715in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{4.811558in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{5.218226in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{4.304666in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{4.995502in}}%
\pgfpathlineto{\pgfqpoint{5.346240in}{4.606679in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{3.572921in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{4.611931in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{5.719977in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{3.354968in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{5.179177in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{4.966605in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{3.802148in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{3.718975in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{3.782755in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{5.724344in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{2.922469in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{4.535831in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{5.676676in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{3.058915in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{5.570509in}}%
\pgfpathlineto{\pgfqpoint{5.388400in}{5.911767in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{5.680811in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{5.449807in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.138785in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{5.669957in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{5.598809in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{5.804871in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{3.135255in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{5.789048in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{5.682421in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{4.492006in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{5.651959in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{5.085150in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{5.308193in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{5.634904in}}%
\pgfpathlineto{\pgfqpoint{5.425600in}{5.920737in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{5.847966in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{5.566338in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{5.899094in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{5.206936in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{6.092390in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{5.238858in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{5.761467in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{5.822519in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{6.196999in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{5.531109in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{3.164703in}}%
\pgfpathlineto{\pgfqpoint{5.455360in}{4.285181in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{5.775732in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{4.911045in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{4.795148in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{5.715993in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{4.775705in}}%
\pgfpathlineto{\pgfqpoint{5.470240in}{5.021874in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{5.751800in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{5.144316in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{4.623648in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{5.556301in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{5.324642in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{5.350945in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{5.118958in}}%
\pgfpathlineto{\pgfqpoint{5.490080in}{5.397585in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{4.964384in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{5.658308in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{5.244168in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.688452in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{5.771276in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{5.141777in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{5.382481in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{5.894140in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{5.283784in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{5.833529in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{4.588493in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{5.513114in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{5.089406in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{5.204307in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{5.660864in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{5.346018in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{4.433321in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{5.162072in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{5.352458in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{5.685721in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{5.815113in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{5.396759in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{5.109105in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{4.416877in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{5.837043in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{5.764587in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{5.231370in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{4.789914in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{5.597613in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{5.019947in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{5.122725in}}%
\pgfpathlineto{\pgfqpoint{5.569440in}{3.029178in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{2.865611in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{3.629343in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{3.658114in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{5.773936in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{5.595940in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{5.418237in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{5.074661in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{3.655439in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{1.607423in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{5.232130in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{4.905390in}}%
\pgfpathlineto{\pgfqpoint{5.601680in}{5.171269in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{5.363971in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{3.356256in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{3.610915in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{5.591896in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{5.595049in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{5.015097in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{3.002129in}}%
\pgfpathlineto{\pgfqpoint{5.621520in}{4.858999in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{5.084744in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{2.802040in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{2.906232in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{5.111955in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{4.025246in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{3.535850in}}%
\pgfpathlineto{\pgfqpoint{5.638880in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{3.714738in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{5.114069in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{3.988066in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{4.867745in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{2.464055in}}%
\pgfpathlineto{\pgfqpoint{5.653760in}{2.777436in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{2.885413in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{4.972181in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{5.297152in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{3.108446in}}%
\pgfpathlineto{\pgfqpoint{5.668640in}{4.057794in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{5.215201in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{5.115094in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{5.837300in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{3.039368in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{5.428899in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{3.846240in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{3.815659in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{2.434685in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{3.074692in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{4.275578in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{2.667828in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{2.443728in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{4.587522in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{2.579098in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{3.831310in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{2.894149in}}%
\pgfpathlineto{\pgfqpoint{5.713280in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{2.612753in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{4.237206in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{5.023871in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{2.684104in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{3.998785in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{2.797793in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{2.655415in}}%
\pgfpathlineto{\pgfqpoint{5.733120in}{3.565030in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{4.359573in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{5.080903in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{5.438491in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{5.050723in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{2.898564in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{5.684268in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{5.736888in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{5.419385in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{4.796048in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{4.298364in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{4.906696in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{5.757621in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{3.894431in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{5.309129in}}%
\pgfpathlineto{\pgfqpoint{5.770320in}{4.346954in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{5.594501in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{3.014607in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{4.035138in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{5.109303in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{3.879571in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{5.542503in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{2.667795in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{3.126754in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{3.056329in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{2.899151in}}%
\pgfpathlineto{\pgfqpoint{5.800080in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{4.042304in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{3.014471in}}%
\pgfpathlineto{\pgfqpoint{5.807520in}{4.821967in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{3.105649in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{3.024710in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{4.598079in}}%
\pgfpathlineto{\pgfqpoint{5.817440in}{5.327234in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{5.480469in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{5.407920in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{5.504391in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{4.460322in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{5.460547in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{6.184329in}}%
\pgfpathlineto{\pgfqpoint{5.834800in}{5.776910in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{5.473060in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{5.957911in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{5.356413in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{5.669498in}}%
\pgfpathlineto{\pgfqpoint{5.847200in}{4.992319in}}%
\pgfpathlineto{\pgfqpoint{5.849680in}{4.477348in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{5.799028in}}%
\pgfpathlineto{\pgfqpoint{5.854640in}{5.557257in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{5.864933in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{4.901958in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{5.406996in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{5.313544in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{5.496697in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{5.387175in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{4.945849in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{5.298384in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{5.189007in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{5.267999in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{5.499223in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{5.265049in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{2.676587in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{4.412206in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{2.881139in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{4.024383in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{4.828424in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{4.903041in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{5.227567in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{5.087206in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{4.837955in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{5.693463in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{5.669129in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{4.555580in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{5.722510in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{4.971736in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{5.325259in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{2.537063in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{3.845593in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{3.147534in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{2.980083in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{3.420439in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{4.468857in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{5.414004in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{5.222258in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{2.676275in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{4.078884in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{5.440931in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{5.382020in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{5.639625in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{4.251085in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{4.746947in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{3.014888in}}%
\pgfpathlineto{\pgfqpoint{5.966240in}{4.583223in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{4.544428in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{4.450935in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{5.024671in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{4.318486in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{5.084557in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{1.781329in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{5.270463in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{2.996816in}}%
\pgfpathlineto{\pgfqpoint{5.988560in}{4.910202in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{5.870916in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{5.932145in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{4.349052in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{4.270936in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{3.214902in}}%
\pgfpathlineto{\pgfqpoint{6.005920in}{4.329313in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{4.657779in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{5.644482in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{4.801040in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{5.352729in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{5.637767in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{5.876141in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{5.047162in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{3.054819in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{5.421677in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{5.835547in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{5.974604in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{4.923836in}}%
\pgfpathlineto{\pgfqpoint{6.038160in}{1.819724in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{3.048028in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{5.998100in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{5.317966in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{3.114139in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{4.624995in}}%
\pgfpathlineto{\pgfqpoint{6.053040in}{5.366469in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{4.579830in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{3.046370in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{2.944799in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{3.152355in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{3.757147in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{3.059738in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{5.606168in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{5.760323in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{5.559717in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{4.718692in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{5.500759in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{5.216292in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{3.658818in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{5.459748in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{4.911329in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{5.815154in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{5.802697in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{5.895892in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{5.995944in}}%
\pgfpathlineto{\pgfqpoint{6.107600in}{5.973006in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{5.389173in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{2.459202in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{3.014777in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{4.635649in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{5.294842in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{5.363190in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{5.353666in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{4.349387in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{5.299582in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{3.527834in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{5.640722in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{4.990302in}}%
\pgfpathlineto{\pgfqpoint{6.139840in}{5.628071in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{5.833726in}}%
\pgfpathlineto{\pgfqpoint{6.144800in}{5.575009in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{4.968219in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{5.618021in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{3.415326in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{3.423191in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{3.120238in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{4.205900in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{3.937144in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{5.914459in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{5.113207in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{5.893309in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{4.926157in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{5.389566in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{4.908825in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{5.018853in}}%
\pgfpathlineto{\pgfqpoint{6.184480in}{5.271144in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{5.857520in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{5.381853in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{5.428702in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{6.032716in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{4.828292in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{4.733069in}}%
\pgfpathlineto{\pgfqpoint{6.201840in}{5.095965in}}%
\pgfpathlineto{\pgfqpoint{6.204320in}{5.391625in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{5.549149in}}%
\pgfpathlineto{\pgfqpoint{6.209280in}{5.793994in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{5.989455in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{5.765137in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{5.892106in}}%
\pgfpathlineto{\pgfqpoint{6.219200in}{5.275303in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{5.843676in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{5.456253in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{5.071717in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{4.162098in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{5.495774in}}%
\pgfpathlineto{\pgfqpoint{6.234080in}{5.234082in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{5.516121in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{4.991358in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{5.827075in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{5.128223in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{4.983888in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{5.295643in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{5.117929in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{5.325889in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{5.886037in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{5.379034in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{6.134797in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{5.493022in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{6.457695in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{6.040091in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{5.562040in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{5.305580in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{5.813032in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{5.671888in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{5.609705in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{5.852252in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{5.860793in}}%
\pgfpathlineto{\pgfqpoint{6.288640in}{5.653696in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{5.416247in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{5.528051in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{5.868829in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{5.251316in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{5.551581in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{5.460642in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.200361in}}%
\pgfpathlineto{\pgfqpoint{6.308480in}{5.543976in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{5.319649in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{5.547358in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{4.625073in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{5.827471in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{5.071731in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{5.043320in}}%
\pgfpathlineto{\pgfqpoint{6.325840in}{5.916392in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{4.589361in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{5.069494in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{4.304013in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{5.266136in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{5.415362in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{4.917495in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{4.728227in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{5.811271in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{5.808100in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{6.093686in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{4.450828in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{5.845325in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{5.920130in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{5.919513in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{5.704647in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{5.355361in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{5.159867in}}%
\pgfpathlineto{\pgfqpoint{6.370480in}{5.315172in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{5.136140in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{5.596567in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{5.497795in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{5.300591in}}%
\pgfpathlineto{\pgfqpoint{6.382880in}{5.309784in}}%
\pgfpathlineto{\pgfqpoint{6.385360in}{5.578932in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{5.952611in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{5.589598in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{5.707637in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{5.876329in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{5.977213in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{5.592307in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{6.368996in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{5.846859in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{6.023640in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{5.977663in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{5.489730in}}%
\pgfpathlineto{\pgfqpoint{6.415120in}{5.235941in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{5.505131in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{6.017325in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{5.344805in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{5.556944in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{4.873085in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{5.960706in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{5.747722in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{5.447115in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{5.503920in}}%
\pgfpathlineto{\pgfqpoint{6.439920in}{5.697029in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{5.958311in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{5.197351in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{5.792042in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{6.114655in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{5.861234in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{5.656694in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{5.723080in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{5.265255in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{5.652732in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{5.659130in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{3.460895in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{5.545379in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{5.306159in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{5.627204in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{6.118331in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{5.836964in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{4.479184in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{5.668832in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{5.586308in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{5.562501in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{5.590973in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{6.010237in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{6.009162in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{5.749751in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{5.717640in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{5.726986in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{5.877480in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{5.926296in}}%
\pgfpathlineto{\pgfqpoint{6.514320in}{6.000501in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{5.821043in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{5.229859in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{4.107402in}}%
\pgfpathlineto{\pgfqpoint{6.524240in}{4.634876in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{5.160237in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{5.777607in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{5.382412in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{6.132713in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{5.800956in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{5.425766in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{6.225753in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{5.454450in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{5.935330in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{4.381432in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{4.898623in}}%
\pgfpathlineto{\pgfqpoint{6.554000in}{5.838886in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{5.532586in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{5.966595in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{5.862796in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{5.466066in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{4.358435in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{4.828100in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{5.763135in}}%
\pgfpathlineto{\pgfqpoint{6.573840in}{5.468834in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{5.156363in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{5.497136in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{5.229476in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{4.918350in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{5.683451in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{5.281694in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{5.045059in}}%
\pgfpathlineto{\pgfqpoint{6.593680in}{5.462976in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{5.389804in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{5.829908in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{5.490198in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{5.873466in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{4.482500in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{4.440719in}}%
\pgfpathlineto{\pgfqpoint{6.611040in}{5.974601in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{5.535060in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{5.535115in}}%
\pgfpathlineto{\pgfqpoint{6.618480in}{5.919749in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{5.268564in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{6.015422in}}%
\pgfpathlineto{\pgfqpoint{6.625920in}{5.446083in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{4.561496in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{5.388652in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{5.839351in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{5.778077in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{5.593985in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{5.578683in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{4.841467in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{6.068777in}}%
\pgfpathlineto{\pgfqpoint{6.648240in}{5.778650in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{5.264491in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{5.828866in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{4.557323in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{4.533886in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{3.048228in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{5.882262in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{4.042304in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{5.811449in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{5.674146in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{5.949629in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{5.911237in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{5.225025in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{5.480382in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{5.645427in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{4.662579in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{5.183314in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{4.717146in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{5.591824in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{6.016528in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{6.151888in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{5.607095in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{6.245164in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{5.916094in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{5.832644in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{5.844649in}}%
\pgfpathlineto{\pgfqpoint{6.712720in}{5.919554in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{6.077951in}}%
\pgfpathlineto{\pgfqpoint{6.717680in}{5.917393in}}%
\pgfpathlineto{\pgfqpoint{6.720160in}{5.545414in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{5.633716in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{6.288676in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{5.562106in}}%
\pgfpathlineto{\pgfqpoint{6.730080in}{5.696491in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{4.823762in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{6.051818in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{6.253031in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{5.836055in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{5.188742in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{5.270124in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{6.274509in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{5.846191in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{5.796107in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{5.938942in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{6.109180in}}%
\pgfpathlineto{\pgfqpoint{6.759840in}{5.795473in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{5.982467in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{5.900780in}}%
\pgfpathlineto{\pgfqpoint{6.767280in}{6.037066in}}%
\pgfpathlineto{\pgfqpoint{6.769760in}{5.739144in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{5.899065in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{5.781046in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{5.567987in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{5.978173in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{5.838659in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{6.007620in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{5.456353in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{6.298218in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{5.806512in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{5.968673in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{5.792094in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{6.018531in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{6.107100in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{5.756896in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{5.586738in}}%
\pgfpathlineto{\pgfqpoint{6.811920in}{4.735433in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{5.317979in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{5.403976in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{4.198483in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{4.959023in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{5.110237in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{5.879899in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{6.082475in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{6.078713in}}%
\pgfpathlineto{\pgfqpoint{6.834240in}{5.883217in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{5.987661in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{4.118559in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{4.411123in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{5.515316in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{3.625532in}}%
\pgfpathlineto{\pgfqpoint{6.849120in}{5.622595in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{5.076839in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{5.482760in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{4.925773in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{5.510119in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{4.284458in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{5.801147in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{6.204947in}}%
\pgfpathlineto{\pgfqpoint{6.868960in}{4.925766in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{5.291035in}}%
\pgfpathlineto{\pgfqpoint{6.873920in}{5.722621in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{5.041026in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{5.814385in}}%
\pgfpathlineto{\pgfqpoint{6.881360in}{5.488271in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{5.287950in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{3.967326in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{6.100166in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{5.974601in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{6.199718in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{4.673767in}}%
\pgfpathlineto{\pgfqpoint{6.898720in}{4.834570in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{5.441357in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{4.950535in}}%
\pgfpathlineto{\pgfqpoint{6.906160in}{3.349337in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{3.153983in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{5.731456in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{6.135725in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{6.311665in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{5.237512in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{5.932527in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{3.893232in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{5.310271in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{5.618780in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{5.594579in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{5.714682in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{5.229081in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{5.654995in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{5.432877in}}%
\pgfpathlineto{\pgfqpoint{6.945840in}{5.363776in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{5.691904in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{5.395197in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{5.442758in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{4.257982in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{5.444278in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{4.174335in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{5.227905in}}%
\pgfpathlineto{\pgfqpoint{6.965680in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{5.463547in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{3.635378in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{3.912045in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{5.534906in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{5.283783in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{5.296723in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{5.226819in}}%
\pgfpathlineto{\pgfqpoint{6.985520in}{5.280149in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{4.920963in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{4.977929in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{3.907312in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{5.550528in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{4.988059in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{5.342092in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{4.054461in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{5.283948in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{4.713866in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{4.695505in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{5.629093in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{7.017760in}{5.599376in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{5.739836in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{4.813991in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{5.954463in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{4.909617in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{3.559959in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{5.170075in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{5.321368in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{2.597812in}}%
\pgfpathlineto{\pgfqpoint{7.040080in}{3.993478in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{5.329640in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{4.257147in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{5.571122in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{3.682189in}}%
\pgfpathlineto{\pgfqpoint{7.052480in}{2.953961in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{5.007973in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{5.195643in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{3.112137in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{5.958653in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{5.372129in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{5.503971in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{3.820012in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{4.794292in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{4.796808in}}%
\pgfpathlineto{\pgfqpoint{7.077280in}{4.279984in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{2.887251in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{3.543156in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{4.570317in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{5.482508in}}%
\pgfpathlineto{\pgfqpoint{7.089680in}{4.914455in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{5.833107in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{4.313341in}}%
\pgfpathlineto{\pgfqpoint{7.097120in}{5.269546in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{5.925978in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{4.971662in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{5.079399in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{3.858790in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{5.210969in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{5.280051in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{4.315788in}}%
\pgfpathlineto{\pgfqpoint{7.116960in}{4.680338in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{5.897443in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{5.723797in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{5.122662in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{5.423906in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{4.955270in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{5.720614in}}%
\pgfpathlineto{\pgfqpoint{7.134320in}{4.789690in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{4.641178in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{5.562913in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{4.683290in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{5.566044in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{5.021218in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{4.949207in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{5.004539in}}%
\pgfpathlineto{\pgfqpoint{7.154160in}{4.259679in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{3.866851in}}%
\pgfpathlineto{\pgfqpoint{7.159120in}{4.826072in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{5.193809in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{5.197066in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{4.864992in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{5.381128in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{4.871445in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{5.195726in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{5.207832in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{4.544865in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{5.396321in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{4.946242in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{2.736092in}}%
\pgfpathlineto{\pgfqpoint{7.188880in}{5.096630in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{5.634058in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{5.526905in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{5.549331in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{5.418951in}}%
\pgfpathlineto{\pgfqpoint{7.203760in}{5.606378in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{5.289210in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{5.591376in}}%
\pgfpathlineto{\pgfqpoint{7.211200in}{5.244897in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{5.251786in}}%
\pgfpathlineto{\pgfqpoint{7.216160in}{5.742672in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{5.552853in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{4.203020in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{5.487168in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{5.294531in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{5.484774in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{5.244072in}}%
\pgfpathlineto{\pgfqpoint{7.233520in}{3.720387in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{3.286299in}}%
\pgfpathlineto{\pgfqpoint{7.238480in}{4.174263in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{4.935369in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{5.471036in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{5.749357in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{5.425081in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{5.703631in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{5.408318in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{5.065604in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{5.343643in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{5.415688in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{5.754468in}}%
\pgfpathlineto{\pgfqpoint{7.265760in}{5.642428in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{4.858109in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{5.973270in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{5.790488in}}%
\pgfpathlineto{\pgfqpoint{7.275680in}{5.525795in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{5.300732in}}%
\pgfpathlineto{\pgfqpoint{7.280640in}{5.119231in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{5.362883in}}%
\pgfpathlineto{\pgfqpoint{7.285600in}{5.692315in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{5.673820in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{5.594041in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{5.884888in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{5.671834in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{5.552700in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{5.969744in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{5.810565in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{5.357419in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{5.014632in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{5.363953in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{5.917763in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{5.634126in}}%
\pgfpathlineto{\pgfqpoint{7.317840in}{4.718962in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{5.681420in}}%
\pgfpathlineto{\pgfqpoint{7.322800in}{4.984159in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{5.252625in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{4.722245in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{3.637613in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{5.850772in}}%
\pgfpathlineto{\pgfqpoint{7.335200in}{5.288278in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{5.014814in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{5.690188in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{5.148262in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{3.689246in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{5.857173in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{6.023628in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{4.599750in}}%
\pgfpathlineto{\pgfqpoint{7.355040in}{5.207296in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{5.810783in}}%
\pgfpathlineto{\pgfqpoint{7.360000in}{5.475990in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{5.754189in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{4.491403in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{5.446802in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{5.549970in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{4.200505in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{5.804846in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{5.995176in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{4.775049in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{4.902241in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{5.291555in}}%
\pgfpathlineto{\pgfqpoint{7.387280in}{5.307132in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{5.597488in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{5.424159in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{5.575351in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{4.556966in}}%
\pgfpathlineto{\pgfqpoint{7.399680in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{5.753071in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{5.648492in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{5.591839in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{4.233992in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{5.515784in}}%
\pgfpathlineto{\pgfqpoint{7.414560in}{6.024654in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{6.151823in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{3.311185in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{6.285546in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{3.854068in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{4.696544in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{4.287218in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{6.235168in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{5.801618in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{5.737349in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{6.348234in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{5.739251in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{5.265853in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{6.198066in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{5.162303in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{5.671943in}}%
\pgfpathlineto{\pgfqpoint{7.454240in}{5.490695in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{4.988988in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{5.142973in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{5.738435in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{5.593933in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{5.902436in}}%
\pgfpathlineto{\pgfqpoint{7.469120in}{5.894531in}}%
\pgfpathlineto{\pgfqpoint{7.471600in}{5.796096in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{5.253158in}}%
\pgfpathlineto{\pgfqpoint{7.476560in}{5.203738in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{5.101391in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{4.823510in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{5.568457in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{5.849177in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{5.729600in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{5.885745in}}%
\pgfpathlineto{\pgfqpoint{7.493920in}{5.887568in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{6.068066in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{6.243803in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{6.120532in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{5.826220in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{6.182552in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{6.188797in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{5.926365in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{6.027896in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{6.044001in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{4.402840in}}%
\pgfpathlineto{\pgfqpoint{7.521200in}{5.311922in}}%
\pgfpathlineto{\pgfqpoint{7.523680in}{6.018488in}}%
\pgfpathlineto{\pgfqpoint{7.526160in}{5.974341in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{4.920273in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{5.739041in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{5.963904in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{5.820655in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{6.144473in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{4.995124in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{4.706191in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{5.604197in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{5.859385in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{5.489926in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{5.793532in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{6.045940in}}%
\pgfpathlineto{\pgfqpoint{7.558400in}{5.981270in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{5.658879in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{5.403755in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{5.975095in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{5.319251in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{5.842588in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{7.575760in}{3.156180in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{6.053516in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{4.760516in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{7.585680in}{5.788090in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{6.475733in}}%
\pgfpathlineto{\pgfqpoint{7.590640in}{5.753015in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{5.745432in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{2.924252in}}%
\pgfpathlineto{\pgfqpoint{7.598080in}{4.899278in}}%
\pgfpathlineto{\pgfqpoint{7.600560in}{6.246138in}}%
\pgfpathlineto{\pgfqpoint{7.603040in}{5.975779in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{5.895861in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{6.183460in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{5.254850in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{6.093938in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{5.573096in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{5.083422in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{3.876864in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{5.418166in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{1.635109in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{3.137300in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{2.578963in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{5.281140in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{5.196707in}}%
\pgfpathlineto{\pgfqpoint{7.637760in}{5.004909in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{4.323689in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{5.408428in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{4.723888in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{5.245520in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{4.712076in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{6.049328in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{5.678957in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{5.506760in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{3.701596in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{5.348823in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{5.295948in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{4.859569in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{5.697507in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{5.453098in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{5.714946in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{5.633675in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{5.331924in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{6.013941in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{4.825233in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{5.545752in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{4.609826in}}%
\pgfpathlineto{\pgfqpoint{7.692320in}{5.885090in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{5.849409in}}%
\pgfpathlineto{\pgfqpoint{7.697280in}{4.899985in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{3.050314in}}%
\pgfpathlineto{\pgfqpoint{7.702240in}{5.753992in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{5.499870in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{5.407693in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{5.290161in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{5.986399in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{3.387503in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{3.006824in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{5.429954in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{4.888704in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{5.736796in}}%
\pgfpathlineto{\pgfqpoint{7.727040in}{4.662307in}}%
\pgfpathlineto{\pgfqpoint{7.729520in}{5.106635in}}%
\pgfpathlineto{\pgfqpoint{7.732000in}{5.583026in}}%
\pgfpathlineto{\pgfqpoint{7.734480in}{5.318917in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{5.548067in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{4.920749in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{5.720787in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{4.604104in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{5.372577in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{5.252341in}}%
\pgfpathlineto{\pgfqpoint{7.751840in}{6.030023in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{5.873531in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{5.270995in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{5.863985in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{5.904694in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{5.578481in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{4.948224in}}%
\pgfpathlineto{\pgfqpoint{7.769200in}{5.769222in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{5.876786in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{6.078934in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{3.062089in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{5.878352in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{5.519041in}}%
\pgfpathlineto{\pgfqpoint{7.784080in}{5.639849in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{5.839820in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{6.272417in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{6.023853in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{5.517592in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{6.178166in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{6.035965in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{4.921958in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{5.539887in}}%
\pgfpathlineto{\pgfqpoint{7.806400in}{5.514173in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{5.870825in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{5.809240in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{5.995583in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{5.639395in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{5.939693in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{5.644883in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{5.459841in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{5.085385in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{5.517311in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{5.574392in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{5.823770in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{5.900650in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{5.882896in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{5.227997in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{5.459815in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{5.981813in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{5.881322in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{5.417467in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{5.655518in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{5.106406in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{5.300708in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{5.396942in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{2.457361in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{5.230216in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{5.259431in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{5.620110in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{5.389938in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{6.390775in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{5.752488in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{3.089137in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{3.108205in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{5.876860in}}%
\pgfpathlineto{\pgfqpoint{7.890720in}{3.223210in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{3.041589in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{5.883101in}}%
\pgfpathlineto{\pgfqpoint{7.898160in}{5.428276in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{4.069246in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{5.561839in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{6.055415in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{5.883869in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{2.799996in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{5.571215in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{5.445014in}}%
\pgfpathlineto{\pgfqpoint{7.918000in}{5.085275in}}%
\pgfpathlineto{\pgfqpoint{7.920480in}{4.688686in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{5.853600in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{5.803159in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{5.891780in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{6.134156in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{5.698859in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{5.685988in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{5.624526in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{5.712841in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{3.064005in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{6.040506in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{6.100244in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{5.859996in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{6.075052in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{6.171220in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{5.380300in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{5.786534in}}%
\pgfpathlineto{\pgfqpoint{7.962640in}{5.726671in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{5.604458in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{3.934526in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{5.386592in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{5.545746in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{5.911192in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{5.405607in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{4.576289in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{5.756103in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{5.633320in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{5.928049in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{5.263397in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{5.224855in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{4.791320in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{4.280699in}}%
\pgfpathlineto{\pgfqpoint{7.999840in}{4.929845in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{5.308022in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{5.791934in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{5.742146in}}%
\pgfpathlineto{\pgfqpoint{8.009760in}{5.509367in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{5.877284in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{5.652638in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{5.000683in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{4.271992in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{5.528481in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{5.494215in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{5.156171in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{5.287507in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{5.637978in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{5.190574in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{5.510488in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{5.588423in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{4.564910in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{4.291059in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{5.254913in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{3.621616in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{5.593182in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.032843in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{4.047681in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{5.548719in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{4.794602in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{5.847363in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{6.019446in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{4.942228in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{5.540000in}}%
\pgfpathlineto{\pgfqpoint{8.074240in}{5.779782in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{5.499221in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{5.524912in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{5.483662in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{5.546939in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{5.191968in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{5.772979in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.028069in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{5.841086in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{3.996275in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{5.125479in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{5.839387in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{4.237076in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{5.725059in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{5.122687in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{5.450334in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{5.387947in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{5.109405in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{5.785513in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{5.261847in}}%
\pgfpathlineto{\pgfqpoint{8.123840in}{3.910088in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{5.490195in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{4.883889in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{5.704580in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{2.660149in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{4.628068in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{4.165440in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{5.862278in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{5.515458in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{4.730650in}}%
\pgfpathlineto{\pgfqpoint{8.148640in}{5.228064in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{4.769625in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{5.888767in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{4.527345in}}%
\pgfpathlineto{\pgfqpoint{8.158560in}{5.122333in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{5.816294in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{4.532379in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{4.934653in}}%
\pgfpathlineto{\pgfqpoint{8.168480in}{5.613339in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{5.445791in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{5.597715in}}%
\pgfpathlineto{\pgfqpoint{8.175920in}{5.226752in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{4.746549in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{5.291330in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{4.526028in}}%
\pgfpathlineto{\pgfqpoint{8.185840in}{5.220847in}}%
\pgfpathlineto{\pgfqpoint{8.188320in}{5.283846in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{5.478982in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{5.412839in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{5.918069in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{5.748355in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{5.909248in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{3.134188in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{3.905913in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{4.655843in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{5.152721in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{5.239505in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{5.573578in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{5.938990in}}%
\pgfpathlineto{\pgfqpoint{8.220560in}{6.056107in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{5.699320in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{5.358202in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{5.826556in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{3.157614in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{5.477613in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{5.154556in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{5.727013in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{5.845112in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{6.001013in}}%
\pgfpathlineto{\pgfqpoint{8.245360in}{5.711211in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{5.089755in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{4.255904in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{5.400885in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{5.025991in}}%
\pgfpathlineto{\pgfqpoint{8.257760in}{4.958866in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{5.889439in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{5.510329in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{6.032369in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{5.917379in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{6.028944in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{6.108452in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{5.424895in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{5.767540in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{5.821975in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{5.437010in}}%
\pgfpathlineto{\pgfqpoint{8.285040in}{5.565395in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{5.629680in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{5.541804in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{5.046531in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{4.461849in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{5.776311in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{5.682656in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{6.105352in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{5.972416in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{5.697644in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{5.230494in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{6.083402in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{5.712150in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{4.827625in}}%
\pgfpathlineto{\pgfqpoint{8.319760in}{5.261024in}}%
\pgfpathlineto{\pgfqpoint{8.322240in}{5.683211in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{6.208137in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{5.930726in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{5.394845in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{5.804845in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{5.565505in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{6.212863in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{6.005827in}}%
\pgfpathlineto{\pgfqpoint{8.347040in}{5.880644in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{5.954608in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{6.059727in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{5.995113in}}%
\pgfpathlineto{\pgfqpoint{8.356960in}{5.983465in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{6.255155in}}%
\pgfpathlineto{\pgfqpoint{8.361920in}{5.723201in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{5.680608in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{3.680522in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{6.137321in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{5.482187in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{6.131390in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{5.531068in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{5.609960in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{4.270012in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{5.765984in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{5.780625in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{6.019262in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{4.612894in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{5.787386in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{5.454832in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{5.584997in}}%
\pgfpathlineto{\pgfqpoint{8.401600in}{5.451078in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{4.698852in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{5.815380in}}%
\pgfpathlineto{\pgfqpoint{8.409040in}{5.515707in}}%
\pgfpathlineto{\pgfqpoint{8.411520in}{5.581362in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{5.671990in}}%
\pgfpathlineto{\pgfqpoint{8.416480in}{5.540472in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{4.923564in}}%
\pgfpathlineto{\pgfqpoint{8.421440in}{5.807818in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{5.797685in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{5.734439in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{5.719405in}}%
\pgfpathlineto{\pgfqpoint{8.431360in}{5.362739in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{5.138708in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{5.554543in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{5.637579in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{4.824172in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{3.692596in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{5.214237in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{4.909269in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{4.368861in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{3.225480in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{3.464615in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{3.001078in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{4.459961in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{4.532623in}}%
\pgfpathlineto{\pgfqpoint{8.466080in}{5.653367in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{4.803100in}}%
\pgfpathlineto{\pgfqpoint{8.471040in}{4.546290in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{4.174386in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{5.006339in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{4.947223in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{5.273974in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{5.008729in}}%
\pgfpathlineto{\pgfqpoint{8.485920in}{4.808771in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{5.594388in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{5.337971in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{4.300489in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{4.602337in}}%
\pgfpathlineto{\pgfqpoint{8.498320in}{4.451247in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{5.373084in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{5.160981in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{5.705030in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{6.009457in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{5.750281in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{5.380387in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{4.765939in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{5.163448in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{5.756474in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{5.029509in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{5.501153in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{5.492533in}}%
\pgfpathlineto{\pgfqpoint{8.530560in}{5.315868in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{5.641784in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{5.468565in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{5.631270in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{5.888674in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{5.765257in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{4.856516in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{5.516307in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{5.693471in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{5.917044in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{5.089791in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{5.842028in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{5.273321in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{5.670615in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{6.093080in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{4.230277in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{6.007204in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{6.084692in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{5.530220in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{5.608569in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{5.118641in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{5.958677in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{5.648923in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{5.002364in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{5.527545in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{4.186985in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{4.704033in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{5.542850in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{4.762350in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{5.393755in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{6.180513in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{6.172006in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{5.892440in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{5.179162in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{5.205390in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{5.137931in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{4.908990in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{3.237665in}}%
\pgfpathlineto{\pgfqpoint{8.624800in}{5.630012in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{6.149100in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{5.441558in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{2.920089in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{5.654901in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{5.517997in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{6.043939in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{5.401711in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{4.757937in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{4.326942in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{5.608760in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{4.971534in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{5.614195in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{3.398971in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{5.643436in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{5.875986in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{5.539424in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{5.729638in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{3.627762in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{5.258634in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{5.446368in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{6.016926in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{4.111460in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{5.424486in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{5.095663in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{5.448378in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{5.397660in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{2.963554in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{5.384476in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{4.697950in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{5.249619in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{4.793798in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{5.130312in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{5.707651in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{5.048868in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{5.838003in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{5.818263in}}%
\pgfpathlineto{\pgfqpoint{8.719040in}{5.527473in}}%
\pgfpathlineto{\pgfqpoint{8.721520in}{4.563652in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.569249in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{3.585812in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{5.340375in}}%
\pgfpathlineto{\pgfqpoint{8.731440in}{2.992469in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{5.574318in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{4.241052in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{5.725099in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{5.952433in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{4.275501in}}%
\pgfpathlineto{\pgfqpoint{8.746320in}{4.409207in}}%
\pgfpathlineto{\pgfqpoint{8.748800in}{5.344377in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{5.726108in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{5.746729in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{3.111126in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{5.430410in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{5.597478in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{5.672673in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{5.372913in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{5.800774in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{6.473985in}}%
\pgfpathlineto{\pgfqpoint{8.773600in}{6.144821in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{6.211663in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{6.022692in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{5.997965in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{3.210076in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{5.205308in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{4.465765in}}%
\pgfpathlineto{\pgfqpoint{8.790960in}{5.756337in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{5.883969in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{6.031658in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{6.108913in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{6.178226in}}%
\pgfpathlineto{\pgfqpoint{8.805840in}{5.745379in}}%
\pgfpathlineto{\pgfqpoint{8.808320in}{5.634860in}}%
\pgfpathlineto{\pgfqpoint{8.810800in}{5.761190in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{5.885445in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{3.254831in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{5.882458in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{5.380774in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{5.571397in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{5.726834in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{5.750289in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{5.377823in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{5.881056in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{5.212147in}}%
\pgfpathlineto{\pgfqpoint{8.838080in}{5.719630in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{5.840956in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{6.052603in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{5.050509in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{5.764861in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{5.279514in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{5.626949in}}%
\pgfpathlineto{\pgfqpoint{8.855440in}{6.042501in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{5.775072in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{5.886132in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{6.012484in}}%
\pgfpathlineto{\pgfqpoint{8.865360in}{4.648313in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{5.904483in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{5.617141in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{5.864977in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{5.770428in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{5.218964in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{6.088976in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{6.087057in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{5.761006in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{5.552821in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{5.447689in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{5.840934in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{5.845675in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{6.134060in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{5.890167in}}%
\pgfpathlineto{\pgfqpoint{8.902560in}{5.810826in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{5.797720in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{5.743649in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{5.452861in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{6.152411in}}%
\pgfpathlineto{\pgfqpoint{8.914960in}{5.902448in}}%
\pgfpathlineto{\pgfqpoint{8.917440in}{5.769399in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{5.610699in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{6.027895in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{5.523440in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{6.039645in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{4.876748in}}%
\pgfpathlineto{\pgfqpoint{8.932320in}{5.227070in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{5.988593in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{6.052052in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{5.901102in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{5.670057in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{5.391543in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{4.679265in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{5.351426in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{5.020921in}}%
\pgfpathlineto{\pgfqpoint{8.954640in}{3.684469in}}%
\pgfpathlineto{\pgfqpoint{8.957120in}{4.728503in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{5.591621in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{5.456773in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{3.013402in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{5.219173in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{4.768402in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{5.753278in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{5.634744in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{5.132211in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{5.549740in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{5.267843in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{5.726789in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{6.074861in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{6.194434in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{5.840155in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{5.758895in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{5.750294in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{5.329079in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{5.545704in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{4.368412in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{6.057617in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{5.618877in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{5.344720in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{6.207185in}}%
\pgfpathlineto{\pgfqpoint{9.016640in}{6.182002in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{6.029596in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{6.371023in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{5.559638in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{5.811011in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{4.886586in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{5.613092in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{5.678902in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{6.079183in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{4.899742in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{5.515511in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{5.594737in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{5.555757in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{5.124335in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{5.959853in}}%
\pgfpathlineto{\pgfqpoint{9.053840in}{5.654813in}}%
\pgfpathlineto{\pgfqpoint{9.056320in}{5.417222in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{5.041582in}}%
\pgfpathlineto{\pgfqpoint{9.061280in}{5.445511in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{5.161585in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{5.609145in}}%
\pgfpathlineto{\pgfqpoint{9.068720in}{5.649953in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{5.451371in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{5.285072in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{5.841222in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{5.235853in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{5.466866in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{5.091645in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{5.402433in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{5.829411in}}%
\pgfpathlineto{\pgfqpoint{9.091040in}{4.800222in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{2.873012in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{5.788508in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{5.624649in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{4.575900in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{5.649534in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{5.449665in}}%
\pgfpathlineto{\pgfqpoint{9.108400in}{5.483355in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{5.710450in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{5.129254in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{5.448868in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{4.847426in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{5.341984in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{3.804976in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{5.162993in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{5.703967in}}%
\pgfpathlineto{\pgfqpoint{9.130720in}{4.271320in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{5.240066in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{5.654475in}}%
\pgfpathlineto{\pgfqpoint{9.138160in}{5.407155in}}%
\pgfpathlineto{\pgfqpoint{9.140640in}{4.478555in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{4.712640in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{5.375904in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{4.846571in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{5.287052in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{3.666189in}}%
\pgfpathlineto{\pgfqpoint{9.155520in}{4.386132in}}%
\pgfpathlineto{\pgfqpoint{9.158000in}{5.336347in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{5.834225in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{3.461284in}}%
\pgfpathlineto{\pgfqpoint{9.165440in}{3.074046in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{5.780720in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{5.410926in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{5.393154in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{4.431947in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{5.248342in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{4.857600in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{5.548736in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{5.004584in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{5.583623in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{4.434705in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{5.118722in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{4.249299in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{3.645175in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{5.723993in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{5.655066in}}%
\pgfpathlineto{\pgfqpoint{9.205120in}{5.035994in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{5.498250in}}%
\pgfpathlineto{\pgfqpoint{9.210080in}{4.985890in}}%
\pgfpathlineto{\pgfqpoint{9.212560in}{5.111501in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{5.866852in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{4.652116in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{5.767062in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{5.159890in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{5.951719in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{5.364049in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{5.055701in}}%
\pgfpathlineto{\pgfqpoint{9.232400in}{3.456980in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{5.431548in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{5.953221in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{5.310949in}}%
\pgfpathlineto{\pgfqpoint{9.242320in}{5.463571in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{5.239894in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{5.276231in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{5.433498in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{6.058711in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{5.892046in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{3.185341in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{5.692546in}}%
\pgfpathlineto{\pgfqpoint{9.262160in}{5.590297in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{3.009768in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{6.048182in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{5.956958in}}%
\pgfpathlineto{\pgfqpoint{9.272080in}{4.823184in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{5.615912in}}%
\pgfpathlineto{\pgfqpoint{9.277040in}{5.003110in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{4.279737in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.971708in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{5.786905in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{5.033886in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{5.411995in}}%
\pgfpathlineto{\pgfqpoint{9.291920in}{3.121206in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{1.702667in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{6.058366in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{6.102908in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{5.917053in}}%
\pgfpathlineto{\pgfqpoint{9.304320in}{5.714621in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{4.689745in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{5.902273in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{5.786164in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{6.021186in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{5.568409in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{5.082016in}}%
\pgfpathlineto{\pgfqpoint{9.324160in}{4.509183in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{5.586762in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{5.713105in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{4.854613in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{2.922796in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{4.769623in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{4.835238in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{5.835134in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{5.789004in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{6.189610in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{4.502648in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{5.762471in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{5.087365in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{5.814198in}}%
\pgfpathlineto{\pgfqpoint{9.358880in}{5.964033in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{5.271867in}}%
\pgfpathlineto{\pgfqpoint{9.363840in}{5.645194in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{6.139685in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{6.049762in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{3.637590in}}%
\pgfpathlineto{\pgfqpoint{9.373760in}{5.354682in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{6.054137in}}%
\pgfpathlineto{\pgfqpoint{9.378720in}{5.301039in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{5.388400in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{6.067094in}}%
\pgfpathlineto{\pgfqpoint{9.386160in}{5.519332in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{6.098726in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{5.537420in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{5.113201in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{4.982354in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{5.374325in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{5.643951in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{5.458526in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{3.840268in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{5.420232in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{5.763890in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{2.976837in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{5.731349in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{6.074538in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{5.265242in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{4.855089in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{6.056993in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{5.751332in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{5.918057in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{5.377660in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{4.217868in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{5.915361in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{5.151800in}}%
\pgfpathlineto{\pgfqpoint{9.443200in}{5.306490in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{5.568071in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{5.165547in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{5.503363in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{5.836059in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{5.782929in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{5.133095in}}%
\pgfpathlineto{\pgfqpoint{9.460560in}{5.879894in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{6.016818in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{5.881973in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{5.723832in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{5.724429in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{6.125157in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{5.780583in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{5.443038in}}%
\pgfpathlineto{\pgfqpoint{9.480400in}{5.616287in}}%
\pgfpathlineto{\pgfqpoint{9.482880in}{5.930940in}}%
\pgfpathlineto{\pgfqpoint{9.485360in}{5.611982in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{5.519353in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{5.881259in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{5.949888in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{4.856276in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{5.263226in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{4.685242in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{5.391515in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{6.055533in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{5.926147in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{5.291847in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{5.300634in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{6.031868in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{5.763249in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{5.864393in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{5.151257in}}%
\pgfpathlineto{\pgfqpoint{9.525040in}{4.847269in}}%
\pgfpathlineto{\pgfqpoint{9.527520in}{5.753037in}}%
\pgfpathlineto{\pgfqpoint{9.530000in}{5.955766in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{5.862851in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{5.885485in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{5.687284in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{5.443271in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{5.525144in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{5.376666in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{5.588252in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{5.892030in}}%
\pgfpathlineto{\pgfqpoint{9.552320in}{6.142453in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{6.217573in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{6.085138in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{3.234786in}}%
\pgfpathlineto{\pgfqpoint{9.562240in}{4.914354in}}%
\pgfpathlineto{\pgfqpoint{9.564720in}{6.165299in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{5.878456in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{6.081522in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{3.834612in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{5.303336in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{5.156467in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{5.479671in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{6.076543in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{5.922682in}}%
\pgfpathlineto{\pgfqpoint{9.587040in}{5.246552in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{5.748388in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{5.913516in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{4.609215in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{5.526631in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{5.514750in}}%
\pgfpathlineto{\pgfqpoint{9.601920in}{5.450593in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{5.803683in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{6.050080in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{6.215013in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{5.081722in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{4.471050in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{6.194036in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{6.360067in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{4.265549in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{6.140215in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{5.755808in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{5.303378in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{5.945115in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{6.212913in}}%
\pgfpathlineto{\pgfqpoint{9.636640in}{5.968014in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{5.696807in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{6.034330in}}%
\pgfpathlineto{\pgfqpoint{9.644080in}{5.787645in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{5.731302in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{6.263416in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{6.187651in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{6.069226in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{6.124338in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{5.688709in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{3.416079in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{5.935492in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{6.150647in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{6.184378in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{4.759285in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{4.714923in}}%
\pgfpathlineto{\pgfqpoint{9.678800in}{5.360406in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{5.816448in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{6.299162in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{5.996866in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{5.983552in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{5.449470in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{5.613812in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{6.303133in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{6.229576in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{5.357878in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{3.411863in}}%
\pgfpathlineto{\pgfqpoint{9.706080in}{5.439229in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{5.508780in}}%
\pgfpathlineto{\pgfqpoint{9.711040in}{5.437090in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{5.902698in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{5.838906in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{4.462928in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{5.529578in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{6.331421in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{5.163431in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{6.317715in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{6.274452in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{6.341505in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{5.856206in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.954404in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{5.925634in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{5.887309in}}%
\pgfpathlineto{\pgfqpoint{9.745760in}{5.190416in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{5.574475in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{5.299203in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{5.983343in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{6.201217in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{5.942010in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{6.019387in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{5.930269in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{6.197426in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{6.289019in}}%
\pgfpathlineto{\pgfqpoint{9.770560in}{6.239536in}}%
\pgfpathlineto{\pgfqpoint{9.773040in}{6.237811in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{5.934839in}}%
\pgfpathlineto{\pgfqpoint{9.778000in}{5.799826in}}%
\pgfpathlineto{\pgfqpoint{9.780480in}{6.001822in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{5.836853in}}%
\pgfpathlineto{\pgfqpoint{9.785440in}{6.273701in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{5.443852in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{5.630620in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{5.965977in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{6.017642in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{5.845708in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{5.782207in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.562830in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{4.212536in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{5.736207in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{5.909572in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{6.004086in}}%
\pgfpathlineto{\pgfqpoint{9.815200in}{4.903958in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{6.177155in}}%
\pgfpathlineto{\pgfqpoint{9.820160in}{6.114943in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{6.089034in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{5.758359in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{6.020501in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{6.049369in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{6.101213in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{6.276843in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.928947in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{5.957315in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{6.084131in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{5.248919in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{5.961461in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{5.951262in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{5.897087in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{6.056536in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{5.957067in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{5.837210in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{6.095636in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{5.487268in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{5.951183in}}%
\pgfpathlineto{\pgfqpoint{9.872240in}{5.504114in}}%
\pgfpathlineto{\pgfqpoint{9.874720in}{5.496086in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.508196in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{5.651302in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{5.033509in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{5.927872in}}%
\pgfpathlineto{\pgfqpoint{9.887120in}{5.437539in}}%
\pgfpathlineto{\pgfqpoint{9.889600in}{4.793446in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{3.449498in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{4.452063in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{5.547065in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{5.064216in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{4.730306in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{4.926846in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{5.977145in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{5.598489in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{5.672019in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{5.797593in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{5.452434in}}%
\pgfpathlineto{\pgfqpoint{9.919360in}{4.975822in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{5.906187in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{5.917939in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{2.132221in}}%
\pgfpathlineto{\pgfqpoint{9.929280in}{6.069492in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{4.796407in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{5.856856in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{5.854878in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{3.674986in}}%
\pgfpathlineto{\pgfqpoint{9.941680in}{5.614466in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{6.207470in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{5.744137in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{6.101284in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{5.906073in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{3.994926in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{6.187034in}}%
\pgfpathlineto{\pgfqpoint{9.959040in}{5.661776in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{3.874352in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{5.631680in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{6.014230in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{5.543708in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{5.876204in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{5.637579in}}%
\pgfpathlineto{\pgfqpoint{9.976400in}{5.642233in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{5.856985in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{5.588918in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{5.816151in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{4.972319in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{4.958512in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{5.932318in}}%
\pgfpathlineto{\pgfqpoint{9.993760in}{5.859251in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{4.760963in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{5.767560in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{5.971672in}}%
\pgfpathlineto{\pgfqpoint{10.003680in}{5.866744in}}%
\pgfpathlineto{\pgfqpoint{10.006160in}{5.775325in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{5.808995in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{5.793035in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{5.588202in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{6.202704in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{6.327504in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{5.577754in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{5.492138in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{5.805231in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{5.915616in}}%
\pgfpathlineto{\pgfqpoint{10.030960in}{6.070255in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{6.208250in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{5.709046in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{3.586853in}}%
\pgfpathlineto{\pgfqpoint{10.040880in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{6.253509in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{5.509882in}}%
\pgfpathlineto{\pgfqpoint{10.048320in}{5.737604in}}%
\pgfpathlineto{\pgfqpoint{10.050800in}{6.063351in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{5.535915in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{6.050255in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{5.668424in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{5.468027in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{5.513783in}}%
\pgfpathlineto{\pgfqpoint{10.065680in}{5.273275in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{6.271013in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{5.645660in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{5.498203in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{5.599573in}}%
\pgfpathlineto{\pgfqpoint{10.078080in}{5.817297in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{6.061020in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{5.458575in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{5.851486in}}%
\pgfpathlineto{\pgfqpoint{10.088000in}{5.565963in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{5.527975in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{6.313967in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{5.698891in}}%
\pgfpathlineto{\pgfqpoint{10.097920in}{5.590560in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{5.611408in}}%
\pgfpathlineto{\pgfqpoint{10.102880in}{4.822553in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{5.703124in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{5.561253in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{5.374854in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{5.362992in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{5.165281in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{5.637364in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{5.558622in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{4.908325in}}%
\pgfpathlineto{\pgfqpoint{10.125200in}{5.395445in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{5.360810in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{5.487605in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{5.477928in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{5.834819in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{3.661491in}}%
\pgfpathlineto{\pgfqpoint{10.140080in}{5.342715in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{5.948608in}}%
\pgfpathlineto{\pgfqpoint{10.145040in}{5.424730in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{4.531306in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{4.692181in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{5.847566in}}%
\pgfpathlineto{\pgfqpoint{10.154960in}{5.353238in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{4.523106in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{5.429089in}}%
\pgfpathlineto{\pgfqpoint{10.162400in}{4.639011in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{5.369373in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{5.492385in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{5.071628in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{5.891312in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{2.729554in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{3.720880in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{3.979163in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{5.607744in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{5.286045in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{4.814731in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{5.151785in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{5.444977in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{5.702673in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{5.852330in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{5.548466in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{5.322301in}}%
\pgfpathlineto{\pgfqpoint{10.204560in}{4.926745in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{4.274274in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{5.204101in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{5.489738in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{4.626910in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{5.763814in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{4.826110in}}%
\pgfpathlineto{\pgfqpoint{10.221920in}{5.501523in}}%
\pgfpathlineto{\pgfqpoint{10.224400in}{5.550942in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{6.022278in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{5.505485in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{5.752871in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{3.885645in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{5.711070in}}%
\pgfpathlineto{\pgfqpoint{10.239280in}{4.929643in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{3.947336in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{5.587480in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{5.555739in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{6.033782in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{5.917199in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{6.127072in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{5.499682in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{5.905456in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{5.177942in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{5.778387in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{5.709155in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{4.422780in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{5.332079in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{6.049232in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{5.896926in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{6.150266in}}%
\pgfpathlineto{\pgfqpoint{10.281440in}{5.808768in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{5.801222in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{5.842817in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{5.721619in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{5.691645in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{6.108360in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{3.697766in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{6.064605in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{3.240317in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{5.931401in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{5.845183in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{5.656826in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{5.936927in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{3.334515in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{4.611308in}}%
\pgfpathlineto{\pgfqpoint{10.318640in}{6.289301in}}%
\pgfpathlineto{\pgfqpoint{10.321120in}{4.891985in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{10.326080in}{5.181348in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{5.956134in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{5.022816in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{5.050086in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{5.659831in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{5.474962in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{5.982387in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{5.809825in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{5.491437in}}%
\pgfpathlineto{\pgfqpoint{10.348400in}{5.454792in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{5.306284in}}%
\pgfpathlineto{\pgfqpoint{10.353360in}{5.459646in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{5.064999in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{5.969280in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{5.203315in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{6.060691in}}%
\pgfpathlineto{\pgfqpoint{10.365760in}{5.809905in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{5.488112in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{4.657298in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{5.729462in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{5.271873in}}%
\pgfpathlineto{\pgfqpoint{10.378160in}{5.641470in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{5.289316in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{5.433556in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{6.084117in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{5.334882in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{5.216438in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{6.053584in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{5.889533in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{6.191303in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{5.917101in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{5.744661in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{6.175088in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{5.892307in}}%
\pgfpathlineto{\pgfqpoint{10.410400in}{5.367101in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{2.749472in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{5.472233in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{5.232500in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{6.008711in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{5.459996in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{5.359454in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{4.736937in}}%
\pgfpathlineto{\pgfqpoint{10.430240in}{5.483429in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{5.904551in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{5.578317in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{6.167924in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{5.638736in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{5.373929in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{6.262319in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{5.474545in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{5.900879in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{4.555037in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{5.751639in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{5.724360in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{6.001157in}}%
\pgfpathlineto{\pgfqpoint{10.462480in}{5.718655in}}%
\pgfpathlineto{\pgfqpoint{10.464960in}{5.324309in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{5.026688in}}%
\pgfpathlineto{\pgfqpoint{10.469920in}{6.012026in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.895645in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{5.682427in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{5.582091in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{3.906894in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{5.478921in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{3.509238in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{5.678154in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{5.914054in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{5.461475in}}%
\pgfpathlineto{\pgfqpoint{10.494720in}{5.540125in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{5.146972in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{4.322982in}}%
\pgfpathlineto{\pgfqpoint{10.502160in}{5.640412in}}%
\pgfpathlineto{\pgfqpoint{10.504640in}{5.840276in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{5.388830in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{5.944544in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{5.204693in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{4.793858in}}%
\pgfpathlineto{\pgfqpoint{10.517040in}{5.423286in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{5.864539in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{3.371484in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{4.148379in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{4.905099in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{5.541583in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{5.507330in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{5.554831in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{4.427058in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{5.349725in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{5.383083in}}%
\pgfpathlineto{\pgfqpoint{10.544320in}{5.158415in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{5.841904in}}%
\pgfpathlineto{\pgfqpoint{10.549280in}{6.003171in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{5.205614in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{5.406460in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{5.739315in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{4.812357in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{4.924507in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{6.230369in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{5.453000in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{5.705310in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{5.122433in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{5.618985in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{5.525926in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{5.247618in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{5.798140in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.212131in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{4.641670in}}%
\pgfpathlineto{\pgfqpoint{10.588960in}{4.931125in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{3.790671in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{5.473100in}}%
\pgfpathlineto{\pgfqpoint{10.596400in}{5.415944in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{3.214127in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{5.583188in}}%
\pgfpathlineto{\pgfqpoint{10.603840in}{5.820242in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{5.943407in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{5.306258in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{5.245091in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{5.854100in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{2.136636in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{4.790825in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.443938in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{5.515632in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{5.162133in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{5.149189in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{4.107122in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{4.521763in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{5.781187in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{5.559254in}}%
\pgfpathlineto{\pgfqpoint{10.641040in}{4.994017in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{4.602362in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{5.631251in}}%
\pgfpathlineto{\pgfqpoint{10.648480in}{4.763207in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{3.993787in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{3.302279in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{4.321164in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{3.990059in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{5.668764in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{4.760183in}}%
\pgfpathlineto{\pgfqpoint{10.665840in}{5.440843in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{4.754367in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{4.583733in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{3.238997in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{5.266503in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{5.156287in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{5.773599in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{5.141708in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{5.696998in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{5.905288in}}%
\pgfpathlineto{\pgfqpoint{10.690640in}{5.752876in}}%
\pgfpathlineto{\pgfqpoint{10.693120in}{5.388166in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{4.027917in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{6.031677in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{5.706820in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{5.497616in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{5.013471in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{5.520017in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{5.734133in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{5.959819in}}%
\pgfpathlineto{\pgfqpoint{10.717920in}{5.476039in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{4.461074in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{5.224101in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{5.422311in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{5.657505in}}%
\pgfpathlineto{\pgfqpoint{10.730320in}{5.033503in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{5.931733in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{5.814702in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{5.359167in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{5.977225in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{6.006076in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{5.431801in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{4.741018in}}%
\pgfpathlineto{\pgfqpoint{10.750160in}{5.196172in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{5.759562in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{5.628348in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{6.064438in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{5.738140in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{5.666217in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{5.858059in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{6.189559in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{3.665175in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{5.562646in}}%
\pgfpathlineto{\pgfqpoint{10.774960in}{6.005298in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{6.053009in}}%
\pgfpathlineto{\pgfqpoint{10.779920in}{5.422159in}}%
\pgfpathlineto{\pgfqpoint{10.782400in}{3.343698in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{5.052319in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{5.610609in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{5.654838in}}%
\pgfpathlineto{\pgfqpoint{10.792320in}{5.136857in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{5.433445in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{6.142758in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{5.338978in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{5.181185in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{5.881716in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{5.909934in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{5.820354in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{3.112277in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{5.352669in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{5.394260in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{4.895841in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{5.879550in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{3.961091in}}%
\pgfpathlineto{\pgfqpoint{10.827040in}{5.508577in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{5.985436in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{5.535957in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{5.996642in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{5.464403in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{5.819204in}}%
\pgfpathlineto{\pgfqpoint{10.841920in}{5.309921in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{6.537931in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{6.367352in}}%
\pgfpathlineto{\pgfqpoint{10.849360in}{6.016420in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{5.977001in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{6.155227in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{5.981502in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{6.279967in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{5.920372in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{6.266908in}}%
\pgfpathlineto{\pgfqpoint{10.866720in}{5.900414in}}%
\pgfpathlineto{\pgfqpoint{10.869200in}{6.260841in}}%
\pgfpathlineto{\pgfqpoint{10.871680in}{6.114501in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{5.870497in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{6.261842in}}%
\pgfpathlineto{\pgfqpoint{10.879120in}{6.103976in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{5.533556in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{6.269806in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{6.150790in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{5.460359in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{6.141186in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{5.195963in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{6.144456in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{6.112774in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{5.963304in}}%
\pgfpathlineto{\pgfqpoint{10.903920in}{6.247846in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{5.816817in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{6.009638in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{5.921845in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{5.567199in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{6.282195in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{6.105835in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{5.839136in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{5.700264in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{5.867784in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{6.229974in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{6.004809in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{6.114667in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{5.472763in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{4.757287in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{5.452502in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{5.610612in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{2.935691in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{5.115611in}}%
\pgfpathlineto{\pgfqpoint{10.951040in}{5.776925in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{6.179503in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{5.675154in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{5.514539in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{5.852373in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{6.055521in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{5.105542in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{5.375395in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{6.237347in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{5.139072in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{5.933231in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{5.189111in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{5.119761in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{5.926617in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{4.799245in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{5.884869in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{5.594242in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{5.557867in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{4.838327in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{5.813335in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{5.528801in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{4.188907in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{5.471079in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{4.876075in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{5.834743in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{5.393623in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{6.068590in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{4.379121in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{5.249162in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{5.046031in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{5.765654in}}%
\pgfpathlineto{\pgfqpoint{11.027920in}{5.243959in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{5.073581in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{5.323900in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{5.964402in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{4.466351in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{5.726811in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{5.376005in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{5.710537in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{4.934145in}}%
\pgfpathlineto{\pgfqpoint{11.050240in}{4.415487in}}%
\pgfpathlineto{\pgfqpoint{11.052720in}{4.858724in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{5.818382in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{5.272951in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{5.914547in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{6.297294in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{6.207684in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{5.714469in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{5.637144in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{5.064494in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{6.084572in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{5.415414in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{5.406878in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{4.693490in}}%
\pgfpathlineto{\pgfqpoint{11.084960in}{5.873153in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{5.692439in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{6.003035in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{6.035853in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{5.944037in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{5.678004in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{6.014838in}}%
\pgfpathlineto{\pgfqpoint{11.102320in}{5.910880in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{4.874016in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{6.071155in}}%
\pgfpathlineto{\pgfqpoint{11.109760in}{6.054525in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{5.065185in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{5.817034in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{3.277923in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{6.048595in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{3.179293in}}%
\pgfpathlineto{\pgfqpoint{11.124640in}{4.652788in}}%
\pgfpathlineto{\pgfqpoint{11.127120in}{6.062085in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{4.973273in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{5.676022in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{5.721352in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{5.605725in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{5.776652in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{6.237099in}}%
\pgfpathlineto{\pgfqpoint{11.144480in}{5.908695in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{5.760183in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{5.878152in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{5.887359in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{5.973093in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{5.817810in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{4.530341in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{5.123351in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{6.150383in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{3.723012in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{5.636848in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{5.874671in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{5.411362in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{5.716129in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{5.564173in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{5.556976in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{5.807843in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{5.526889in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{4.921936in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{5.343788in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{5.132233in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{3.677460in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{6.009482in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{6.105102in}}%
\pgfpathlineto{\pgfqpoint{11.204000in}{5.770599in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{5.553312in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{5.778673in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{6.199749in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{5.694184in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{6.093756in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{5.739223in}}%
\pgfpathlineto{\pgfqpoint{11.221360in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{6.018700in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{4.985709in}}%
\pgfpathlineto{\pgfqpoint{11.228800in}{5.425110in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{5.093426in}}%
\pgfpathlineto{\pgfqpoint{11.233760in}{5.764749in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{5.608194in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{4.704026in}}%
\pgfpathlineto{\pgfqpoint{11.241200in}{5.533064in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{5.877838in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{5.234543in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{5.741873in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{4.679646in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{5.646060in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{3.534603in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{5.494309in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{5.818082in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{4.429045in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{5.932575in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{5.629006in}}%
\pgfpathlineto{\pgfqpoint{11.270960in}{5.650409in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{6.078609in}}%
\pgfpathlineto{\pgfqpoint{11.275920in}{5.978625in}}%
\pgfpathlineto{\pgfqpoint{11.278400in}{5.063844in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{3.214501in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{4.453446in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{5.785316in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{5.794411in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{5.198002in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{4.996933in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{4.808150in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{4.654921in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{5.477774in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{5.355703in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{5.796805in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{5.006567in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{5.050857in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{5.485018in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{4.868853in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{3.190117in}}%
\pgfpathlineto{\pgfqpoint{11.323040in}{5.192363in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{5.756100in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{5.700138in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{2.879398in}}%
\pgfpathlineto{\pgfqpoint{11.332960in}{3.050284in}}%
\pgfpathlineto{\pgfqpoint{11.335440in}{5.149243in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{5.707039in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{3.902230in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{5.188683in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{5.599389in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{4.507627in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{4.922171in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{5.828958in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{5.649727in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{4.018099in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{5.375261in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{5.093426in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{3.128603in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{5.850221in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{5.887010in}}%
\pgfpathlineto{\pgfqpoint{11.375120in}{4.985588in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{5.080348in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{5.586864in}}%
\pgfpathlineto{\pgfqpoint{11.382560in}{5.863014in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{5.821073in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{5.568739in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{6.007146in}}%
\pgfpathlineto{\pgfqpoint{11.392480in}{3.976029in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{5.964436in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{5.736514in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{6.001829in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{5.309078in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{4.917704in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{5.701033in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{5.473767in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{5.153641in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{5.632688in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{5.426909in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{5.496806in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{5.581106in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{5.916781in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{5.747666in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{3.235424in}}%
\pgfpathlineto{\pgfqpoint{11.432160in}{4.376381in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{5.442772in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{3.134185in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{3.062646in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{4.141226in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{3.546713in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{5.756207in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{4.091990in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{5.243627in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{4.952349in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{5.391107in}}%
\pgfpathlineto{\pgfqpoint{11.459440in}{4.448143in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{3.111714in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{6.153184in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{4.899386in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{5.635659in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{5.024493in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{5.940928in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{5.689626in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{5.951004in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{5.304924in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{5.650611in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{5.933593in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{5.679599in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{5.301725in}}%
\pgfpathlineto{\pgfqpoint{11.496640in}{5.547632in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{5.710414in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{3.272959in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{5.759247in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{5.783530in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{6.029254in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{4.867478in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{5.933255in}}%
\pgfpathlineto{\pgfqpoint{11.516480in}{5.361179in}}%
\pgfpathlineto{\pgfqpoint{11.518960in}{3.878344in}}%
\pgfpathlineto{\pgfqpoint{11.521440in}{4.487504in}}%
\pgfpathlineto{\pgfqpoint{11.523920in}{5.699641in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{3.993227in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{5.917605in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{5.814581in}}%
\pgfpathlineto{\pgfqpoint{11.533840in}{5.381334in}}%
\pgfpathlineto{\pgfqpoint{11.536320in}{3.659503in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{5.669098in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{3.211256in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{3.136573in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{4.364882in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{4.143612in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{5.214473in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{4.854288in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{4.985447in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{4.525231in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{4.389242in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{3.159052in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{5.943742in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{5.274664in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{5.784456in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{2.017221in}}%
\pgfpathlineto{\pgfqpoint{11.578480in}{2.107442in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{5.563528in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{5.285705in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{3.720853in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{5.358047in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{5.383242in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{5.419062in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{3.199523in}}%
\pgfpathlineto{\pgfqpoint{11.598320in}{5.222810in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{3.381064in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{5.230573in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{4.345782in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{5.547870in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{5.074591in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{5.162142in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{3.962691in}}%
\pgfpathlineto{\pgfqpoint{11.620640in}{5.547967in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{6.145116in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{3.105500in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{5.744263in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{4.815549in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{4.734935in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{5.921074in}}%
\pgfpathlineto{\pgfqpoint{11.638000in}{5.402458in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{4.141988in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{4.702600in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{4.507942in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{5.545773in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{4.974748in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{5.896443in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{5.890039in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{4.279169in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{5.721275in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{6.068589in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{5.491502in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{5.386078in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{5.625221in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{6.044007in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{5.632355in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{4.101501in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{3.434658in}}%
\pgfpathlineto{\pgfqpoint{11.682640in}{4.522620in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{5.750392in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{5.552107in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{5.189132in}}%
\pgfpathlineto{\pgfqpoint{11.692560in}{5.044782in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{5.397163in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{4.926145in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{5.317571in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{5.264919in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{4.930078in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{5.308448in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{5.869110in}}%
\pgfpathlineto{\pgfqpoint{11.712400in}{5.528388in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{5.616706in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{6.216423in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{5.488006in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.392517in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{5.773187in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{5.982681in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{5.014552in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{5.234377in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{5.379342in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{5.388959in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{5.734943in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{4.829820in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{5.756125in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{5.197134in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{5.001513in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{5.143674in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{6.007956in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{6.071637in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{5.416822in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{5.078291in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{5.791003in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{3.280129in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{5.740589in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{5.417460in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{6.242738in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{6.024099in}}%
\pgfpathlineto{\pgfqpoint{11.779360in}{5.176817in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{5.372736in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{5.957076in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{5.174230in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{5.546253in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{5.692117in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{5.388037in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{5.903622in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{5.521624in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{5.267979in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{4.833417in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{5.669267in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{5.582560in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{5.593907in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{5.860665in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{5.639918in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{3.892281in}}%
\pgfpathlineto{\pgfqpoint{11.821520in}{5.899145in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{5.824310in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{5.795123in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{5.447739in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{5.541912in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{4.837897in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{5.788957in}}%
\pgfpathlineto{\pgfqpoint{11.838880in}{5.782247in}}%
\pgfpathlineto{\pgfqpoint{11.841360in}{3.342609in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{3.266698in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{5.118062in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{5.250630in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{5.176560in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{5.962774in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{3.130601in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{6.013406in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{5.675543in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{6.057892in}}%
\pgfpathlineto{\pgfqpoint{11.866160in}{6.041998in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{5.999996in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{6.160202in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{5.750304in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{5.998172in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{5.741748in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{4.680710in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{5.758648in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{3.789870in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{5.675930in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{5.868642in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{6.158420in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{5.681930in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{6.117369in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{6.225467in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{6.197587in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{6.024569in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{5.713573in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{5.629295in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{5.973954in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{6.039609in}}%
\pgfpathlineto{\pgfqpoint{11.918240in}{6.189386in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{4.722660in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{5.265538in}}%
\pgfpathlineto{\pgfqpoint{11.925680in}{5.840582in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{6.168013in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{6.025739in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{5.298727in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{5.802588in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{5.778898in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{5.936676in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{4.361801in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{5.727248in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{4.436495in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{6.085769in}}%
\pgfpathlineto{\pgfqpoint{11.952960in}{4.764387in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{3.105173in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{5.918502in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{4.918906in}}%
\pgfpathlineto{\pgfqpoint{11.962880in}{5.351927in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{5.599813in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{5.465508in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{5.193248in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{5.569499in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{5.984138in}}%
\pgfpathlineto{\pgfqpoint{11.980240in}{5.376853in}}%
\pgfpathlineto{\pgfqpoint{11.982720in}{5.629054in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{5.760222in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{5.875019in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{6.021267in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{6.101471in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{6.079761in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{5.765667in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{5.854117in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{6.123824in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{6.233648in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{5.604268in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{6.099643in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{5.804512in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{6.168727in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{5.821145in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{6.037340in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{5.309159in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{5.859481in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{5.541145in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{4.569565in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{5.449688in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{5.152052in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{5.681768in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{5.607826in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{5.020050in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{5.547323in}}%
\pgfpathlineto{\pgfqpoint{12.047200in}{6.119968in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{6.050378in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{6.136603in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{6.146924in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{6.362738in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{5.665739in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{6.119377in}}%
\pgfpathlineto{\pgfqpoint{12.064560in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{5.788229in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.135436in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{6.009509in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{6.034987in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{4.755807in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{3.718661in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{6.058601in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{6.332197in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{6.221634in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{6.097224in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{5.707232in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{5.469219in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{5.618043in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{3.177177in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{5.664289in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{5.599888in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{5.647935in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{5.269797in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{5.908737in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{5.535953in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{6.160749in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{3.286282in}}%
\pgfpathlineto{\pgfqpoint{12.121600in}{6.105707in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{5.705774in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{6.005593in}}%
\pgfpathlineto{\pgfqpoint{12.129040in}{4.780312in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.125600in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{6.261739in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{6.013335in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.133352in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{6.050119in}}%
\pgfpathlineto{\pgfqpoint{12.143920in}{4.087300in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{6.029254in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{5.941624in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{6.021092in}}%
\pgfpathlineto{\pgfqpoint{12.153840in}{5.561393in}}%
\pgfpathlineto{\pgfqpoint{12.156320in}{4.929512in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{5.528415in}}%
\pgfpathlineto{\pgfqpoint{12.161280in}{5.702671in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{5.187101in}}%
\pgfpathlineto{\pgfqpoint{12.166240in}{5.877344in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{5.890112in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{1.941605in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{5.963378in}}%
\pgfpathlineto{\pgfqpoint{12.176160in}{3.447215in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{5.168929in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{5.891387in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{5.913737in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{5.909920in}}%
\pgfpathlineto{\pgfqpoint{12.188560in}{5.767888in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{5.514755in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{6.198277in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{3.324975in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{4.013553in}}%
\pgfpathlineto{\pgfqpoint{12.200960in}{5.209633in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{5.841335in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{5.776076in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{5.827072in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.060160in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{5.204239in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{5.911435in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{5.985542in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{6.127020in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{5.154258in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{4.007616in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{5.370886in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{4.816257in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{5.869997in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{5.170205in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{4.553871in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{5.597137in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{5.649254in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{5.797058in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{3.132720in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{5.701239in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{5.406846in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{5.199999in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{5.066207in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{5.577667in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{5.875674in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{5.739888in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{5.985411in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{4.597302in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{5.495357in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{5.496093in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{5.322429in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{6.123622in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{5.594396in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{4.834759in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{6.095416in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{6.161663in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{5.837856in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{5.515912in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{5.174687in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{5.974010in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{6.263523in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{5.898782in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{6.061019in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{3.229718in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{6.113017in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{4.334980in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{6.168010in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{6.311224in}}%
\pgfpathlineto{\pgfqpoint{12.322480in}{5.639201in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{6.290026in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{6.051334in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{6.165044in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{5.818985in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{5.945885in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{6.123915in}}%
\pgfpathlineto{\pgfqpoint{12.339840in}{6.232085in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{6.392227in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{5.685601in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{6.010478in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{6.107455in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{6.295201in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{6.336409in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{6.446191in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{4.483582in}}%
\pgfpathlineto{\pgfqpoint{12.362160in}{6.151754in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{5.785137in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{6.011974in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{5.128806in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{4.148222in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{5.046292in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{5.068044in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{6.209269in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{5.430032in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{6.147671in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{4.657621in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{5.388809in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{5.429893in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{5.378674in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{5.977677in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{5.529000in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{5.900452in}}%
\pgfpathlineto{\pgfqpoint{12.404320in}{5.844997in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{5.794949in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{4.712019in}}%
\pgfpathlineto{\pgfqpoint{12.411760in}{5.953935in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{6.105192in}}%
\pgfpathlineto{\pgfqpoint{12.416720in}{5.592001in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{5.286735in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{5.786279in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{5.663081in}}%
\pgfpathlineto{\pgfqpoint{12.426640in}{5.225584in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{4.960710in}}%
\pgfpathlineto{\pgfqpoint{12.431600in}{5.192295in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{2.794791in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{3.938016in}}%
\pgfpathlineto{\pgfqpoint{12.439040in}{3.875051in}}%
\pgfpathlineto{\pgfqpoint{12.441520in}{4.911451in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.903987in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{5.856151in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{5.898107in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{4.956974in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{5.792132in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{6.211872in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{5.854849in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{5.820148in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{5.247543in}}%
\pgfpathlineto{\pgfqpoint{12.466320in}{5.535478in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{5.512950in}}%
\pgfpathlineto{\pgfqpoint{12.471280in}{4.029447in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{5.050898in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{6.291772in}}%
\pgfpathlineto{\pgfqpoint{12.478720in}{5.343318in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{3.199114in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{4.487002in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{5.079026in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{5.444353in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{4.918100in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{5.060511in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{6.103887in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{5.953338in}}%
\pgfpathlineto{\pgfqpoint{12.501040in}{4.982339in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{4.125566in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{5.280567in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{5.121116in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{5.815337in}}%
\pgfpathlineto{\pgfqpoint{12.513440in}{5.546577in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{5.724250in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{5.573336in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{5.822085in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{5.714724in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{5.982615in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{6.109876in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{5.890214in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{5.953300in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{6.000633in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{5.844776in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{6.014881in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{6.078600in}}%
\pgfpathlineto{\pgfqpoint{12.545680in}{5.857847in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{5.530687in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{5.292061in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{5.947358in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{5.455434in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{6.169949in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{5.467848in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{5.953824in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{5.560608in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{5.853052in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{5.475874in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{5.719197in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{4.857271in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{5.510518in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{5.303787in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{4.831515in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{5.838322in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{5.544322in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{6.026697in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{5.280658in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{5.223218in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{5.692643in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{4.813511in}}%
\pgfpathlineto{\pgfqpoint{12.602720in}{4.821147in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{4.810257in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{5.026309in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{5.592843in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{5.482501in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{6.009287in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{5.109800in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{5.096259in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{3.188566in}}%
\pgfpathlineto{\pgfqpoint{12.625040in}{4.702139in}}%
\pgfpathlineto{\pgfqpoint{12.627520in}{6.105319in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{5.935562in}}%
\pgfpathlineto{\pgfqpoint{12.632480in}{5.061083in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{3.891651in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{6.215507in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{5.745664in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{3.412064in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{4.749886in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{6.085308in}}%
\pgfpathlineto{\pgfqpoint{12.652320in}{5.724918in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{4.722406in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{5.966111in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{6.160421in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{5.882321in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{6.139907in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{4.924156in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{6.137796in}}%
\pgfpathlineto{\pgfqpoint{12.672160in}{5.950147in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{5.648397in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{5.906270in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{5.985287in}}%
\pgfpathlineto{\pgfqpoint{12.682080in}{6.127905in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{5.059225in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{5.292793in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{5.984503in}}%
\pgfpathlineto{\pgfqpoint{12.692000in}{5.991431in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{5.855075in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{6.199499in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{6.035228in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{4.729918in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{6.148672in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{5.635863in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{6.125274in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{4.273082in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{6.231617in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{4.582597in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{5.919550in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{5.717149in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{5.771361in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{5.752711in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{5.281477in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{3.993380in}}%
\pgfpathlineto{\pgfqpoint{12.734160in}{5.295613in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{5.236336in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{5.254669in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.487980in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{6.286412in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{5.898034in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{4.877083in}}%
\pgfpathlineto{\pgfqpoint{12.751520in}{5.520077in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{6.087019in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{5.349866in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{5.773643in}}%
\pgfpathlineto{\pgfqpoint{12.761440in}{5.657873in}}%
\pgfpathlineto{\pgfqpoint{12.763920in}{5.584572in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{5.280789in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{5.512195in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{5.475277in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{5.739861in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{5.769445in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{5.626865in}}%
\pgfpathlineto{\pgfqpoint{12.781280in}{5.837307in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{5.795035in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{5.996017in}}%
\pgfpathlineto{\pgfqpoint{12.788720in}{5.479799in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{5.075950in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{5.427212in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{5.846441in}}%
\pgfpathlineto{\pgfqpoint{12.798640in}{6.182486in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{5.876206in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{4.539732in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{4.980643in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{5.840134in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{6.058478in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{5.813337in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{5.179473in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{5.874954in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{5.639638in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{5.868303in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{5.328944in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{5.327958in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{5.869494in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{5.957208in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{5.399455in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{5.851944in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{5.647031in}}%
\pgfpathlineto{\pgfqpoint{12.843280in}{6.006785in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{5.579376in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{5.152300in}}%
\pgfpathlineto{\pgfqpoint{12.850720in}{5.365718in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{5.511275in}}%
\pgfpathlineto{\pgfqpoint{12.855680in}{5.293483in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{5.867205in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{5.693233in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{5.501243in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{5.446807in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{5.318710in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{5.672857in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{5.607723in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{6.006791in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{5.093295in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{5.430343in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{5.907843in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{5.044797in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{5.476190in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.385364in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{5.282632in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{4.424203in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{5.339318in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{5.874108in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{5.085444in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{5.136549in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{5.203821in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{4.965319in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{5.735572in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{4.733026in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{4.183167in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{5.187263in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{5.262432in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{4.940354in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.988804in}}%
\pgfpathlineto{\pgfqpoint{12.930080in}{4.714150in}}%
\pgfpathlineto{\pgfqpoint{12.932560in}{5.321767in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{5.454160in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{5.248425in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{5.097178in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{6.122184in}}%
\pgfpathlineto{\pgfqpoint{12.944960in}{5.576629in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{5.242575in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{5.203414in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{5.523433in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{5.102421in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{5.800737in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{5.786659in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{5.900704in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{6.033146in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{6.015851in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{6.214435in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{5.963077in}}%
\pgfpathlineto{\pgfqpoint{12.977200in}{5.089179in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{5.860440in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{4.883625in}}%
\pgfpathlineto{\pgfqpoint{12.984640in}{6.039259in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{4.443761in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{5.948580in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{6.095871in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{5.918901in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{5.998003in}}%
\pgfpathlineto{\pgfqpoint{12.999520in}{5.816739in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{5.705425in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{6.353481in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{5.421870in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{5.572740in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{5.787824in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{5.669993in}}%
\pgfpathlineto{\pgfqpoint{13.016880in}{5.361440in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{4.249117in}}%
\pgfpathlineto{\pgfqpoint{13.021840in}{5.481126in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{5.986363in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{5.754523in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{5.192319in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{5.937408in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{5.672429in}}%
\pgfpathlineto{\pgfqpoint{13.036720in}{5.539083in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{5.608061in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{5.897138in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{5.545889in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{5.596342in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{5.427793in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{5.993467in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{4.457241in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{6.287888in}}%
\pgfpathlineto{\pgfqpoint{13.059040in}{6.222231in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{5.747604in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{5.433748in}}%
\pgfpathlineto{\pgfqpoint{13.066480in}{5.963090in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{6.339583in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{4.839170in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{6.085832in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{6.331694in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{5.709577in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{6.049899in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{5.513041in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{6.427523in}}%
\pgfpathlineto{\pgfqpoint{13.088800in}{6.292208in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{6.148823in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{6.029927in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{6.175742in}}%
\pgfpathlineto{\pgfqpoint{13.098720in}{6.202505in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{6.067861in}}%
\pgfpathlineto{\pgfqpoint{13.103680in}{6.295947in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{5.777136in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{5.992591in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{5.937590in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{6.074306in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{5.984415in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{5.905670in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{5.836628in}}%
\pgfpathlineto{\pgfqpoint{13.126000in}{5.547791in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{4.848308in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{5.825257in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{5.530891in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{5.946003in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{5.997713in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{5.356646in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{5.605801in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{4.761330in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{5.769523in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{5.551104in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{5.274624in}}%
\pgfpathlineto{\pgfqpoint{13.155760in}{5.356276in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{5.185383in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{4.439097in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{5.799795in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{5.786263in}}%
\pgfpathlineto{\pgfqpoint{13.168160in}{5.680807in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{4.727554in}}%
\pgfpathlineto{\pgfqpoint{13.173120in}{5.768095in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{5.653262in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{5.760417in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{5.915105in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{5.597226in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{5.776594in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{5.498937in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{5.010267in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{5.214121in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{4.499568in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{4.664896in}}%
\pgfpathlineto{\pgfqpoint{13.200400in}{4.990915in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{5.538393in}}%
\pgfpathlineto{\pgfqpoint{13.205360in}{4.713479in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{4.442134in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{5.219153in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{3.968608in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{4.707731in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{3.562386in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{5.520440in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{5.928275in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{5.469464in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{5.138002in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{5.744288in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{5.861110in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{5.436019in}}%
\pgfpathlineto{\pgfqpoint{13.237600in}{5.369228in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{5.213073in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{5.726688in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{4.263047in}}%
\pgfpathlineto{\pgfqpoint{13.247520in}{5.858074in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{5.503374in}}%
\pgfpathlineto{\pgfqpoint{13.252480in}{4.486489in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{6.046487in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{5.433578in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{5.378413in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{5.716436in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{5.260248in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{4.601158in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{5.284069in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{5.219248in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{5.965023in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{5.232551in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{5.425582in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{4.820716in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{6.261172in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{6.114784in}}%
\pgfpathlineto{\pgfqpoint{13.289680in}{6.224659in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{4.835889in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{5.567946in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{5.397108in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{5.242325in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{5.577361in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{5.609325in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{3.655275in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{4.354639in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{3.109691in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{4.065240in}}%
\pgfpathlineto{\pgfqpoint{13.316960in}{5.327038in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{6.103340in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{5.821111in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{4.060535in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{4.343967in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{5.934598in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{4.698345in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{4.889636in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{5.772211in}}%
\pgfpathlineto{\pgfqpoint{13.339280in}{4.651844in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{4.618527in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{5.105529in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{5.763216in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{4.367721in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{3.840051in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{5.934798in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{6.001845in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{5.859984in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{4.913287in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{4.499782in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{3.241939in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{5.862280in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{4.075518in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{4.867047in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{4.693878in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{5.897586in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{6.050124in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{3.302940in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{5.518402in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{3.400883in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{5.929639in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{5.963375in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{3.932665in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{4.859429in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{5.224029in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{5.993778in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{5.788162in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{5.032721in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{6.421258in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{5.944063in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{6.033473in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{5.291950in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{5.175816in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{4.901227in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{5.795033in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{5.308878in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{6.141624in}}%
\pgfpathlineto{\pgfqpoint{13.433520in}{5.831086in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{4.819280in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{5.915418in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{4.914862in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{5.081558in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{5.267362in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{5.515376in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{3.420239in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{5.348115in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{5.975324in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{5.978198in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{5.457974in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{5.988327in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{6.177896in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{5.774812in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{6.133570in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{6.066946in}}%
\pgfpathlineto{\pgfqpoint{13.475680in}{5.326671in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{3.030358in}}%
\pgfpathlineto{\pgfqpoint{13.480640in}{5.016258in}}%
\pgfpathlineto{\pgfqpoint{13.483120in}{5.840046in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{5.737997in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{5.933521in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{5.235969in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{5.532580in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{6.021361in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{5.998793in}}%
\pgfpathlineto{\pgfqpoint{13.500480in}{6.143139in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{6.217493in}}%
\pgfpathlineto{\pgfqpoint{13.505440in}{6.209462in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{6.214952in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{6.325537in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{5.461917in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{5.001179in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{5.790048in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{5.336030in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{6.089266in}}%
\pgfpathlineto{\pgfqpoint{13.525280in}{6.308032in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{5.887234in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{4.865660in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{5.767433in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{5.852619in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{4.498785in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{6.002912in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{4.766541in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{6.143944in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{6.139101in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{6.147078in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{5.255544in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{3.879947in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{5.165556in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{6.031719in}}%
\pgfpathlineto{\pgfqpoint{13.562480in}{5.104877in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{4.834065in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{6.113871in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{5.697013in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{5.761742in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{5.906360in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{5.642283in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{5.847290in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{4.290986in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{3.250485in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{5.077720in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{5.625044in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{5.509672in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{5.387167in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{4.184017in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{5.716519in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{5.878155in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{4.952804in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{4.318654in}}%
\pgfpathlineto{\pgfqpoint{13.614560in}{5.499810in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{6.104395in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{5.687233in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{5.734401in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{4.617093in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{4.894990in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{5.728319in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{5.719302in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{5.844468in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{5.881673in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{5.586883in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{5.137357in}}%
\pgfpathlineto{\pgfqpoint{13.644320in}{5.969667in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{5.569012in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{6.225310in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{5.656799in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{5.990729in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{5.626907in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{6.034039in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{5.819563in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{5.871385in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{6.027575in}}%
\pgfpathlineto{\pgfqpoint{13.669120in}{5.977710in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{5.965655in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{5.466518in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{5.585728in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{5.758023in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{3.050210in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{4.340666in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{6.254569in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{6.166863in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{6.162163in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{6.125134in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{3.389730in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{5.932668in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{5.781477in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{3.045859in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{5.476835in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{5.860029in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{5.247927in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{5.638490in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{5.675581in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{6.303235in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{5.563649in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{5.611756in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{3.296806in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{5.960470in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{5.740566in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{4.820211in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{5.853159in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{5.468410in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{5.252052in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{4.176269in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{5.569929in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{5.662638in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{5.696918in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{4.915417in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{6.266192in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{5.834232in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{5.958391in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{5.867808in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{4.994544in}}%
\pgfpathlineto{\pgfqpoint{13.768320in}{5.287060in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{5.967629in}}%
\pgfpathlineto{\pgfqpoint{13.773280in}{4.966629in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{5.169154in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{5.027384in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{6.100607in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{6.103739in}}%
\pgfpathlineto{\pgfqpoint{13.785680in}{5.701848in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{5.487338in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{6.108510in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{5.236398in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{5.130951in}}%
\pgfpathlineto{\pgfqpoint{13.798080in}{5.931440in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{5.903958in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{5.194647in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{6.002552in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{5.575297in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{5.519560in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{5.732832in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{5.759903in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{5.330151in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{5.873702in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{6.014189in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{5.022509in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{5.328077in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{6.140709in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{5.720362in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{5.407189in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{4.664191in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{6.142836in}}%
\pgfpathlineto{\pgfqpoint{13.842720in}{6.019071in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{5.845710in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{3.127446in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{5.624078in}}%
\pgfpathlineto{\pgfqpoint{13.852640in}{6.051620in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{6.142982in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{5.570135in}}%
\pgfpathlineto{\pgfqpoint{13.860080in}{5.859227in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{5.945845in}}%
\pgfpathlineto{\pgfqpoint{13.865040in}{5.835257in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{5.229476in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{5.964430in}}%
\pgfpathlineto{\pgfqpoint{13.872480in}{5.598276in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{5.427451in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{6.185314in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{6.227562in}}%
\pgfpathlineto{\pgfqpoint{13.882400in}{5.955219in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{5.824890in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{5.868887in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{5.953240in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{5.488803in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{6.160876in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{5.787538in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{6.092253in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{5.582251in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{4.783557in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{5.972298in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{5.491162in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{3.215143in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{6.200355in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{5.157247in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{6.131568in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{6.305885in}}%
\pgfpathlineto{\pgfqpoint{13.924560in}{5.433748in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{3.069350in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{6.143669in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{6.226735in}}%
\pgfpathlineto{\pgfqpoint{13.934480in}{6.085123in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{4.986167in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{2.971433in}}%
\pgfpathlineto{\pgfqpoint{13.941920in}{4.657668in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{5.351332in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{5.411858in}}%
\pgfpathlineto{\pgfqpoint{13.949360in}{5.161878in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{4.981863in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{5.430843in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{5.727048in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{6.086949in}}%
\pgfpathlineto{\pgfqpoint{13.961760in}{6.169795in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{6.486656in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{5.085304in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{3.176528in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{5.605673in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{6.149742in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{6.194709in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{6.342530in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{5.797602in}}%
\pgfpathlineto{\pgfqpoint{13.984080in}{5.758640in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{5.574858in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{5.861055in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{5.718983in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{5.817387in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{6.304225in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{6.105589in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{6.035963in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{5.789439in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{6.088560in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{6.153692in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{5.620341in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{6.204076in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{5.668770in}}%
\pgfpathlineto{\pgfqpoint{14.018800in}{6.297879in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{5.902210in}}%
\pgfpathlineto{\pgfqpoint{14.023760in}{6.356995in}}%
\pgfpathlineto{\pgfqpoint{14.026240in}{6.005797in}}%
\pgfpathlineto{\pgfqpoint{14.028720in}{5.805278in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{6.043920in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{5.531999in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{5.706803in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{6.330421in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{5.770304in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{5.898276in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{5.622778in}}%
\pgfpathlineto{\pgfqpoint{14.048560in}{6.208429in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{5.865766in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{6.166850in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{5.877133in}}%
\pgfpathlineto{\pgfqpoint{14.058480in}{6.240779in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{6.450468in}}%
\pgfpathlineto{\pgfqpoint{14.063440in}{6.096838in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{6.056255in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{5.873027in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{5.550228in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{4.129064in}}%
\pgfpathlineto{\pgfqpoint{14.075840in}{5.242496in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{5.562648in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{5.393220in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{5.924922in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{6.001011in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{5.384723in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{5.160976in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{5.622142in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{6.117687in}}%
\pgfpathlineto{\pgfqpoint{14.098160in}{5.968999in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{5.536656in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{5.622234in}}%
\pgfpathlineto{\pgfqpoint{14.105600in}{6.131511in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{6.031481in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{6.058201in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{5.803438in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{6.091693in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{5.397093in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{6.207914in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{5.844817in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{6.134105in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{6.104761in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{6.243117in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{5.255146in}}%
\pgfpathlineto{\pgfqpoint{14.135360in}{4.573950in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{5.694968in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{5.426446in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{5.780258in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{5.143071in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{4.710373in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{4.647926in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{5.897984in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.928098in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{6.184598in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{5.688581in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{6.219748in}}%
\pgfpathlineto{\pgfqpoint{14.165120in}{6.467419in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{5.311318in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{6.052033in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{4.871490in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{5.029257in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{5.767491in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{5.437563in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{4.613671in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{6.069880in}}%
\pgfpathlineto{\pgfqpoint{14.187440in}{5.744908in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{5.818426in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{6.068454in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{5.948923in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{5.723849in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{6.196967in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{5.348704in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{5.291688in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{5.595799in}}%
\pgfpathlineto{\pgfqpoint{14.209760in}{5.849336in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{5.689414in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{5.905631in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{5.569006in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{5.800205in}}%
\pgfpathlineto{\pgfqpoint{14.222160in}{5.801136in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{5.964107in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{5.663871in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{4.694434in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{5.476854in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{6.019830in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{4.984096in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{5.659604in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{5.885660in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{5.372531in}}%
\pgfpathlineto{\pgfqpoint{14.246960in}{6.152276in}}%
\pgfpathlineto{\pgfqpoint{14.249440in}{5.919294in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{5.010263in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{5.842503in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{5.427232in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{5.099076in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{5.484568in}}%
\pgfpathlineto{\pgfqpoint{14.264320in}{5.336508in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{5.335810in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{5.493178in}}%
\pgfpathlineto{\pgfqpoint{14.271760in}{5.786149in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{5.464284in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{4.839398in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{4.198361in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{6.086489in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{6.035679in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{5.975515in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{5.417037in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{5.568103in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{5.801587in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{5.255046in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{4.282274in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{4.688473in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{5.250544in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{4.119654in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{5.964608in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{3.077903in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{5.576679in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{4.895663in}}%
\pgfpathlineto{\pgfqpoint{14.318880in}{5.698031in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{6.336441in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{5.992024in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{5.859790in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{5.664346in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{5.532876in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{5.533597in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{4.404360in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{3.299473in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{5.734773in}}%
\pgfpathlineto{\pgfqpoint{14.343680in}{5.815197in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{5.930430in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{5.762142in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{5.830628in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{3.275413in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{5.976120in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{5.976322in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{5.312554in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{5.858850in}}%
\pgfpathlineto{\pgfqpoint{14.366000in}{5.408970in}}%
\pgfpathlineto{\pgfqpoint{14.368480in}{4.788297in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{6.034541in}}%
\pgfpathlineto{\pgfqpoint{14.373440in}{5.686949in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{5.514331in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{5.584780in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{5.442254in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{5.646220in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{5.667622in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{5.643942in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{4.551191in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{6.235806in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{6.422667in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{5.919915in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{3.301639in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{5.333629in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{5.993273in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{5.282309in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{5.160822in}}%
\pgfpathlineto{\pgfqpoint{14.413120in}{5.841927in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.364764in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{5.048922in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{5.894632in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{5.840917in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{4.730718in}}%
\pgfpathlineto{\pgfqpoint{14.428000in}{5.573237in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{5.277601in}}%
\pgfpathlineto{\pgfqpoint{14.432960in}{5.757596in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{2.075255in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{5.138372in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{4.017247in}}%
\pgfpathlineto{\pgfqpoint{14.442880in}{4.893640in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{5.966673in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{5.894888in}}%
\pgfpathlineto{\pgfqpoint{14.450320in}{4.962210in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{4.086517in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{5.969256in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{5.550775in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{3.592775in}}%
\pgfpathlineto{\pgfqpoint{14.462720in}{3.748839in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{4.893065in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{5.587907in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{5.324252in}}%
\pgfpathlineto{\pgfqpoint{14.472640in}{5.377764in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{5.620871in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{5.386898in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{4.829360in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{5.978604in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{6.178833in}}%
\pgfpathlineto{\pgfqpoint{14.487520in}{5.477690in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{5.103613in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{5.351694in}}%
\pgfpathlineto{\pgfqpoint{14.494960in}{5.239622in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{4.899806in}}%
\pgfpathlineto{\pgfqpoint{14.499920in}{4.962265in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{5.018387in}}%
\pgfpathlineto{\pgfqpoint{14.504880in}{5.791955in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{6.526045in}}%
\pgfpathlineto{\pgfqpoint{14.509840in}{6.074730in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{5.820509in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{5.006754in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{5.869412in}}%
\pgfpathlineto{\pgfqpoint{14.519760in}{5.590956in}}%
\pgfpathlineto{\pgfqpoint{14.522240in}{5.308559in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{6.008377in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{5.034184in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{2.715271in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{5.284493in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{5.913790in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{3.842364in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{5.341570in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{4.680866in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{5.584048in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{4.066405in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{5.382179in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{4.379673in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{5.520499in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{2.355630in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{5.781584in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{6.042773in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{5.839726in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{4.995056in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{5.465053in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{5.785667in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{4.927627in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{5.226466in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{6.259418in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{6.066143in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{5.265240in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{6.110469in}}%
\pgfpathlineto{\pgfqpoint{14.589200in}{5.685751in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{5.933382in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{5.580771in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{5.704111in}}%
\pgfpathlineto{\pgfqpoint{14.599120in}{5.096185in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{3.357700in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{4.764013in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{6.103047in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{5.181271in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{5.557419in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{5.484179in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{3.155930in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{5.843700in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{4.274768in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{5.705440in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{5.740894in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{4.787202in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{5.085042in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{5.304797in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{5.377285in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{5.298452in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{5.583051in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{3.170530in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{5.699347in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{5.171557in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{4.583640in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{5.876666in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{5.609343in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{5.248166in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{5.795487in}}%
\pgfpathlineto{\pgfqpoint{14.663600in}{5.140030in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{5.594843in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{4.986463in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{5.550776in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{5.075094in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{2.831169in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{4.318986in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{2.831353in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{5.435685in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{4.746179in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{4.339697in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{5.824370in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{5.565026in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{5.643081in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{4.404125in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{4.509805in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{3.880219in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{5.023098in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{4.392723in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{5.672413in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{5.705906in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{6.166090in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{5.235216in}}%
\pgfpathlineto{\pgfqpoint{14.720640in}{5.415689in}}%
\pgfpathlineto{\pgfqpoint{14.723120in}{5.735738in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{5.645937in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{4.331394in}}%
\pgfpathlineto{\pgfqpoint{14.730560in}{5.828374in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{4.960577in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{5.630244in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{4.936415in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{5.917198in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{3.155347in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{6.080291in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{5.207111in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{5.449521in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{5.667707in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{5.292817in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{5.524291in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{5.657027in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{5.874268in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{5.904989in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{5.728021in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{6.220596in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{5.548843in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{5.389388in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{5.580696in}}%
\pgfpathlineto{\pgfqpoint{14.780160in}{5.101576in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{4.287439in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{6.131692in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{5.754876in}}%
\pgfpathlineto{\pgfqpoint{14.790080in}{5.924651in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{6.411837in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{6.247002in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{6.173138in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{5.933768in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{5.802946in}}%
\pgfpathlineto{\pgfqpoint{14.804960in}{5.299897in}}%
\pgfpathlineto{\pgfqpoint{14.807440in}{4.345027in}}%
\pgfpathlineto{\pgfqpoint{14.809920in}{5.472970in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{4.935841in}}%
\pgfpathlineto{\pgfqpoint{14.814880in}{5.278689in}}%
\pgfpathlineto{\pgfqpoint{14.817360in}{5.387094in}}%
\pgfpathlineto{\pgfqpoint{14.819840in}{4.491644in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{3.704873in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{3.860555in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{4.540546in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{5.320629in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{4.407066in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{5.597992in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{5.280530in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{5.867895in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{5.129255in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{5.997619in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{4.733739in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{4.860401in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{5.230445in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{5.547636in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{5.339860in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{5.336645in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{5.176549in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{3.982149in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{3.397318in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{5.439187in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{5.571697in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{5.093873in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{5.618453in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{4.540215in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{4.711634in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{5.739898in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{5.444578in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{5.476301in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{4.030759in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{6.009203in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{5.662816in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{5.814125in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{5.119846in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{5.658403in}}%
\pgfpathlineto{\pgfqpoint{14.906640in}{3.643087in}}%
\pgfpathlineto{\pgfqpoint{14.909120in}{5.290930in}}%
\pgfpathlineto{\pgfqpoint{14.911600in}{6.256788in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{6.040544in}}%
\pgfpathlineto{\pgfqpoint{14.916560in}{6.080060in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{5.965038in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{5.369739in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{6.199312in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{5.117462in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{5.168404in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{5.033972in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{5.340270in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{5.400798in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{5.768206in}}%
\pgfpathlineto{\pgfqpoint{14.943840in}{5.804244in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{5.746975in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{5.809620in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{5.366540in}}%
\pgfpathlineto{\pgfqpoint{14.953760in}{5.283240in}}%
\pgfpathlineto{\pgfqpoint{14.956240in}{5.171872in}}%
\pgfpathlineto{\pgfqpoint{14.958720in}{5.784433in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{6.094028in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{5.517517in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{5.888146in}}%
\pgfpathlineto{\pgfqpoint{14.968640in}{5.519438in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{3.088362in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{5.585338in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{6.020188in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{5.606248in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{5.161421in}}%
\pgfpathlineto{\pgfqpoint{14.983520in}{6.048492in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{6.187072in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{5.992820in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{6.199888in}}%
\pgfpathlineto{\pgfqpoint{14.993440in}{6.008990in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{5.688723in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.271508in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.005579in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{3.614133in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{5.514488in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{5.349999in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{6.134789in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{5.002653in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{5.333712in}}%
\pgfpathlineto{\pgfqpoint{15.018240in}{5.489750in}}%
\pgfpathlineto{\pgfqpoint{15.020720in}{5.823274in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{5.939242in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{5.971923in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{5.593874in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{5.502748in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{6.328324in}}%
\pgfpathlineto{\pgfqpoint{15.035600in}{6.088412in}}%
\pgfpathlineto{\pgfqpoint{15.038080in}{6.125772in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{5.475542in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{5.647506in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{5.548526in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{5.874037in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{4.819220in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{6.339583in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.402866in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{2.749094in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{5.360789in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{5.943500in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{5.287082in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{5.655305in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{5.022540in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{4.598594in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{5.711314in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{3.603580in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{4.311169in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{5.076445in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{5.635229in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{5.612403in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{4.661331in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{5.792522in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{5.189638in}}%
\pgfpathlineto{\pgfqpoint{15.097600in}{5.672264in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{5.833848in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{6.001319in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{4.017494in}}%
\pgfpathlineto{\pgfqpoint{15.107520in}{4.710769in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{5.059255in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{3.831613in}}%
\pgfpathlineto{\pgfqpoint{15.114960in}{4.771817in}}%
\pgfpathlineto{\pgfqpoint{15.117440in}{5.310735in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{5.838359in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{5.728094in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{5.021908in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{5.649308in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{5.526110in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{3.179799in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{5.779234in}}%
\pgfpathlineto{\pgfqpoint{15.137280in}{6.086829in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{6.421118in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{4.037955in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{5.698561in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{6.042467in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{5.268855in}}%
\pgfpathlineto{\pgfqpoint{15.152160in}{5.579928in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{5.576851in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{5.176218in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{5.225482in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{5.244866in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{3.785409in}}%
\pgfpathlineto{\pgfqpoint{15.167040in}{4.636191in}}%
\pgfpathlineto{\pgfqpoint{15.169520in}{5.385006in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{6.174703in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{5.827754in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{5.881241in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{5.801960in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{5.741737in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{4.203761in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{5.829132in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{5.659611in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{6.070822in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{5.200395in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{6.134673in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{5.642006in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{5.874273in}}%
\pgfpathlineto{\pgfqpoint{15.204240in}{5.692526in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{5.670501in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{5.974857in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{5.773015in}}%
\pgfpathlineto{\pgfqpoint{15.214160in}{5.913852in}}%
\pgfpathlineto{\pgfqpoint{15.216640in}{5.832807in}}%
\pgfpathlineto{\pgfqpoint{15.219120in}{4.584283in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{4.476414in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{6.013360in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{3.164846in}}%
\pgfpathlineto{\pgfqpoint{15.229040in}{5.869674in}}%
\pgfpathlineto{\pgfqpoint{15.231520in}{5.967697in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{5.875033in}}%
\pgfpathlineto{\pgfqpoint{15.236480in}{5.816448in}}%
\pgfpathlineto{\pgfqpoint{15.238960in}{5.565778in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{5.552628in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{5.977570in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{5.904971in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{6.307609in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{5.605493in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{6.031299in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{4.141891in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{5.241911in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{6.339341in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{5.720840in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{5.442976in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{5.522384in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{5.328043in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{6.029927in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{5.592215in}}%
\pgfpathlineto{\pgfqpoint{15.278640in}{6.209098in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{5.944838in}}%
\pgfpathlineto{\pgfqpoint{15.283600in}{3.925010in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{5.802659in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{5.614100in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{4.497018in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{5.379214in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{4.182165in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{5.908924in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{5.469914in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{3.810877in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{4.413288in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{4.783425in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{5.254060in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{5.871236in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{4.591778in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{5.955272in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{4.983928in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{5.888514in}}%
\pgfpathlineto{\pgfqpoint{15.325760in}{5.148451in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{5.967777in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{5.301250in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{5.774539in}}%
\pgfpathlineto{\pgfqpoint{15.335680in}{6.209911in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{5.170742in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{4.597953in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{2.990930in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{5.586585in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{5.658604in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{5.222298in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{5.426957in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{4.384877in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{6.348552in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{5.933902in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{3.034851in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{5.648436in}}%
\pgfpathlineto{\pgfqpoint{15.367920in}{5.290292in}}%
\pgfpathlineto{\pgfqpoint{15.370400in}{5.208267in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{6.063252in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{5.903343in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{5.146638in}}%
\pgfpathlineto{\pgfqpoint{15.380320in}{5.618912in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{5.923705in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{6.058060in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{6.004825in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{5.540529in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{6.154941in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{5.949637in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{5.624606in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{5.721134in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{5.812438in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{5.447389in}}%
\pgfpathlineto{\pgfqpoint{15.407600in}{5.705668in}}%
\pgfpathlineto{\pgfqpoint{15.410080in}{5.965065in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{5.849705in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{5.739797in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{4.193790in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{5.472084in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{5.610650in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{5.318713in}}%
\pgfpathlineto{\pgfqpoint{15.427440in}{5.145381in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{3.516665in}}%
\pgfpathlineto{\pgfqpoint{15.432400in}{5.138099in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{5.818154in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{3.070714in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{5.887082in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{6.094637in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{5.413868in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{5.833812in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{5.399691in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{5.889780in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{5.648048in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{5.820601in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{5.443176in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.273910in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{5.126943in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{6.503763in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{6.069377in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{6.040233in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{6.064992in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{5.620714in}}%
\pgfpathlineto{\pgfqpoint{15.479520in}{5.447397in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{5.923929in}}%
\pgfpathlineto{\pgfqpoint{15.484480in}{5.167515in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{5.915782in}}%
\pgfpathlineto{\pgfqpoint{15.489440in}{4.246753in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{6.177816in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{6.062268in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{5.881059in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{5.266768in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{5.730968in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{4.921405in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{5.458729in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{5.641246in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{3.608970in}}%
\pgfpathlineto{\pgfqpoint{15.514240in}{5.348184in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{5.441818in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{4.777046in}}%
\pgfpathlineto{\pgfqpoint{15.521680in}{6.038574in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{6.137540in}}%
\pgfpathlineto{\pgfqpoint{15.526640in}{5.239576in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{4.901605in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.899023in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{6.249697in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{5.877999in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{5.246253in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{6.031643in}}%
\pgfpathlineto{\pgfqpoint{15.544000in}{3.926206in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{2.241652in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{6.281449in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{6.325515in}}%
\pgfpathlineto{\pgfqpoint{15.553920in}{6.136096in}}%
\pgfpathlineto{\pgfqpoint{15.556400in}{6.170364in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{5.825035in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{5.874713in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{6.412238in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{3.215373in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{6.094671in}}%
\pgfpathlineto{\pgfqpoint{15.571280in}{6.082272in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{5.822463in}}%
\pgfpathlineto{\pgfqpoint{15.576240in}{5.788413in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{6.348960in}}%
\pgfpathlineto{\pgfqpoint{15.581200in}{6.356001in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{6.409562in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{5.904788in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{5.704349in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{6.106467in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{3.389514in}}%
\pgfpathlineto{\pgfqpoint{15.598560in}{5.669554in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{6.057775in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.177497in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{6.052795in}}%
\pgfpathlineto{\pgfqpoint{15.608480in}{5.458136in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{5.036106in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{5.925909in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{5.255407in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{5.697442in}}%
\pgfpathlineto{\pgfqpoint{15.620880in}{5.876754in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{5.836390in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{6.126429in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{6.113428in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{5.796948in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{3.820193in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{4.211376in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{4.584002in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{5.960618in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{6.123942in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{6.108108in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{4.574099in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{5.861527in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{5.893725in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{5.943658in}}%
\pgfpathlineto{\pgfqpoint{15.658080in}{5.456367in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{5.824559in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{5.572349in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{4.643981in}}%
\pgfpathlineto{\pgfqpoint{15.668000in}{5.178281in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{5.791283in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{4.963271in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{5.848408in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{6.136635in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{5.286593in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{5.649894in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{6.187072in}}%
\pgfpathlineto{\pgfqpoint{15.687840in}{5.594709in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{4.032705in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{5.637665in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{4.734677in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{3.305056in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{5.457997in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{5.538667in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{6.088552in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{4.838697in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{5.978178in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{6.014310in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{3.688143in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{4.502086in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{6.074272in}}%
\pgfpathlineto{\pgfqpoint{15.727520in}{5.372526in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{6.316064in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{3.153733in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{5.769853in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{6.163247in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{6.102648in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{5.417299in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{5.522575in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{6.327374in}}%
\pgfpathlineto{\pgfqpoint{15.749840in}{5.458777in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{5.116955in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{5.525050in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{5.808260in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{6.156043in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{6.274302in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{6.072909in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{5.913796in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{3.265232in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.039802in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{5.854179in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{5.785569in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{5.980556in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{5.243160in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{5.204902in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{5.560469in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{4.609149in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{4.251987in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{5.696855in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{5.897043in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{5.968083in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{5.689392in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{5.439293in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{6.036270in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{5.572598in}}%
\pgfpathlineto{\pgfqpoint{15.811840in}{5.772380in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{5.605429in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{6.288931in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{4.800353in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{6.088361in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{6.124627in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{4.404224in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{5.458822in}}%
\pgfpathlineto{\pgfqpoint{15.831680in}{6.040667in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{6.277427in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{5.030254in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{4.956107in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{5.326827in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{5.986666in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{3.852916in}}%
\pgfpathlineto{\pgfqpoint{15.849040in}{6.171004in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{5.623206in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{5.944614in}}%
\pgfpathlineto{\pgfqpoint{15.856480in}{5.739238in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{5.474055in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{4.657980in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{5.307147in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{4.841909in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{5.069099in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{4.632262in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{5.020746in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{5.678327in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{5.072791in}}%
\pgfpathlineto{\pgfqpoint{15.881280in}{5.262834in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{5.874830in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{5.273053in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{5.695037in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{6.255027in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{6.064052in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{6.015842in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{6.198950in}}%
\pgfpathlineto{\pgfqpoint{15.901120in}{5.713256in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{5.545922in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{4.474368in}}%
\pgfpathlineto{\pgfqpoint{15.908560in}{5.127363in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{5.364407in}}%
\pgfpathlineto{\pgfqpoint{15.913520in}{5.795238in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{5.183507in}}%
\pgfpathlineto{\pgfqpoint{15.918480in}{5.517709in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{5.275610in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{6.104577in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{5.705331in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{5.679520in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{5.949830in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{5.087024in}}%
\pgfpathlineto{\pgfqpoint{15.935840in}{4.697321in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{3.354838in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{5.073295in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{6.232735in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{6.150448in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{5.395564in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{5.405717in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{5.100621in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{5.509358in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{5.114530in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{5.436252in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{5.242791in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{5.358085in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{4.719762in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{5.000138in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{3.799188in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{5.779480in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{5.989325in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{5.836826in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{5.477101in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{5.517242in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{6.306752in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{5.953417in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{3.130698in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{3.200856in}}%
\pgfpathlineto{\pgfqpoint{16.000320in}{6.079156in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{6.189056in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{6.081145in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{6.195331in}}%
\pgfpathlineto{\pgfqpoint{16.010240in}{4.665224in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{6.210701in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{5.536664in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{4.509182in}}%
\pgfpathlineto{\pgfqpoint{16.020160in}{5.427503in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{6.218841in}}%
\pgfpathlineto{\pgfqpoint{16.025120in}{5.725708in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{5.157145in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{4.594491in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{6.190300in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{5.606813in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{6.130515in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{6.137591in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{5.983454in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{5.948454in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{4.820353in}}%
\pgfpathlineto{\pgfqpoint{16.049920in}{5.799548in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{5.652096in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{3.329354in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{5.587975in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{5.714210in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{5.577251in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{5.825291in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{6.000858in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{5.799150in}}%
\pgfpathlineto{\pgfqpoint{16.072240in}{6.027456in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{5.592069in}}%
\pgfpathlineto{\pgfqpoint{16.077200in}{5.449902in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{5.034482in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{5.001146in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{5.570122in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{5.387194in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{6.075495in}}%
\pgfpathlineto{\pgfqpoint{16.092080in}{5.177897in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{5.097098in}}%
\pgfpathlineto{\pgfqpoint{16.097040in}{4.993457in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{5.783294in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{5.440468in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{3.902029in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{3.959293in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{5.689627in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{4.174359in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{4.092992in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{5.959431in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{6.196716in}}%
\pgfpathlineto{\pgfqpoint{16.124320in}{5.080849in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{5.116442in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{4.998534in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{5.845084in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{5.431785in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{5.517149in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{4.820438in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{5.730044in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{3.143804in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{5.919498in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{3.102464in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{5.457797in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{5.498744in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{5.400488in}}%
\pgfpathlineto{\pgfqpoint{16.159040in}{5.942186in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{6.086801in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{5.318040in}}%
\pgfpathlineto{\pgfqpoint{16.166480in}{5.907431in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{6.299082in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{6.152825in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{5.885990in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{6.443201in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{4.928411in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{5.669954in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{6.037701in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{5.004358in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{4.786714in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{4.877368in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{5.563541in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{3.232827in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{5.952518in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{5.740641in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{5.394094in}}%
\pgfpathlineto{\pgfqpoint{16.206160in}{5.653374in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{5.752480in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{3.146287in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{5.456296in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{5.323189in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{5.003733in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{5.671356in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{5.497380in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{4.777810in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{5.610263in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{4.934855in}}%
\pgfpathlineto{\pgfqpoint{16.233440in}{5.632123in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{5.606823in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{5.040418in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{4.975427in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{5.890632in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{5.513043in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{4.504197in}}%
\pgfpathlineto{\pgfqpoint{16.250800in}{5.295418in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{4.682117in}}%
\pgfpathlineto{\pgfqpoint{16.255760in}{5.045155in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{4.739578in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{3.848669in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{5.850332in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{3.172599in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{3.960371in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{5.640277in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{4.650338in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{6.213292in}}%
\pgfpathlineto{\pgfqpoint{16.278080in}{6.215010in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{5.843314in}}%
\pgfpathlineto{\pgfqpoint{16.283040in}{3.219744in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{5.741586in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{6.031512in}}%
\pgfpathlineto{\pgfqpoint{16.290480in}{5.758536in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{4.255026in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{3.228085in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{5.064385in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{5.358879in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{6.059276in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{5.813184in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{5.169722in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{5.856140in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{5.695211in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{6.059351in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{5.346356in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{5.973350in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{6.127062in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{6.346864in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{5.723301in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{3.409688in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{5.988431in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{5.579030in}}%
\pgfpathlineto{\pgfqpoint{16.337600in}{5.914897in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{5.879388in}}%
\pgfpathlineto{\pgfqpoint{16.342560in}{5.701250in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{3.359142in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{5.705029in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{5.030534in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{5.014336in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{4.401786in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{3.782253in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{6.010051in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{5.823732in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{5.951257in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{5.933264in}}%
\pgfpathlineto{\pgfqpoint{16.369840in}{5.198300in}}%
\pgfpathlineto{\pgfqpoint{16.372320in}{5.024636in}}%
\pgfpathlineto{\pgfqpoint{16.374800in}{4.302089in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{3.139515in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{3.235857in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{4.988123in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{4.977242in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{5.717202in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{6.129155in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{5.874936in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{6.366154in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{6.156537in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{5.545439in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{5.624029in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{3.255177in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{5.960740in}}%
\pgfpathlineto{\pgfqpoint{16.412000in}{5.903882in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{5.648707in}}%
\pgfpathlineto{\pgfqpoint{16.416960in}{5.833806in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{5.023080in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.206200in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{5.910855in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{5.783872in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{6.401517in}}%
\pgfpathlineto{\pgfqpoint{16.431840in}{5.869991in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{5.054384in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{6.048378in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{5.613507in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{5.752509in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{6.244382in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{6.157109in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{6.067567in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{5.806648in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{5.745390in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{4.661972in}}%
\pgfpathlineto{\pgfqpoint{16.459120in}{5.381130in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{6.125966in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{5.785982in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{5.261238in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{4.348666in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{5.036995in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{4.718458in}}%
\pgfpathlineto{\pgfqpoint{16.476480in}{5.656011in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{5.262649in}}%
\pgfpathlineto{\pgfqpoint{16.481440in}{5.851349in}}%
\pgfpathlineto{\pgfqpoint{16.483920in}{5.741137in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{5.149052in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{5.901716in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{5.592398in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{5.580863in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{5.468678in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{5.343542in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{6.446783in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{6.095351in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{5.628069in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{5.739609in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{3.052175in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{5.991768in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{5.372921in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{5.191907in}}%
\pgfpathlineto{\pgfqpoint{16.521120in}{5.332332in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{6.028535in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{5.629776in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{5.502204in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{5.803699in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{3.191247in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{5.428596in}}%
\pgfpathlineto{\pgfqpoint{16.538480in}{3.077082in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{3.584685in}}%
\pgfpathlineto{\pgfqpoint{16.543440in}{6.195260in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{5.427903in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{5.844819in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{5.833368in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{5.610781in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{5.809340in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{6.149095in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{6.080715in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{6.095716in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{5.966698in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{5.540116in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{5.552023in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{5.502660in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{5.215889in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{5.586829in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{4.864074in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{5.181071in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{5.039602in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{5.538550in}}%
\pgfpathlineto{\pgfqpoint{16.590560in}{5.102127in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{5.453040in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{5.899545in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{5.257268in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{5.918640in}}%
\pgfpathlineto{\pgfqpoint{16.602960in}{5.636953in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{5.654802in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{5.740485in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{6.131450in}}%
\pgfpathlineto{\pgfqpoint{16.612880in}{5.875311in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{6.496973in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{5.865615in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{6.346437in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{6.244581in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{6.185429in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{5.521548in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{6.184267in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{5.931659in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{5.945103in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{6.325993in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{6.071520in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{6.121673in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{5.657022in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{6.203158in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{5.835115in}}%
\pgfpathlineto{\pgfqpoint{16.652560in}{4.484776in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{3.332183in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{5.663625in}}%
\pgfpathlineto{\pgfqpoint{16.660000in}{4.507488in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{5.638289in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{5.834208in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{5.611914in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{4.993427in}}%
\pgfpathlineto{\pgfqpoint{16.672400in}{4.523842in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{5.260913in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{5.849634in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{5.704056in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{5.406614in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{6.142178in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{6.206660in}}%
\pgfpathlineto{\pgfqpoint{16.689760in}{5.670982in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{5.243213in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{3.515399in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{5.995314in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{5.857906in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{5.847369in}}%
\pgfpathlineto{\pgfqpoint{16.704640in}{6.440105in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{6.123998in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{5.027904in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{5.992973in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{5.954571in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{6.139432in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{6.189150in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{5.079221in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{6.336167in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{6.394140in}}%
\pgfpathlineto{\pgfqpoint{16.729440in}{5.986938in}}%
\pgfpathlineto{\pgfqpoint{16.731920in}{3.242871in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{6.218112in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{5.290160in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{6.144824in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{5.955291in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{6.041614in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{4.818892in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{5.618305in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{5.155332in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{4.406956in}}%
\pgfpathlineto{\pgfqpoint{16.756720in}{5.749903in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{2.952507in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{2.812364in}}%
\pgfpathlineto{\pgfqpoint{16.764160in}{4.140532in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{5.514735in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{5.248336in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{5.041384in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{5.608732in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{5.770264in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{5.812949in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{6.146290in}}%
\pgfpathlineto{\pgfqpoint{16.784000in}{5.535117in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{4.889045in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{5.396566in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{5.108077in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{5.713111in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.280135in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{5.322672in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{5.124487in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{5.164847in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{5.368172in}}%
\pgfpathlineto{\pgfqpoint{16.808800in}{4.632013in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{4.468262in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{4.115630in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{3.122192in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{5.308582in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{5.488527in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{5.517492in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{5.176322in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{5.633486in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{4.646218in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{5.240370in}}%
\pgfpathlineto{\pgfqpoint{16.836080in}{5.633474in}}%
\pgfpathlineto{\pgfqpoint{16.838560in}{5.618712in}}%
\pgfpathlineto{\pgfqpoint{16.841040in}{5.578060in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{5.589091in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{5.397467in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{5.537654in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{4.025123in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{5.777129in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{5.657504in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{4.465893in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{5.472943in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{5.778540in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{5.602016in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{4.701563in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{4.642875in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{5.502817in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{5.544007in}}%
\pgfpathlineto{\pgfqpoint{16.878240in}{5.113311in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{4.896471in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{5.706094in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{5.218726in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{5.540682in}}%
\pgfpathlineto{\pgfqpoint{16.890640in}{4.246359in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{3.242073in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{2.913572in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{5.635284in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{4.188072in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{5.495724in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{4.781627in}}%
\pgfpathlineto{\pgfqpoint{16.910480in}{6.099521in}}%
\pgfpathlineto{\pgfqpoint{16.912960in}{5.973142in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{5.294958in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{5.575210in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{6.056185in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{3.080291in}}%
\pgfpathlineto{\pgfqpoint{16.927840in}{3.222691in}}%
\pgfpathlineto{\pgfqpoint{16.930320in}{4.401495in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{5.411960in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{6.041839in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{5.840240in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{5.299115in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{5.525639in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{3.165164in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{5.156755in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{5.925578in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{5.148280in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{5.944115in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{5.482866in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{4.942733in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{5.226492in}}%
\pgfpathlineto{\pgfqpoint{16.965040in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{6.162507in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{5.457378in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{5.671217in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{5.708259in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{5.835655in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{6.308465in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{5.468648in}}%
\pgfpathlineto{\pgfqpoint{16.984880in}{5.835459in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{5.802913in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{4.583997in}}%
\pgfpathlineto{\pgfqpoint{16.992320in}{5.194720in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{5.511675in}}%
\pgfpathlineto{\pgfqpoint{16.997280in}{5.753436in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{5.741515in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{5.246356in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{5.663316in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{5.687540in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{5.955169in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{5.906592in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{5.608124in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{2.930273in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{5.383731in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{5.646642in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{5.768522in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{6.112611in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{5.362523in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{4.958479in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{4.121568in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{5.775661in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{5.853948in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{6.108708in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{2.756871in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{5.927098in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{5.521515in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{5.315845in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{6.089444in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{5.981434in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{5.188329in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{6.247500in}}%
\pgfpathlineto{\pgfqpoint{17.064240in}{6.081721in}}%
\pgfpathlineto{\pgfqpoint{17.066720in}{5.910350in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{5.609153in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{5.536865in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{6.112173in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{5.453964in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{5.519929in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{5.955516in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{4.898731in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{5.974298in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{5.950880in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{5.877687in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{5.792877in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{6.150220in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{5.632404in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{3.046920in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{5.661240in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{5.974608in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{4.283506in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{5.780443in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{4.451536in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{5.477990in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{4.930580in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{4.957258in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{5.456902in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{5.835486in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{5.616224in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{5.831922in}}%
\pgfpathlineto{\pgfqpoint{17.133680in}{5.857743in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{5.902830in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{5.306419in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{5.853705in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{5.988035in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{5.366280in}}%
\pgfpathlineto{\pgfqpoint{17.151040in}{5.509580in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{5.611569in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{3.872858in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{5.408384in}}%
\pgfpathlineto{\pgfqpoint{17.160960in}{5.733209in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{5.922082in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{3.513048in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{5.822419in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{5.049025in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{5.382191in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{4.095766in}}%
\pgfpathlineto{\pgfqpoint{17.178320in}{5.486874in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{3.990067in}}%
\pgfpathlineto{\pgfqpoint{17.183280in}{2.871020in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{5.493761in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{5.354108in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{5.566437in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{6.021646in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{6.152562in}}%
\pgfpathlineto{\pgfqpoint{17.198160in}{5.602133in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{4.973826in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{5.646422in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{6.185070in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{3.211309in}}%
\pgfpathlineto{\pgfqpoint{17.210560in}{4.795576in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{6.147643in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{6.027821in}}%
\pgfpathlineto{\pgfqpoint{17.218000in}{5.735790in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{5.745726in}}%
\pgfpathlineto{\pgfqpoint{17.222960in}{5.948073in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{6.182535in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{6.009089in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{6.038483in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{5.797468in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{6.060250in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{5.611252in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{5.859659in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{5.133738in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{5.392935in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{6.016015in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{5.764087in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{5.456941in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{5.960523in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{5.725196in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{4.815368in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{5.805135in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{4.600547in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{6.135234in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{6.129257in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{5.485720in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{4.452948in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{6.857668in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{6.857668in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{7.066001in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{6.757375in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{6.862765in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{6.878815in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{7.113900in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{6.584813in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{7.001872in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{6.517901in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{6.568927in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{6.573226in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{6.603823in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{6.520775in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{6.321507in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{6.690844in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{6.581683in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{6.726186in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{6.886175in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{6.902144in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{6.608469in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{6.846201in}}%
\pgfpathlineto{\pgfqpoint{17.222960in}{6.963182in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{6.313797in}}%
\pgfpathlineto{\pgfqpoint{17.218000in}{6.588077in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{6.721901in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{6.726902in}}%
\pgfpathlineto{\pgfqpoint{17.210560in}{6.926210in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{7.443535in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{6.814293in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{6.302980in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{6.725936in}}%
\pgfpathlineto{\pgfqpoint{17.198160in}{6.560197in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{6.692613in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{6.661995in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{6.581191in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{6.529212in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{6.543749in}}%
\pgfpathlineto{\pgfqpoint{17.183280in}{6.741861in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{6.520226in}}%
\pgfpathlineto{\pgfqpoint{17.178320in}{6.763566in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{6.840387in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{6.501128in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{6.562627in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{6.244462in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{6.527325in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{6.409121in}}%
\pgfpathlineto{\pgfqpoint{17.160960in}{6.465830in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{6.570386in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{7.085322in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{6.587476in}}%
\pgfpathlineto{\pgfqpoint{17.151040in}{6.410453in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{6.105862in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{6.438622in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{6.864919in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{6.029616in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{6.393342in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{6.281521in}}%
\pgfpathlineto{\pgfqpoint{17.133680in}{6.143057in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{6.337727in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{6.215700in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{6.532431in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{6.308939in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{6.764527in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{7.040850in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{6.654967in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{6.807681in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{6.506708in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{6.579222in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{6.701690in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{6.552489in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{6.830368in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{6.478533in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{6.863828in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{6.832025in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{6.681135in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{6.666681in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{6.988349in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{6.984592in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{6.544563in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{6.730511in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{6.348592in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{6.380558in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{6.375827in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{6.413672in}}%
\pgfpathlineto{\pgfqpoint{17.066720in}{6.472241in}}%
\pgfpathlineto{\pgfqpoint{17.064240in}{6.543184in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{6.663755in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{6.834497in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{6.423198in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{6.535459in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{6.655585in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{6.574735in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{6.477532in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{6.740171in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{6.589619in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{6.638792in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{6.709737in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{7.233099in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{6.689880in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{6.175708in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{6.578375in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{6.246963in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{6.757989in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{6.793282in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{6.441768in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{6.275196in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{6.725655in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{6.655049in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{6.606955in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{6.513701in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{6.644308in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{6.501586in}}%
\pgfpathlineto{\pgfqpoint{16.997280in}{6.364840in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{6.430383in}}%
\pgfpathlineto{\pgfqpoint{16.992320in}{6.130581in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{6.469634in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{6.476895in}}%
\pgfpathlineto{\pgfqpoint{16.984880in}{6.091918in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{6.576206in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{6.522026in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{6.363388in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{6.659655in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{6.637962in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{6.484681in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{6.396305in}}%
\pgfpathlineto{\pgfqpoint{16.965040in}{6.543736in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{6.788989in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{6.243063in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{6.260951in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{6.166821in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{6.257783in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{6.486396in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{6.498949in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{7.031085in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{6.673404in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{6.422658in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{6.535019in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{6.487613in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{6.441992in}}%
\pgfpathlineto{\pgfqpoint{16.930320in}{7.136732in}}%
\pgfpathlineto{\pgfqpoint{16.927840in}{7.338028in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{6.651703in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{6.561374in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.559373in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{6.499011in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{6.617728in}}%
\pgfpathlineto{\pgfqpoint{16.912960in}{6.761896in}}%
\pgfpathlineto{\pgfqpoint{16.910480in}{6.510697in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{6.653809in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{6.461020in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{7.068736in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{6.549836in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{6.460969in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{6.899190in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{6.563352in}}%
\pgfpathlineto{\pgfqpoint{16.890640in}{6.520912in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{6.151734in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{6.459007in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{6.037723in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{6.252611in}}%
\pgfpathlineto{\pgfqpoint{16.878240in}{6.358836in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{6.471477in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{6.475956in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{6.653055in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{6.542968in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{6.442839in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{6.332394in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{6.182764in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{6.220616in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{6.115682in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{6.377860in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{6.257554in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{6.074000in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{6.170129in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{6.191435in}}%
\pgfpathlineto{\pgfqpoint{16.841040in}{6.283235in}}%
\pgfpathlineto{\pgfqpoint{16.838560in}{6.308662in}}%
\pgfpathlineto{\pgfqpoint{16.836080in}{6.470120in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{6.121640in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{6.789217in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{6.411363in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{6.229744in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{6.233667in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{5.917537in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{6.383836in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{7.225135in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{6.269843in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{6.034689in}}%
\pgfpathlineto{\pgfqpoint{16.808800in}{6.436303in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{6.316905in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{6.520230in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{6.244869in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{6.413799in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{6.707415in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{6.375800in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{6.378757in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{6.472071in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{6.597788in}}%
\pgfpathlineto{\pgfqpoint{16.784000in}{6.517080in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{6.456587in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{6.665106in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{6.472836in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{6.707789in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{6.819912in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{6.840572in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{6.185028in}}%
\pgfpathlineto{\pgfqpoint{16.764160in}{6.722195in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{6.977536in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{6.954797in}}%
\pgfpathlineto{\pgfqpoint{16.756720in}{6.082022in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{6.764146in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{6.757358in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{6.544028in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{6.102575in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{6.495182in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{6.442000in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{6.414000in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{6.901542in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{6.773909in}}%
\pgfpathlineto{\pgfqpoint{16.731920in}{7.225882in}}%
\pgfpathlineto{\pgfqpoint{16.729440in}{6.953687in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{6.597883in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{6.677884in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{6.738016in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{6.773504in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{6.514831in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{6.875919in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{6.793464in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{6.774653in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{6.831314in}}%
\pgfpathlineto{\pgfqpoint{16.704640in}{6.845608in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{6.718796in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{6.370510in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{6.710358in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{7.119714in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{7.073311in}}%
\pgfpathlineto{\pgfqpoint{16.689760in}{6.851120in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{6.506353in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{6.644260in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{6.072872in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{6.531699in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{6.452188in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{6.409475in}}%
\pgfpathlineto{\pgfqpoint{16.672400in}{6.955649in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{6.324526in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{6.344830in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{6.408888in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{6.391880in}}%
\pgfpathlineto{\pgfqpoint{16.660000in}{6.582853in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{6.036136in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{7.595970in}}%
\pgfpathlineto{\pgfqpoint{16.652560in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{6.988035in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{6.634676in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{6.519996in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{6.561966in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{6.641489in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{6.798195in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{6.951470in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{6.810725in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{6.536089in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{6.435195in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{6.549595in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{6.894290in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{6.858514in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{6.685864in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{6.957619in}}%
\pgfpathlineto{\pgfqpoint{16.612880in}{6.632114in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{7.066158in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{6.377794in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{6.426765in}}%
\pgfpathlineto{\pgfqpoint{16.602960in}{6.723625in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{6.530046in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{6.486544in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{6.446346in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{6.415595in}}%
\pgfpathlineto{\pgfqpoint{16.590560in}{6.920700in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{6.623783in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{6.660159in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{6.452597in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{6.615416in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{6.590186in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{6.652749in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{6.505481in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{6.815895in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{6.923255in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{6.423242in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{6.492472in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{6.412020in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{6.461125in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{6.323623in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{6.323938in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{6.292254in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{6.699314in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{6.587584in}}%
\pgfpathlineto{\pgfqpoint{16.543440in}{6.664599in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{6.800788in}}%
\pgfpathlineto{\pgfqpoint{16.538480in}{6.914965in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{6.293193in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{7.354731in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{6.439397in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{6.616071in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{6.517873in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{6.662450in}}%
\pgfpathlineto{\pgfqpoint{16.521120in}{6.859372in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{6.610643in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{6.422292in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{6.934169in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{7.031268in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{6.657674in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{6.725164in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{6.698419in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{6.537899in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{6.525096in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{7.104829in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{6.508044in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{6.540564in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{6.363412in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{6.602103in}}%
\pgfpathlineto{\pgfqpoint{16.483920in}{6.766285in}}%
\pgfpathlineto{\pgfqpoint{16.481440in}{6.355038in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{6.628002in}}%
\pgfpathlineto{\pgfqpoint{16.476480in}{6.535688in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{6.841782in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{6.743530in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{7.116136in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{6.923120in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{6.648018in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{6.396144in}}%
\pgfpathlineto{\pgfqpoint{16.459120in}{6.538897in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{6.604588in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{6.732665in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{6.495190in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{6.748237in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{6.871626in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{6.762323in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{6.666806in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{6.776438in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{6.422335in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{6.865648in}}%
\pgfpathlineto{\pgfqpoint{16.431840in}{6.519952in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{6.766724in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{6.885085in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{6.794815in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.903298in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{6.581229in}}%
\pgfpathlineto{\pgfqpoint{16.416960in}{6.688305in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{6.557682in}}%
\pgfpathlineto{\pgfqpoint{16.412000in}{6.853185in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{6.612766in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{7.298714in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{6.303347in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{6.301168in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{6.666610in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{6.545101in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{6.441586in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{6.488408in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{6.371706in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{7.047694in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{6.531616in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{6.550104in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{7.275431in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{7.024739in}}%
\pgfpathlineto{\pgfqpoint{16.374800in}{6.619379in}}%
\pgfpathlineto{\pgfqpoint{16.372320in}{6.344717in}}%
\pgfpathlineto{\pgfqpoint{16.369840in}{6.699706in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{6.522763in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{6.343235in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{6.367962in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{6.416608in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{5.758844in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{6.930853in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{6.009920in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{7.058372in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{6.552750in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{7.378762in}}%
\pgfpathlineto{\pgfqpoint{16.342560in}{6.798834in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{6.848309in}}%
\pgfpathlineto{\pgfqpoint{16.337600in}{6.687979in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{6.370373in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{6.695208in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{7.159345in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{6.813493in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{6.689213in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{6.681400in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{6.754343in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{6.669129in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{6.756454in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{6.430404in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{6.754077in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{6.794366in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{6.701583in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{6.646394in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{6.406964in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{6.686773in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{7.446384in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{7.055589in}}%
\pgfpathlineto{\pgfqpoint{16.290480in}{6.719520in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{6.586045in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{6.457459in}}%
\pgfpathlineto{\pgfqpoint{16.283040in}{7.241211in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{6.781590in}}%
\pgfpathlineto{\pgfqpoint{16.278080in}{6.549394in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{6.617195in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{6.359241in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{6.654220in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{7.034508in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{7.226860in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{6.473528in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{6.793783in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{6.805992in}}%
\pgfpathlineto{\pgfqpoint{16.255760in}{6.463703in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{6.356828in}}%
\pgfpathlineto{\pgfqpoint{16.250800in}{6.499793in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{6.909211in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{6.619920in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{6.440576in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{6.533433in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{6.615288in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{6.584879in}}%
\pgfpathlineto{\pgfqpoint{16.233440in}{6.192458in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{6.317021in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{6.346482in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{6.635595in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{6.518104in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{6.579085in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{6.350938in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{6.442656in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{6.265492in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{7.009706in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{5.961959in}}%
\pgfpathlineto{\pgfqpoint{16.206160in}{6.171205in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{6.408460in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{6.311555in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{6.466800in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{7.343239in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{6.584108in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{6.822390in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{6.773528in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{6.812882in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{6.792791in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{6.675900in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{6.769093in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{6.716885in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{6.582213in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{6.707625in}}%
\pgfpathlineto{\pgfqpoint{16.166480in}{6.453145in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{6.433118in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{6.317828in}}%
\pgfpathlineto{\pgfqpoint{16.159040in}{6.352310in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{6.394725in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{6.347864in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{6.263992in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{6.934647in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{6.521845in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{7.033181in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{6.703956in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{6.717790in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{6.557077in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{6.326715in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{6.684369in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{6.598436in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{6.678770in}}%
\pgfpathlineto{\pgfqpoint{16.124320in}{6.413326in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{6.751249in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{6.650788in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{7.122171in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{6.813190in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{6.785868in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{6.509418in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{7.351320in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{7.467320in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{6.619059in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{6.452462in}}%
\pgfpathlineto{\pgfqpoint{16.097040in}{6.941256in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{6.455817in}}%
\pgfpathlineto{\pgfqpoint{16.092080in}{6.830247in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{6.380533in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{6.547525in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{6.761079in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{6.573792in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{6.679965in}}%
\pgfpathlineto{\pgfqpoint{16.077200in}{6.705087in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{6.959411in}}%
\pgfpathlineto{\pgfqpoint{16.072240in}{6.472624in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{6.649537in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{6.528594in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{6.491228in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{6.658501in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{6.293933in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{6.699177in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{7.624662in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{6.767220in}}%
\pgfpathlineto{\pgfqpoint{16.049920in}{6.149841in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{6.600397in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{6.786583in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{6.670821in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{6.751636in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{6.751372in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{6.717049in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{6.742984in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{7.053875in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{6.924420in}}%
\pgfpathlineto{\pgfqpoint{16.025120in}{6.517392in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{6.677729in}}%
\pgfpathlineto{\pgfqpoint{16.020160in}{6.852306in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{6.860171in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{6.662378in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{6.751951in}}%
\pgfpathlineto{\pgfqpoint{16.010240in}{6.865663in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{6.723270in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{6.690608in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{6.641431in}}%
\pgfpathlineto{\pgfqpoint{16.000320in}{6.685252in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{7.292481in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{6.994521in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{6.715541in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{6.567794in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{6.123779in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{6.604453in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{6.479695in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{7.198497in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{6.642922in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{6.757316in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{7.225075in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{6.773049in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{7.112155in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{7.031860in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{6.772690in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{6.608596in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{6.533835in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{6.572205in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{6.591797in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{6.749275in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{6.597885in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{6.408372in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{6.539014in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{6.758629in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{7.676734in}}%
\pgfpathlineto{\pgfqpoint{15.935840in}{6.620637in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{6.429178in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{6.454802in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{6.688397in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{6.471685in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{6.630455in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{6.681136in}}%
\pgfpathlineto{\pgfqpoint{15.918480in}{6.321559in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{6.758550in}}%
\pgfpathlineto{\pgfqpoint{15.913520in}{6.462547in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{6.687791in}}%
\pgfpathlineto{\pgfqpoint{15.908560in}{6.249333in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{6.131377in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{6.263977in}}%
\pgfpathlineto{\pgfqpoint{15.901120in}{6.412365in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{6.462666in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{6.564988in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{6.876571in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{6.612173in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{6.790359in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{6.962698in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{6.595883in}}%
\pgfpathlineto{\pgfqpoint{15.881280in}{6.473638in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{5.966154in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{6.410582in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{6.686358in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{6.502137in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{6.263541in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{6.608211in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{6.333874in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{6.682005in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{6.666233in}}%
\pgfpathlineto{\pgfqpoint{15.856480in}{6.511202in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{6.283799in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{6.612550in}}%
\pgfpathlineto{\pgfqpoint{15.849040in}{6.659483in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{7.083236in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{6.410621in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{6.240770in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{6.626176in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{6.552028in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{6.619141in}}%
\pgfpathlineto{\pgfqpoint{15.831680in}{6.510809in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{6.483237in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{7.148690in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{6.625097in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{6.455773in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{6.480887in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{6.534216in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{6.703738in}}%
\pgfpathlineto{\pgfqpoint{15.811840in}{6.470719in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{6.611755in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{6.390386in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{6.561505in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{6.744603in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{6.546671in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{6.492889in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{6.215833in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{6.647451in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{6.180149in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{6.660601in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{6.538915in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{6.684216in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{6.688402in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{6.567664in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{6.432974in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.452938in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{7.378958in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{6.637685in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{6.368434in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{6.813163in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{6.711160in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{6.354068in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{6.710705in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{6.406588in}}%
\pgfpathlineto{\pgfqpoint{15.749840in}{6.769636in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{6.495772in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{6.588362in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{6.612871in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{6.375407in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{6.468995in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{6.774286in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{7.008973in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{6.771410in}}%
\pgfpathlineto{\pgfqpoint{15.727520in}{6.723726in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{6.579995in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{7.087321in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{6.529517in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{6.998367in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{6.346266in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{6.323659in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{6.141512in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{6.389502in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{6.675060in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{6.741046in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{7.507927in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{6.657544in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{6.686073in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{6.693541in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{7.094351in}}%
\pgfpathlineto{\pgfqpoint{15.687840in}{6.560282in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{6.885718in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{6.556494in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{6.758263in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{6.473585in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{6.673702in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{6.369372in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{6.650058in}}%
\pgfpathlineto{\pgfqpoint{15.668000in}{6.675665in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{6.182035in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{6.244891in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{6.506648in}}%
\pgfpathlineto{\pgfqpoint{15.658080in}{6.426954in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{6.791380in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{6.855998in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{6.711977in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{7.088952in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{6.788462in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{6.904793in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{6.767077in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{6.851436in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{7.444332in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{7.292173in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{6.615024in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{6.702376in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{6.850911in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{6.546214in}}%
\pgfpathlineto{\pgfqpoint{15.620880in}{6.770177in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{6.619080in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{7.068454in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{6.596201in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{6.502122in}}%
\pgfpathlineto{\pgfqpoint{15.608480in}{6.902443in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{6.726297in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.513488in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{6.919561in}}%
\pgfpathlineto{\pgfqpoint{15.598560in}{6.500122in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{7.630743in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{6.782765in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{6.730966in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{6.736993in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{6.742143in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{6.854125in}}%
\pgfpathlineto{\pgfqpoint{15.581200in}{6.782870in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{6.679775in}}%
\pgfpathlineto{\pgfqpoint{15.576240in}{6.909906in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{6.552798in}}%
\pgfpathlineto{\pgfqpoint{15.571280in}{6.373756in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{6.427436in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{7.112846in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{6.594472in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{6.654737in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{6.836580in}}%
\pgfpathlineto{\pgfqpoint{15.556400in}{6.491252in}}%
\pgfpathlineto{\pgfqpoint{15.553920in}{6.723763in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{6.717906in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{6.695888in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{6.667647in}}%
\pgfpathlineto{\pgfqpoint{15.544000in}{6.797017in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{6.813530in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{6.967477in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{6.849695in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{6.485341in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{6.719967in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{6.570542in}}%
\pgfpathlineto{\pgfqpoint{15.526640in}{6.915412in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{6.744345in}}%
\pgfpathlineto{\pgfqpoint{15.521680in}{6.755203in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{6.709786in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{6.647091in}}%
\pgfpathlineto{\pgfqpoint{15.514240in}{6.836176in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{7.268444in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{6.484376in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{6.710945in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{6.844439in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{6.813166in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{6.851497in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{6.736500in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{6.709481in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{6.726095in}}%
\pgfpathlineto{\pgfqpoint{15.489440in}{7.328178in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{6.290604in}}%
\pgfpathlineto{\pgfqpoint{15.484480in}{7.244451in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{6.700975in}}%
\pgfpathlineto{\pgfqpoint{15.479520in}{6.825070in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{6.673779in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{6.618647in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{6.628723in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{6.504131in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{6.635107in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{6.484709in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.754823in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{6.454828in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{6.701505in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{6.448201in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{6.588275in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{6.490972in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{6.438657in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{6.542876in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{6.706483in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{6.326647in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{6.910428in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{6.586478in}}%
\pgfpathlineto{\pgfqpoint{15.432400in}{6.385441in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{6.993627in}}%
\pgfpathlineto{\pgfqpoint{15.427440in}{6.561723in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{6.109375in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{6.441543in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{6.712276in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{6.676280in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{6.495956in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{6.386051in}}%
\pgfpathlineto{\pgfqpoint{15.410080in}{6.373480in}}%
\pgfpathlineto{\pgfqpoint{15.407600in}{6.317161in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{6.259712in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{6.496742in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{6.250295in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{6.640517in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{6.374228in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{6.807712in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{6.761309in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{6.553992in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{6.559498in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{6.598406in}}%
\pgfpathlineto{\pgfqpoint{15.380320in}{6.719632in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{6.707309in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{6.618767in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{6.488226in}}%
\pgfpathlineto{\pgfqpoint{15.370400in}{6.322619in}}%
\pgfpathlineto{\pgfqpoint{15.367920in}{6.607716in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{6.734168in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{7.100185in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{6.617575in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{6.636128in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{5.912485in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{6.434337in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{6.910666in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{6.599177in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{6.487636in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{6.877646in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{7.344105in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{6.367486in}}%
\pgfpathlineto{\pgfqpoint{15.335680in}{6.686659in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{6.725541in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{6.949188in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{6.613073in}}%
\pgfpathlineto{\pgfqpoint{15.325760in}{6.896403in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{6.795123in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{6.598356in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{6.911929in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{7.181407in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{6.636185in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{6.372275in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{6.798855in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{6.552233in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{6.772840in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{6.714445in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{6.649890in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{6.731957in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{6.452711in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{6.336342in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{6.651021in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{6.550576in}}%
\pgfpathlineto{\pgfqpoint{15.283600in}{6.533884in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{6.408397in}}%
\pgfpathlineto{\pgfqpoint{15.278640in}{6.694812in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{6.687581in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{6.624345in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{6.503881in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{6.375621in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{6.902913in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{6.580998in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{6.586599in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{6.487222in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{6.772233in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{6.373331in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{6.446702in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{6.596306in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{6.455604in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{6.397693in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{6.367404in}}%
\pgfpathlineto{\pgfqpoint{15.238960in}{6.420339in}}%
\pgfpathlineto{\pgfqpoint{15.236480in}{6.265116in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{6.294641in}}%
\pgfpathlineto{\pgfqpoint{15.231520in}{6.400219in}}%
\pgfpathlineto{\pgfqpoint{15.229040in}{6.336712in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{7.000145in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{6.523432in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{6.870913in}}%
\pgfpathlineto{\pgfqpoint{15.219120in}{7.064080in}}%
\pgfpathlineto{\pgfqpoint{15.216640in}{6.314838in}}%
\pgfpathlineto{\pgfqpoint{15.214160in}{6.586232in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{6.580217in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{6.569274in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{6.278901in}}%
\pgfpathlineto{\pgfqpoint{15.204240in}{6.381695in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{6.339459in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{6.586410in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{6.835323in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{6.227700in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{6.532053in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{6.598173in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{6.502075in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{6.761763in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{6.626180in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{6.426450in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{6.589470in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{6.650300in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{6.516271in}}%
\pgfpathlineto{\pgfqpoint{15.169520in}{6.586424in}}%
\pgfpathlineto{\pgfqpoint{15.167040in}{6.358700in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{6.254969in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{6.587059in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{6.834054in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{6.516201in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{6.945258in}}%
\pgfpathlineto{\pgfqpoint{15.152160in}{6.677857in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{6.842082in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{6.384189in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{6.845573in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{6.861484in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{6.725096in}}%
\pgfpathlineto{\pgfqpoint{15.137280in}{6.626181in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{6.581338in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{7.146399in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{6.672933in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{6.461627in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{6.817359in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{6.515001in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{6.632345in}}%
\pgfpathlineto{\pgfqpoint{15.117440in}{6.190780in}}%
\pgfpathlineto{\pgfqpoint{15.114960in}{6.289149in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{6.678681in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{6.787347in}}%
\pgfpathlineto{\pgfqpoint{15.107520in}{6.511736in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{6.133023in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{6.733718in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{6.614838in}}%
\pgfpathlineto{\pgfqpoint{15.097600in}{6.607543in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{6.789134in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{6.494631in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{6.568518in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{6.667410in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{6.615213in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{6.608630in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{6.779174in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{6.245882in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{6.428990in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{6.697332in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{6.390867in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{6.433600in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{6.141012in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{6.696087in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{6.507848in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{6.423705in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.581815in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{6.733206in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{6.873200in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{6.618702in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{6.400876in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{6.646989in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{6.451832in}}%
\pgfpathlineto{\pgfqpoint{15.038080in}{6.271516in}}%
\pgfpathlineto{\pgfqpoint{15.035600in}{6.646627in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{6.531522in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{6.409939in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{6.847467in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{6.484104in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{6.303857in}}%
\pgfpathlineto{\pgfqpoint{15.020720in}{6.287654in}}%
\pgfpathlineto{\pgfqpoint{15.018240in}{6.400914in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{6.285282in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{6.513544in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{6.350609in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{6.481921in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{6.192614in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{7.263279in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.325628in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.632407in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{6.517662in}}%
\pgfpathlineto{\pgfqpoint{14.993440in}{6.601229in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{6.740739in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{6.617399in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{6.716844in}}%
\pgfpathlineto{\pgfqpoint{14.983520in}{6.378165in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{6.861404in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{6.526716in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{6.347730in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{6.268614in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{6.973198in}}%
\pgfpathlineto{\pgfqpoint{14.968640in}{6.459324in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{6.450403in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{6.380490in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{6.332628in}}%
\pgfpathlineto{\pgfqpoint{14.958720in}{6.209025in}}%
\pgfpathlineto{\pgfqpoint{14.956240in}{6.212157in}}%
\pgfpathlineto{\pgfqpoint{14.953760in}{6.254989in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{6.436013in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{6.866672in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{6.606258in}}%
\pgfpathlineto{\pgfqpoint{14.943840in}{6.659122in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{6.812637in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{6.923067in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{6.557737in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{6.394120in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{7.094317in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{6.252348in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{6.596986in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{6.704604in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{6.572320in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{6.513018in}}%
\pgfpathlineto{\pgfqpoint{14.916560in}{6.750432in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{6.547647in}}%
\pgfpathlineto{\pgfqpoint{14.911600in}{6.669148in}}%
\pgfpathlineto{\pgfqpoint{14.909120in}{6.687841in}}%
\pgfpathlineto{\pgfqpoint{14.906640in}{6.690986in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{6.474541in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{6.256847in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{6.179332in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{6.455455in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{6.505563in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{6.538257in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{6.693362in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{6.636986in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{6.576571in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{6.547583in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{7.071438in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{6.969735in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{6.598540in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{6.854960in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{6.392736in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{6.606341in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{6.880580in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{6.405736in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{6.311721in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{6.411297in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{6.453164in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{6.542741in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{6.273997in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{6.481421in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{6.451067in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{6.651275in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{6.734982in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{6.749630in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{6.373440in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{6.338185in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{6.063410in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{5.903657in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{6.745191in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{6.548437in}}%
\pgfpathlineto{\pgfqpoint{14.819840in}{6.378426in}}%
\pgfpathlineto{\pgfqpoint{14.817360in}{6.202530in}}%
\pgfpathlineto{\pgfqpoint{14.814880in}{6.868958in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{6.477567in}}%
\pgfpathlineto{\pgfqpoint{14.809920in}{6.961033in}}%
\pgfpathlineto{\pgfqpoint{14.807440in}{7.149148in}}%
\pgfpathlineto{\pgfqpoint{14.804960in}{6.267693in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{6.755876in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{6.793928in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{6.877625in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{6.715652in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{6.873883in}}%
\pgfpathlineto{\pgfqpoint{14.790080in}{6.524035in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{6.551947in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{6.773534in}}%
\pgfpathlineto{\pgfqpoint{14.780160in}{6.363230in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{6.376049in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{6.618753in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{6.591462in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{6.573183in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{6.280119in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{6.235316in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{6.288058in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{6.564045in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{6.498535in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{5.995772in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{6.259668in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{6.668756in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{6.903825in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{6.559296in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{7.093739in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{6.406668in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{6.822084in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{6.796408in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{6.834629in}}%
\pgfpathlineto{\pgfqpoint{14.730560in}{6.216481in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{6.736921in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{6.604505in}}%
\pgfpathlineto{\pgfqpoint{14.723120in}{6.580783in}}%
\pgfpathlineto{\pgfqpoint{14.720640in}{6.695246in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{6.589365in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{6.664400in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{6.434397in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{6.739561in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{6.102886in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{6.684007in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{6.725525in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{6.837517in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{6.884463in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{6.901055in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{6.516537in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{6.330621in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{6.596453in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{6.762679in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{6.388896in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{6.451879in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{6.470318in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{6.526371in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{6.411733in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{6.413312in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{6.559108in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{6.354560in}}%
\pgfpathlineto{\pgfqpoint{14.663600in}{6.574412in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{6.396217in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{6.473622in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{6.670465in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{6.660116in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{6.932563in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{6.858613in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{6.617176in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{6.737684in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{6.505857in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{6.467392in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{6.359179in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{6.262802in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{6.423805in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{6.435301in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{6.560944in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{6.794643in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{6.103364in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{6.480164in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{6.546701in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{6.443198in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{6.538831in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{6.312902in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{6.565908in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{6.385070in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{6.954349in}}%
\pgfpathlineto{\pgfqpoint{14.599120in}{6.309878in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{6.590383in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{6.515479in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{6.596071in}}%
\pgfpathlineto{\pgfqpoint{14.589200in}{6.248968in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{6.536459in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{6.295012in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{6.588126in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{6.666511in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{6.803699in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{6.566546in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{6.721758in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{6.256734in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{6.734074in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{6.168415in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{6.413254in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{6.270613in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{6.788854in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{6.517012in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{6.439001in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{6.178077in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{6.664159in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{6.578282in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{6.240601in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{5.902964in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{6.880857in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{6.542240in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{6.738323in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{6.355065in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{6.614179in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{6.410939in}}%
\pgfpathlineto{\pgfqpoint{14.522240in}{6.376515in}}%
\pgfpathlineto{\pgfqpoint{14.519760in}{6.321736in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{6.682066in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{6.472736in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{6.466639in}}%
\pgfpathlineto{\pgfqpoint{14.509840in}{6.564857in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{6.708278in}}%
\pgfpathlineto{\pgfqpoint{14.504880in}{6.686100in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{6.747454in}}%
\pgfpathlineto{\pgfqpoint{14.499920in}{6.700785in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{6.689816in}}%
\pgfpathlineto{\pgfqpoint{14.494960in}{6.540905in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{6.766586in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{6.353849in}}%
\pgfpathlineto{\pgfqpoint{14.487520in}{6.537795in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{6.754452in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{6.734408in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{6.635442in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{7.054445in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{6.732364in}}%
\pgfpathlineto{\pgfqpoint{14.472640in}{6.175149in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{6.346135in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{6.009059in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{6.167902in}}%
\pgfpathlineto{\pgfqpoint{14.462720in}{6.864248in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{6.293410in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{6.714353in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{6.472087in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{7.341575in}}%
\pgfpathlineto{\pgfqpoint{14.450320in}{6.862371in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{6.473029in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{6.437960in}}%
\pgfpathlineto{\pgfqpoint{14.442880in}{6.453684in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{6.404937in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{6.612787in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{6.674035in}}%
\pgfpathlineto{\pgfqpoint{14.432960in}{6.691089in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{6.693829in}}%
\pgfpathlineto{\pgfqpoint{14.428000in}{6.390851in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{6.623948in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{6.864753in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{6.532026in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{6.511332in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{6.644812in}}%
\pgfpathlineto{\pgfqpoint{14.413120in}{6.680184in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{6.649069in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{6.366054in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{6.558207in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{6.784646in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{7.458070in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{6.734358in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{6.760257in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{6.836983in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{7.324790in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{6.716636in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{6.920566in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{6.589537in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{6.844900in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{6.628949in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{6.486471in}}%
\pgfpathlineto{\pgfqpoint{14.373440in}{6.622231in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{6.656441in}}%
\pgfpathlineto{\pgfqpoint{14.368480in}{6.852726in}}%
\pgfpathlineto{\pgfqpoint{14.366000in}{6.474350in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{6.362218in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{6.541385in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{6.465019in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{6.487249in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{6.742938in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{6.434496in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{6.407525in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{6.562308in}}%
\pgfpathlineto{\pgfqpoint{14.343680in}{6.530692in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{6.442242in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{7.386642in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{6.098590in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{6.525939in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{6.651480in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{6.409877in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{6.669658in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{6.397919in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{6.574814in}}%
\pgfpathlineto{\pgfqpoint{14.318880in}{6.611150in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{6.503060in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{6.475518in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{7.210264in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{6.285833in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{6.809156in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{6.118810in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{6.335789in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{6.800726in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{6.062909in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{6.441512in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{6.462060in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{6.091820in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{6.421774in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{6.244130in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{6.655892in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{6.348643in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{6.662116in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{6.455751in}}%
\pgfpathlineto{\pgfqpoint{14.271760in}{6.155908in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{6.169874in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{6.547507in}}%
\pgfpathlineto{\pgfqpoint{14.264320in}{6.466045in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{6.340012in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{6.226222in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{6.367976in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{6.246402in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{6.623417in}}%
\pgfpathlineto{\pgfqpoint{14.249440in}{6.316463in}}%
\pgfpathlineto{\pgfqpoint{14.246960in}{6.597447in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{6.084929in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{6.423516in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{6.392590in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{6.267778in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{6.370116in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{6.355067in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{6.014105in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{6.623283in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{6.381786in}}%
\pgfpathlineto{\pgfqpoint{14.222160in}{6.397909in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{6.244648in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{6.387738in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{6.300755in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{6.597738in}}%
\pgfpathlineto{\pgfqpoint{14.209760in}{6.643403in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{6.684011in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{6.474155in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{6.630059in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{6.560101in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{6.541270in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{6.639267in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{6.681269in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{6.564177in}}%
\pgfpathlineto{\pgfqpoint{14.187440in}{6.916707in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{7.054308in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{6.696944in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{6.688058in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{6.651820in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{6.692530in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{6.512529in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{6.675661in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{6.887728in}}%
\pgfpathlineto{\pgfqpoint{14.165120in}{6.796270in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{6.662133in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{6.378297in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{6.543100in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{6.911170in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{6.396511in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{6.670032in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{6.255146in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{6.152858in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{6.602344in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{6.669806in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{6.496736in}}%
\pgfpathlineto{\pgfqpoint{14.135360in}{6.971621in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{6.767681in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{6.660795in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{6.395319in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{6.769808in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{6.581842in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{6.835505in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{6.427491in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{6.452442in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{6.483712in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{6.439232in}}%
\pgfpathlineto{\pgfqpoint{14.105600in}{6.478707in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{6.026131in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{6.478830in}}%
\pgfpathlineto{\pgfqpoint{14.098160in}{6.376885in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{6.822940in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{6.833883in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{6.957300in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{6.924456in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{6.880875in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{6.531103in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{6.269831in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{6.974146in}}%
\pgfpathlineto{\pgfqpoint{14.075840in}{7.029972in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{6.381228in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{6.619449in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{7.008855in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{6.568647in}}%
\pgfpathlineto{\pgfqpoint{14.063440in}{6.506039in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{7.004126in}}%
\pgfpathlineto{\pgfqpoint{14.058480in}{6.839352in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{6.740412in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{6.847201in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{7.008779in}}%
\pgfpathlineto{\pgfqpoint{14.048560in}{6.702829in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{6.781854in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{6.844105in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{6.891311in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{6.962636in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{6.668460in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{6.946054in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{6.625038in}}%
\pgfpathlineto{\pgfqpoint{14.028720in}{6.915074in}}%
\pgfpathlineto{\pgfqpoint{14.026240in}{7.022931in}}%
\pgfpathlineto{\pgfqpoint{14.023760in}{7.016831in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{6.406970in}}%
\pgfpathlineto{\pgfqpoint{14.018800in}{6.892388in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{6.992846in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{6.868714in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{6.776949in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{6.904412in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{6.844723in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{6.622533in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{6.941373in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{6.636788in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{6.930098in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{6.550528in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{7.038079in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{6.683077in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{6.580117in}}%
\pgfpathlineto{\pgfqpoint{13.984080in}{6.631307in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{6.761220in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{6.796339in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{6.863391in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{6.724800in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{6.666795in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{6.540787in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{6.952209in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{6.923881in}}%
\pgfpathlineto{\pgfqpoint{13.961760in}{6.947050in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{6.684801in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{6.281094in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{6.929735in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{7.070334in}}%
\pgfpathlineto{\pgfqpoint{13.949360in}{7.169327in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{7.146963in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{6.891767in}}%
\pgfpathlineto{\pgfqpoint{13.941920in}{6.733709in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{7.062650in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{7.139454in}}%
\pgfpathlineto{\pgfqpoint{13.934480in}{6.745368in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{6.860739in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{6.870379in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{7.271402in}}%
\pgfpathlineto{\pgfqpoint{13.924560in}{6.324752in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{6.913754in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{6.742977in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{6.777472in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{6.395172in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{7.140556in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{6.840046in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{6.821480in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{6.673906in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{6.719588in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{6.657470in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{6.595067in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{6.544794in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{6.754296in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{6.546842in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{6.800068in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{6.682535in}}%
\pgfpathlineto{\pgfqpoint{13.882400in}{6.794505in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{6.852570in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{6.850763in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{6.815649in}}%
\pgfpathlineto{\pgfqpoint{13.872480in}{7.041313in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{6.726556in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{6.719925in}}%
\pgfpathlineto{\pgfqpoint{13.865040in}{6.517979in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{6.862615in}}%
\pgfpathlineto{\pgfqpoint{13.860080in}{6.839098in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{7.010708in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{6.922457in}}%
\pgfpathlineto{\pgfqpoint{13.852640in}{6.587964in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{6.626363in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{7.386872in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{6.735140in}}%
\pgfpathlineto{\pgfqpoint{13.842720in}{6.745336in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{6.783100in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{6.881377in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{7.041494in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{6.823774in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{6.843971in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{6.092675in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{6.471662in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{6.618056in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{6.486872in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{6.479747in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{6.505222in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{6.172518in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{6.444523in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{6.697168in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{6.438792in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{6.306869in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{6.640177in}}%
\pgfpathlineto{\pgfqpoint{13.798080in}{6.627379in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{6.297132in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{6.279798in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{6.810087in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{6.417995in}}%
\pgfpathlineto{\pgfqpoint{13.785680in}{6.658726in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{6.770807in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{6.707855in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{6.863279in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{6.816961in}}%
\pgfpathlineto{\pgfqpoint{13.773280in}{6.432095in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.466372in}}%
\pgfpathlineto{\pgfqpoint{13.768320in}{6.779822in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{6.565713in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{6.654301in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{6.739935in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{6.856753in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{6.696459in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{6.769658in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{6.847216in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{6.800732in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{7.018262in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{6.965469in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{6.792799in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{6.760003in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{6.881878in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{6.989686in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{6.722802in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{6.642402in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{7.490097in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{6.565255in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{6.774899in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{6.953112in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{6.699680in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{6.714745in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{6.899720in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{6.640054in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{6.949822in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{6.847674in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{6.329457in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{6.383852in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{7.838856in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{6.756753in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{6.917966in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{6.722366in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{6.722763in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{6.668911in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{6.942548in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{6.631923in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{6.672056in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{6.739869in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{6.593157in}}%
\pgfpathlineto{\pgfqpoint{13.669120in}{6.573761in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{6.619355in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{6.694779in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{6.820021in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{6.818475in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{6.623526in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{6.692916in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{6.586300in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{6.781395in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{6.608001in}}%
\pgfpathlineto{\pgfqpoint{13.644320in}{6.713972in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{6.900151in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{6.803063in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{6.706515in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{6.743720in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{6.457714in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{6.676313in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{6.672606in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{6.913795in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{6.420590in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{6.438386in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{6.652672in}}%
\pgfpathlineto{\pgfqpoint{13.614560in}{6.677208in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{6.947907in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{6.372493in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{6.533807in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{6.313650in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{7.111912in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{6.327280in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{6.285539in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{7.057070in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{6.456521in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{6.717491in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{6.576778in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{7.471734in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{6.123846in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{6.520632in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{6.549418in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{6.344082in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{6.657574in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{6.531400in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{6.474318in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{6.417812in}}%
\pgfpathlineto{\pgfqpoint{13.562480in}{6.242451in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{6.299489in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{6.857273in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{6.835933in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{6.679174in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{6.551238in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{6.742787in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{6.547041in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{7.124125in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{6.805552in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{6.481421in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{6.691519in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{7.019002in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{7.120457in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{6.789065in}}%
\pgfpathlineto{\pgfqpoint{13.525280in}{6.830839in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{6.462214in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{6.620717in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{6.408988in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{6.779348in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{6.245181in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{6.453556in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{6.578827in}}%
\pgfpathlineto{\pgfqpoint{13.505440in}{6.554946in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{6.517546in}}%
\pgfpathlineto{\pgfqpoint{13.500480in}{6.452389in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{6.604083in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{6.654938in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{6.783938in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{7.043833in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{6.610617in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{6.394967in}}%
\pgfpathlineto{\pgfqpoint{13.483120in}{6.410394in}}%
\pgfpathlineto{\pgfqpoint{13.480640in}{6.316380in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{7.332499in}}%
\pgfpathlineto{\pgfqpoint{13.475680in}{6.218888in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{6.616695in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{6.748310in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{6.901484in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{6.850839in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{6.790768in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{6.858546in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{6.676075in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{6.818452in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{6.843588in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{7.104724in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{6.815826in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{6.410373in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{6.441981in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{6.645394in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{6.687452in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{6.895167in}}%
\pgfpathlineto{\pgfqpoint{13.433520in}{6.448723in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{6.571388in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{6.229348in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{6.462749in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{6.673700in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{6.648768in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{6.635428in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{6.437239in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{6.614758in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{6.695572in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{6.542221in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{6.565069in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{6.645806in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{6.182036in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{6.429157in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{6.562945in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{6.742293in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{6.585129in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{6.896480in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{6.262125in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{7.419446in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{6.567437in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{6.580467in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{6.220246in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{6.810688in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{7.051531in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{6.512982in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{7.304883in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{6.891599in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{6.419355in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{6.471218in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{6.681799in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{6.469833in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{7.081418in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{6.340818in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{6.443169in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{6.315220in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{6.493843in}}%
\pgfpathlineto{\pgfqpoint{13.339280in}{6.959810in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{6.265300in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{6.303500in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{6.663667in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{6.851837in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{6.687632in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{6.515838in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{6.517438in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{6.565615in}}%
\pgfpathlineto{\pgfqpoint{13.316960in}{6.497545in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{6.364288in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{7.252747in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{6.552140in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{6.032669in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{6.163855in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{6.401411in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{6.207786in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{6.177827in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{6.631099in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{6.291166in}}%
\pgfpathlineto{\pgfqpoint{13.289680in}{6.649882in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{6.370613in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{6.371069in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{6.196196in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{6.589899in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{6.511265in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{6.498345in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{6.194158in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{6.430376in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{6.562608in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{6.858029in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{6.401841in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{6.725177in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{6.692019in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{6.336114in}}%
\pgfpathlineto{\pgfqpoint{13.252480in}{7.374805in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{6.343236in}}%
\pgfpathlineto{\pgfqpoint{13.247520in}{6.649350in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{6.261933in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{6.487039in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{6.728986in}}%
\pgfpathlineto{\pgfqpoint{13.237600in}{6.697652in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{6.770361in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{6.469439in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{6.877482in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{6.663500in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{6.725998in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{6.634550in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{7.146151in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{7.388519in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{6.688532in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{6.979892in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{6.993293in}}%
\pgfpathlineto{\pgfqpoint{13.205360in}{7.155155in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{6.638620in}}%
\pgfpathlineto{\pgfqpoint{13.200400in}{6.650104in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{6.440126in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{6.421899in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{6.977580in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{7.071298in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{6.979119in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{6.840960in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{6.675238in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{6.827278in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{6.607503in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{6.934928in}}%
\pgfpathlineto{\pgfqpoint{13.173120in}{6.695274in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{6.531662in}}%
\pgfpathlineto{\pgfqpoint{13.168160in}{6.900042in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{6.302642in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{6.311138in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{6.922911in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{6.617166in}}%
\pgfpathlineto{\pgfqpoint{13.155760in}{6.629836in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{6.895050in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{6.260644in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{6.703473in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{6.629953in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{6.607442in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{6.311467in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{6.407232in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{6.528648in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{6.388471in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{6.785359in}}%
\pgfpathlineto{\pgfqpoint{13.126000in}{6.445668in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{6.494580in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{6.557699in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{6.141205in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{6.690105in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{6.951640in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{6.825304in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{6.859927in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{6.590785in}}%
\pgfpathlineto{\pgfqpoint{13.103680in}{6.497826in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{6.593754in}}%
\pgfpathlineto{\pgfqpoint{13.098720in}{6.708746in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{6.992499in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{6.624344in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{6.857879in}}%
\pgfpathlineto{\pgfqpoint{13.088800in}{6.743869in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{6.799457in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{6.326226in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{6.883383in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{6.724422in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{6.755778in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{6.627181in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{6.985413in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{6.733206in}}%
\pgfpathlineto{\pgfqpoint{13.066480in}{6.595731in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{6.324750in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{6.407376in}}%
\pgfpathlineto{\pgfqpoint{13.059040in}{6.799160in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{6.821615in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{6.684494in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{6.881077in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{6.778593in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{6.903742in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{6.484279in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{6.903982in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{6.642373in}}%
\pgfpathlineto{\pgfqpoint{13.036720in}{6.696669in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{6.350398in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{6.540648in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{6.389954in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{6.481235in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{6.506378in}}%
\pgfpathlineto{\pgfqpoint{13.021840in}{6.431565in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{6.635635in}}%
\pgfpathlineto{\pgfqpoint{13.016880in}{6.154761in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{6.477646in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{6.624150in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{6.435401in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{6.432083in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{6.623855in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{6.677175in}}%
\pgfpathlineto{\pgfqpoint{12.999520in}{6.749424in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{6.715008in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{6.750053in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{6.749303in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{6.713036in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{6.859509in}}%
\pgfpathlineto{\pgfqpoint{12.984640in}{6.739832in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{6.544468in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{6.602930in}}%
\pgfpathlineto{\pgfqpoint{12.977200in}{6.676664in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{6.581061in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{6.505918in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{6.542972in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{6.488965in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{6.393793in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{6.471121in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{6.647950in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{6.553284in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{6.602190in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{6.533055in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{6.515921in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{6.101774in}}%
\pgfpathlineto{\pgfqpoint{12.944960in}{6.659126in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{6.546774in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{6.360284in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{6.179666in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{6.260286in}}%
\pgfpathlineto{\pgfqpoint{12.932560in}{6.400023in}}%
\pgfpathlineto{\pgfqpoint{12.930080in}{6.589123in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{6.013430in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{6.098591in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{6.217057in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{6.049924in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{6.429918in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{6.313262in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{6.625000in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{6.264524in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{6.005190in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{6.372019in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{6.104663in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{6.250308in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{6.886413in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{6.343702in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{5.779838in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{6.260278in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{5.700452in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{6.393997in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{6.526403in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{6.195292in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{6.405180in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{6.466502in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{6.460105in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{6.498529in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{6.620075in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{6.558295in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{6.469098in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{6.574137in}}%
\pgfpathlineto{\pgfqpoint{12.855680in}{6.677945in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{6.394075in}}%
\pgfpathlineto{\pgfqpoint{12.850720in}{6.289987in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{6.150974in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{6.472799in}}%
\pgfpathlineto{\pgfqpoint{12.843280in}{6.500639in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{6.427194in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{6.339756in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{6.124088in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{6.425396in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{6.329552in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{6.122161in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{6.378160in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{6.477590in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{6.530036in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{6.500308in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{6.608396in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{6.297600in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{6.243356in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{6.402966in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{6.352000in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{6.374384in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{12.798640in}{6.486469in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{6.719724in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{6.243173in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{6.535703in}}%
\pgfpathlineto{\pgfqpoint{12.788720in}{6.506318in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{6.261768in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{6.462750in}}%
\pgfpathlineto{\pgfqpoint{12.781280in}{6.824308in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{6.484067in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{6.341493in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{6.444499in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{6.048265in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{6.547343in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{6.507079in}}%
\pgfpathlineto{\pgfqpoint{12.763920in}{6.408884in}}%
\pgfpathlineto{\pgfqpoint{12.761440in}{6.695362in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{6.542880in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{6.548140in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{6.633329in}}%
\pgfpathlineto{\pgfqpoint{12.751520in}{6.634910in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{6.815336in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{6.587361in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{6.683580in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{7.101645in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{6.606627in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{6.272525in}}%
\pgfpathlineto{\pgfqpoint{12.734160in}{6.866714in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{6.795924in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{6.667926in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{6.468360in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{6.633270in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{6.547974in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{6.888912in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{6.713334in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{6.826484in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{7.345897in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{6.881435in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{6.900931in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{6.601050in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{6.632093in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{6.597012in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{6.608966in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{6.799190in}}%
\pgfpathlineto{\pgfqpoint{12.692000in}{6.515992in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{6.420125in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{6.517100in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{7.059053in}}%
\pgfpathlineto{\pgfqpoint{12.682080in}{6.607134in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{6.426687in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{6.424937in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{6.455194in}}%
\pgfpathlineto{\pgfqpoint{12.672160in}{6.491192in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{6.714723in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{6.562678in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{6.565765in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{6.581045in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{6.420430in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{6.658792in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{6.852534in}}%
\pgfpathlineto{\pgfqpoint{12.652320in}{6.488801in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{6.657072in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{6.869108in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{6.793378in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{7.039485in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{6.401979in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{6.460792in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{6.567245in}}%
\pgfpathlineto{\pgfqpoint{12.632480in}{6.506512in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{6.659971in}}%
\pgfpathlineto{\pgfqpoint{12.627520in}{6.673775in}}%
\pgfpathlineto{\pgfqpoint{12.625040in}{7.107758in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{7.185242in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{7.029361in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{6.788208in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{6.652323in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{6.782623in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{6.833815in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{6.570658in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{6.786712in}}%
\pgfpathlineto{\pgfqpoint{12.602720in}{6.717079in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{6.482419in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{6.432965in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{6.300326in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{6.639375in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{6.700997in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{6.640038in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{6.882030in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{6.618598in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{6.674988in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{6.497626in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{7.092133in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{6.391737in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{6.275285in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{6.742481in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{6.851365in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{6.773872in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{6.643089in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{6.469638in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{6.912485in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{6.391192in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{6.627972in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{6.815203in}}%
\pgfpathlineto{\pgfqpoint{12.545680in}{6.678947in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{6.700495in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{6.610023in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{6.655305in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{6.690350in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{6.642232in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{6.705320in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{6.867460in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{6.407329in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{6.689906in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{6.633941in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{6.302640in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{6.511493in}}%
\pgfpathlineto{\pgfqpoint{12.513440in}{6.916794in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{6.464468in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{6.674096in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{6.683518in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{6.355357in}}%
\pgfpathlineto{\pgfqpoint{12.501040in}{6.651340in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{6.664224in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{6.667864in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{6.551143in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{6.010707in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{6.629871in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{6.488573in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{6.764872in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{7.204052in}}%
\pgfpathlineto{\pgfqpoint{12.478720in}{6.393153in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{6.891153in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{6.612154in}}%
\pgfpathlineto{\pgfqpoint{12.471280in}{7.075573in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{6.333658in}}%
\pgfpathlineto{\pgfqpoint{12.466320in}{6.421260in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{6.789968in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{6.826781in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{6.703971in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{6.860916in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{6.810744in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{6.662022in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{6.947068in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{6.849517in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{7.016046in}}%
\pgfpathlineto{\pgfqpoint{12.441520in}{6.568038in}}%
\pgfpathlineto{\pgfqpoint{12.439040in}{7.053758in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{6.403398in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{6.392347in}}%
\pgfpathlineto{\pgfqpoint{12.431600in}{6.345920in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{6.614232in}}%
\pgfpathlineto{\pgfqpoint{12.426640in}{6.422778in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{6.602046in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{6.875331in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{6.699380in}}%
\pgfpathlineto{\pgfqpoint{12.416720in}{6.827315in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{6.622506in}}%
\pgfpathlineto{\pgfqpoint{12.411760in}{6.700336in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{6.319582in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{6.778557in}}%
\pgfpathlineto{\pgfqpoint{12.404320in}{6.801934in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{6.489494in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{6.853606in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{6.404928in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{6.526675in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{6.512156in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{6.817579in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{6.968716in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{6.624079in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{6.724961in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{6.731355in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{6.918067in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{6.646126in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{7.316583in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{6.592984in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{6.730405in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{6.700260in}}%
\pgfpathlineto{\pgfqpoint{12.362160in}{6.634681in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{7.304287in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{6.641280in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{6.655613in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{6.660110in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{6.891899in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{6.673162in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{7.012726in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{6.746645in}}%
\pgfpathlineto{\pgfqpoint{12.339840in}{6.737912in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{6.691887in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{6.994742in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{6.960107in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{6.694817in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{6.779157in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{6.966323in}}%
\pgfpathlineto{\pgfqpoint{12.322480in}{7.015072in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{6.893729in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{6.882753in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{7.467575in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{6.952429in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{7.375046in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{6.747444in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{6.630670in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{6.779899in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{6.871162in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{6.495703in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{6.749216in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{6.757679in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{6.610090in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{6.250476in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{6.358376in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{6.545910in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{6.479255in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{6.465441in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{6.453311in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{6.336567in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{6.001098in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{6.389842in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{6.297622in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{6.293997in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{6.393763in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{5.936026in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{6.228093in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{6.409695in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{7.132934in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{6.791133in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{6.432312in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{6.491767in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{7.006383in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{6.507528in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{6.600701in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{6.729313in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{6.204047in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{7.097411in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{6.354598in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{6.762210in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{6.683417in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{6.684099in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{6.583632in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.520689in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{6.570213in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{6.628553in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{6.357708in}}%
\pgfpathlineto{\pgfqpoint{12.200960in}{6.578236in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{7.186920in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{7.542851in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{6.529419in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{6.610862in}}%
\pgfpathlineto{\pgfqpoint{12.188560in}{6.790935in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{6.509396in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{6.733194in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{6.645407in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{6.699709in}}%
\pgfpathlineto{\pgfqpoint{12.176160in}{7.107132in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{6.742293in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{6.878024in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{6.595286in}}%
\pgfpathlineto{\pgfqpoint{12.166240in}{6.586026in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{7.070681in}}%
\pgfpathlineto{\pgfqpoint{12.161280in}{6.635868in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{6.883560in}}%
\pgfpathlineto{\pgfqpoint{12.156320in}{6.689483in}}%
\pgfpathlineto{\pgfqpoint{12.153840in}{6.630311in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{6.728631in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{6.661253in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{6.683757in}}%
\pgfpathlineto{\pgfqpoint{12.143920in}{6.878221in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{6.413252in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.440154in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{6.993374in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{6.774340in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.587413in}}%
\pgfpathlineto{\pgfqpoint{12.129040in}{6.809308in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{6.766158in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{6.838359in}}%
\pgfpathlineto{\pgfqpoint{12.121600in}{6.746812in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{7.534678in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{6.618342in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{6.787911in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{6.723507in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{6.841137in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{6.587816in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{6.327487in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{6.622861in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{7.150338in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{6.206537in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{6.671087in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{6.778161in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{6.498308in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{6.682279in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{6.747935in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{6.786572in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{7.569928in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{7.090802in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{6.971715in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{6.725532in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.863925in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{6.939467in}}%
\pgfpathlineto{\pgfqpoint{12.064560in}{6.446119in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{6.747826in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{6.915111in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{6.776134in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{6.646855in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{6.833395in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{6.897588in}}%
\pgfpathlineto{\pgfqpoint{12.047200in}{6.548983in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{6.578296in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{6.958722in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{6.437028in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{6.634751in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{6.503651in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{6.778720in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{6.807131in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{6.599163in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{6.633259in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{6.904571in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{6.624272in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{6.693623in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{6.588338in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{6.431245in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{6.539926in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{6.624147in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{6.472021in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{6.559812in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{6.616597in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{6.668333in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{6.523113in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{6.611541in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{6.544899in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{6.404791in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{6.526931in}}%
\pgfpathlineto{\pgfqpoint{11.982720in}{6.489217in}}%
\pgfpathlineto{\pgfqpoint{11.980240in}{6.535832in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{6.515943in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{6.563464in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{6.488669in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{6.433091in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{6.270965in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{6.364273in}}%
\pgfpathlineto{\pgfqpoint{11.962880in}{6.362515in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{6.553241in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{6.574239in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{7.118403in}}%
\pgfpathlineto{\pgfqpoint{11.952960in}{6.898662in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{6.649271in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{7.226553in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{6.882971in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{6.787281in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{6.563408in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{6.581677in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{6.513927in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{7.003111in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{6.591820in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{6.596384in}}%
\pgfpathlineto{\pgfqpoint{11.925680in}{6.710896in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{6.933505in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{7.190031in}}%
\pgfpathlineto{\pgfqpoint{11.918240in}{6.809981in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{6.614661in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{6.695006in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{6.569752in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{6.566240in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{6.651732in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{6.478712in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{6.524256in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{6.647038in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{6.774098in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{6.752837in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{6.565358in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{6.684648in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{7.278443in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{6.741435in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{6.747382in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{6.567433in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{6.472539in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{6.492794in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{6.706993in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{6.434006in}}%
\pgfpathlineto{\pgfqpoint{11.866160in}{6.428714in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{6.427503in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{6.325254in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{6.207667in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{7.098405in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{6.258298in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{6.750815in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{6.750166in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{6.875396in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{7.359033in}}%
\pgfpathlineto{\pgfqpoint{11.841360in}{7.610857in}}%
\pgfpathlineto{\pgfqpoint{11.838880in}{6.079045in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{6.784548in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{6.590195in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{6.620421in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{6.523691in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{6.271754in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{6.249915in}}%
\pgfpathlineto{\pgfqpoint{11.821520in}{6.439401in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{6.772204in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{6.500387in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{6.331037in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{6.472974in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{6.440267in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{6.375586in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{6.748866in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{6.615343in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{6.214849in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{6.332129in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{6.407175in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{6.528955in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{6.329726in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{6.694402in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{6.418188in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{6.576661in}}%
\pgfpathlineto{\pgfqpoint{11.779360in}{6.655106in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{6.666881in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{6.573065in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{6.796268in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{6.473140in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{7.318139in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{6.393351in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{6.452594in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{6.341677in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{6.523896in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{6.638974in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{6.556088in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{6.727617in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{6.142850in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{6.501658in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{6.422055in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{6.273196in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{6.384226in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{6.562721in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{6.582863in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{5.811463in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{6.363209in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{6.411174in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{6.454085in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{6.197069in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{6.496591in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{6.582337in}}%
\pgfpathlineto{\pgfqpoint{11.712400in}{6.340245in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{6.344616in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{6.156358in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{6.035444in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{6.625744in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{6.279397in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{6.362444in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{6.199803in}}%
\pgfpathlineto{\pgfqpoint{11.692560in}{6.118968in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{6.407836in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{6.081573in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{6.338517in}}%
\pgfpathlineto{\pgfqpoint{11.682640in}{6.244656in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{6.282657in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{6.159153in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{6.463895in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{6.375311in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{6.302156in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{6.460528in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{6.597405in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{6.666447in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{6.551192in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{6.752436in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{6.309007in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{6.221835in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{6.666270in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{6.352233in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{6.340102in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{6.475849in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{6.610605in}}%
\pgfpathlineto{\pgfqpoint{11.638000in}{6.245908in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{6.388106in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{6.832627in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{6.663940in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{6.726446in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{6.916156in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{6.589923in}}%
\pgfpathlineto{\pgfqpoint{11.620640in}{6.056344in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{6.885352in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{6.625729in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{6.988130in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{6.507692in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{6.423558in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{6.516947in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{6.212202in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{6.842876in}}%
\pgfpathlineto{\pgfqpoint{11.598320in}{6.748611in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{6.135986in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{6.214619in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{6.433999in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{6.231576in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{6.297500in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{6.113020in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{11.578480in}{6.558258in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{6.987020in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{6.194317in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{6.190140in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{6.394804in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{7.057527in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{6.941198in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{6.965428in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{6.623849in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{6.413275in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{6.705969in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{6.140197in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{6.895333in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{6.585952in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{7.059829in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{7.270993in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{6.529943in}}%
\pgfpathlineto{\pgfqpoint{11.536320in}{7.430839in}}%
\pgfpathlineto{\pgfqpoint{11.533840in}{6.120181in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{6.252302in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{6.325488in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{6.142605in}}%
\pgfpathlineto{\pgfqpoint{11.523920in}{6.374584in}}%
\pgfpathlineto{\pgfqpoint{11.521440in}{6.191664in}}%
\pgfpathlineto{\pgfqpoint{11.518960in}{6.690686in}}%
\pgfpathlineto{\pgfqpoint{11.516480in}{6.419350in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{6.706335in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{6.964448in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{6.683758in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{6.731236in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{6.733493in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{7.552403in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{6.789671in}}%
\pgfpathlineto{\pgfqpoint{11.496640in}{6.673438in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{6.677047in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{6.504760in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{6.324189in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{6.284104in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{7.079902in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{6.571055in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{6.460970in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{6.509417in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{6.382938in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{6.477025in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{6.387169in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{6.543394in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{6.662623in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{7.137890in}}%
\pgfpathlineto{\pgfqpoint{11.459440in}{6.671569in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{6.572982in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{6.431688in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{6.177122in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{6.315500in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{6.626397in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{7.051689in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{7.250154in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{7.068519in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{7.138816in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{6.638793in}}%
\pgfpathlineto{\pgfqpoint{11.432160in}{6.985630in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{7.487444in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{6.796471in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{6.656720in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{6.603248in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{6.467281in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{6.889614in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{6.045043in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{6.729679in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{6.372842in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{6.336480in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{6.238721in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{6.743119in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{6.395456in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{6.256943in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{6.359428in}}%
\pgfpathlineto{\pgfqpoint{11.392480in}{6.548949in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{6.683840in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{6.652334in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{6.539503in}}%
\pgfpathlineto{\pgfqpoint{11.382560in}{6.255265in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{6.149605in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{6.501934in}}%
\pgfpathlineto{\pgfqpoint{11.375120in}{6.273630in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{6.209241in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{6.796953in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{6.246030in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{7.006732in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{6.386064in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{6.052833in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{6.044306in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{6.336389in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{6.304006in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{6.461868in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{6.619429in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{6.394066in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{6.430310in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{6.578692in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{6.514033in}}%
\pgfpathlineto{\pgfqpoint{11.335440in}{5.867673in}}%
\pgfpathlineto{\pgfqpoint{11.332960in}{6.802727in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{6.510434in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{6.308006in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{6.398888in}}%
\pgfpathlineto{\pgfqpoint{11.323040in}{5.986088in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{7.192477in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{6.779511in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{6.324880in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{6.245074in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{6.083776in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{6.505033in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{6.153156in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{6.155905in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{6.231865in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{6.655695in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{6.429041in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{6.600035in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{6.633923in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{6.096253in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{6.450441in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{6.592844in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{7.228244in}}%
\pgfpathlineto{\pgfqpoint{11.278400in}{6.474386in}}%
\pgfpathlineto{\pgfqpoint{11.275920in}{6.506770in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{6.560978in}}%
\pgfpathlineto{\pgfqpoint{11.270960in}{6.673453in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{6.636117in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{6.846518in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{6.859543in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{6.814160in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{6.983745in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{6.931634in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{6.369425in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{6.645653in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{6.662753in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{6.472556in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{6.651616in}}%
\pgfpathlineto{\pgfqpoint{11.241200in}{6.519134in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{6.848887in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{6.355891in}}%
\pgfpathlineto{\pgfqpoint{11.233760in}{6.426952in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{6.518227in}}%
\pgfpathlineto{\pgfqpoint{11.228800in}{6.105778in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{6.427700in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{6.518093in}}%
\pgfpathlineto{\pgfqpoint{11.221360in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{6.621351in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{6.707364in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{6.189134in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{6.821646in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{6.493794in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{6.564965in}}%
\pgfpathlineto{\pgfqpoint{11.204000in}{6.604662in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{6.519802in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{6.255644in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{7.119188in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{6.310546in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{6.422051in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{6.564895in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{6.936475in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{6.420570in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{6.509906in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{6.106218in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{6.490257in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{6.574755in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{6.544642in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{6.804494in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{7.154402in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{6.628710in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{6.811368in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{6.978520in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{6.344521in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{6.460907in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{6.414480in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{6.137327in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{6.211245in}}%
\pgfpathlineto{\pgfqpoint{11.144480in}{6.444539in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{6.784292in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{6.466446in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{6.975121in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{6.514403in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{6.508339in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{6.807256in}}%
\pgfpathlineto{\pgfqpoint{11.127120in}{6.452684in}}%
\pgfpathlineto{\pgfqpoint{11.124640in}{6.804674in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{7.515126in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{6.679100in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{7.534717in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{6.653676in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{6.597865in}}%
\pgfpathlineto{\pgfqpoint{11.109760in}{6.599745in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{6.715281in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{6.774350in}}%
\pgfpathlineto{\pgfqpoint{11.102320in}{6.236769in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{6.558669in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{6.623834in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{6.695551in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{6.647788in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{6.511731in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{6.814984in}}%
\pgfpathlineto{\pgfqpoint{11.084960in}{6.553505in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{6.506989in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{6.615946in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{6.739575in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{6.753259in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{6.796801in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{6.686719in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{6.800300in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{6.571410in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{6.496484in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{6.629591in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{6.492894in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{6.454084in}}%
\pgfpathlineto{\pgfqpoint{11.052720in}{6.870405in}}%
\pgfpathlineto{\pgfqpoint{11.050240in}{6.931840in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{6.009348in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{6.099348in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{6.668850in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{6.354752in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{6.829577in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{6.682529in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{6.456626in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{6.626181in}}%
\pgfpathlineto{\pgfqpoint{11.027920in}{6.800892in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{6.727088in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{6.653731in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{6.707585in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{6.623111in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{6.673790in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{6.731997in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{6.966377in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{6.742921in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{6.860130in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{6.519629in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{6.618846in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{6.701432in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{6.575080in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{6.765997in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{6.795705in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{6.644584in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{6.863804in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{6.749681in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{6.983831in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{6.951191in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{6.691672in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{7.008575in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{6.784047in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{6.904415in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{7.093502in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{6.811682in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{6.801901in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{6.882750in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{6.993804in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{6.900625in}}%
\pgfpathlineto{\pgfqpoint{10.951040in}{6.781895in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{6.951269in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{7.085223in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{6.808704in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{6.878705in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{6.516614in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{6.696902in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{6.877357in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{6.788970in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{6.908898in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{6.764459in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{6.623599in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{6.389277in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{6.812766in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{6.739196in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{6.683243in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{6.864591in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{6.967700in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{6.903538in}}%
\pgfpathlineto{\pgfqpoint{10.903920in}{6.839627in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{6.947952in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{6.791142in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{6.847566in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{6.709387in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{6.718675in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{6.643236in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{6.687034in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{6.832353in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{7.017921in}}%
\pgfpathlineto{\pgfqpoint{10.879120in}{7.049576in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{6.877030in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{6.761747in}}%
\pgfpathlineto{\pgfqpoint{10.871680in}{6.796753in}}%
\pgfpathlineto{\pgfqpoint{10.869200in}{6.892714in}}%
\pgfpathlineto{\pgfqpoint{10.866720in}{7.120975in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{6.585608in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{6.829347in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{6.763452in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{7.025206in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{6.895536in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{6.912226in}}%
\pgfpathlineto{\pgfqpoint{10.849360in}{6.924206in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{6.933050in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{6.887295in}}%
\pgfpathlineto{\pgfqpoint{10.841920in}{6.463261in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{6.448286in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{6.628259in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{6.956780in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{6.419197in}}%
\pgfpathlineto{\pgfqpoint{10.827040in}{6.198528in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{6.505147in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{6.282782in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{6.892026in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{6.870860in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{6.743583in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{6.957252in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{6.672383in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{6.678259in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{6.699133in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{6.445141in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{6.500285in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{6.621649in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{6.530637in}}%
\pgfpathlineto{\pgfqpoint{10.792320in}{6.430741in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{6.801190in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{6.698569in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{6.544649in}}%
\pgfpathlineto{\pgfqpoint{10.782400in}{6.711367in}}%
\pgfpathlineto{\pgfqpoint{10.779920in}{6.402422in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{6.696716in}}%
\pgfpathlineto{\pgfqpoint{10.774960in}{6.531494in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{6.695137in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{6.786372in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{6.501420in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{6.502519in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{6.569540in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{6.453562in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{6.435647in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{6.431191in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{6.476183in}}%
\pgfpathlineto{\pgfqpoint{10.750160in}{6.356739in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{5.835354in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{6.201879in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{6.339813in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{6.295244in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{6.017531in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{6.428397in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{6.252622in}}%
\pgfpathlineto{\pgfqpoint{10.730320in}{6.027469in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{6.482799in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{6.314162in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{5.741418in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{6.460393in}}%
\pgfpathlineto{\pgfqpoint{10.717920in}{6.385249in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{6.584314in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{6.472254in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{6.458756in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{6.374831in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{6.304481in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{6.664713in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{6.506907in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{6.453720in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{6.673279in}}%
\pgfpathlineto{\pgfqpoint{10.693120in}{6.128035in}}%
\pgfpathlineto{\pgfqpoint{10.690640in}{6.145128in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{6.301096in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{6.303801in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{6.411202in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{6.667745in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{6.440681in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{6.168932in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{6.617824in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{6.998548in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{6.350660in}}%
\pgfpathlineto{\pgfqpoint{10.665840in}{6.258919in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{6.286092in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{6.471541in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{6.446810in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{6.490166in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{7.391533in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{6.824886in}}%
\pgfpathlineto{\pgfqpoint{10.648480in}{6.657544in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{6.310809in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{6.128204in}}%
\pgfpathlineto{\pgfqpoint{10.641040in}{6.382680in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{6.610422in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{6.505967in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{6.252853in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{6.395829in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{6.344984in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{6.376097in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{6.308949in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{6.367393in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{6.402307in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{6.569217in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{6.521149in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{6.623547in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{6.577046in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{6.519963in}}%
\pgfpathlineto{\pgfqpoint{10.603840in}{6.422855in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{6.439639in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{6.914361in}}%
\pgfpathlineto{\pgfqpoint{10.596400in}{6.276477in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{6.468958in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{6.800388in}}%
\pgfpathlineto{\pgfqpoint{10.588960in}{6.254671in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{6.485384in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{6.289386in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{6.503699in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{6.209828in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{6.041673in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{6.345102in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{6.467194in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{6.625898in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{6.628564in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{6.651519in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{6.958815in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{6.050373in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{6.334908in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{6.675103in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{6.215135in}}%
\pgfpathlineto{\pgfqpoint{10.549280in}{6.379432in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{6.415863in}}%
\pgfpathlineto{\pgfqpoint{10.544320in}{6.526662in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{6.184515in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{6.438141in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{6.369589in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{6.453310in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{6.273197in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{6.033356in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{6.427542in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{6.361915in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{6.558758in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{6.356534in}}%
\pgfpathlineto{\pgfqpoint{10.517040in}{6.357244in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{6.590180in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{6.047183in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{6.717069in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{6.575256in}}%
\pgfpathlineto{\pgfqpoint{10.504640in}{6.277999in}}%
\pgfpathlineto{\pgfqpoint{10.502160in}{6.668768in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{6.598484in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{5.825894in}}%
\pgfpathlineto{\pgfqpoint{10.494720in}{6.306483in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{6.370448in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{6.608054in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{6.498863in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{7.037763in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{6.514537in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{6.272992in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{6.227804in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{6.523959in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{6.018479in}}%
\pgfpathlineto{\pgfqpoint{10.469920in}{6.319181in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{6.335324in}}%
\pgfpathlineto{\pgfqpoint{10.464960in}{6.625093in}}%
\pgfpathlineto{\pgfqpoint{10.462480in}{6.436335in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{6.498924in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{6.437972in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{6.623622in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{6.975848in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{6.613887in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{6.482196in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{6.634252in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{6.384569in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{6.626390in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{6.618509in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{6.591355in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{6.411971in}}%
\pgfpathlineto{\pgfqpoint{10.430240in}{6.407231in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{6.632412in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{6.354992in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{6.393955in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{6.410603in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{6.540683in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{6.748839in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{6.740226in}}%
\pgfpathlineto{\pgfqpoint{10.410400in}{6.824601in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{6.299396in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{6.449816in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{6.469068in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{6.531585in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{6.499681in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{6.573837in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{6.541950in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{6.542060in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{6.041814in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{6.423297in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{6.427737in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{6.579308in}}%
\pgfpathlineto{\pgfqpoint{10.378160in}{6.102347in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{6.332437in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{6.557690in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{6.866248in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{6.666880in}}%
\pgfpathlineto{\pgfqpoint{10.365760in}{6.638782in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{6.718396in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{7.069154in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{6.934632in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{6.708184in}}%
\pgfpathlineto{\pgfqpoint{10.353360in}{6.328225in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{6.811995in}}%
\pgfpathlineto{\pgfqpoint{10.348400in}{6.810334in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{6.935219in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{6.917871in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{6.649859in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{6.804849in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{6.429072in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{6.532195in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{6.493387in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{6.338359in}}%
\pgfpathlineto{\pgfqpoint{10.326080in}{6.489034in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{6.508494in}}%
\pgfpathlineto{\pgfqpoint{10.321120in}{6.528765in}}%
\pgfpathlineto{\pgfqpoint{10.318640in}{6.710066in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{6.273448in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{6.940821in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{6.394280in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{6.410056in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{6.449314in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{6.377779in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{7.393532in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{6.626379in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{6.599597in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{6.494516in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{6.411948in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{6.477425in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{6.326858in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{6.552013in}}%
\pgfpathlineto{\pgfqpoint{10.281440in}{6.272796in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{6.357160in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{6.412252in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{6.340716in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{6.573267in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{6.535368in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{6.585337in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{6.655611in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{7.021102in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{6.513858in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{6.868217in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{6.350985in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{6.406667in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{6.664546in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{6.584566in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{6.809808in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{6.834626in}}%
\pgfpathlineto{\pgfqpoint{10.239280in}{6.667325in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{6.700903in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{6.565910in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{6.446173in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{6.333780in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{6.485144in}}%
\pgfpathlineto{\pgfqpoint{10.224400in}{6.479226in}}%
\pgfpathlineto{\pgfqpoint{10.221920in}{6.198240in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{6.535900in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{6.303067in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{6.669020in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{6.187997in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{6.547055in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{6.669222in}}%
\pgfpathlineto{\pgfqpoint{10.204560in}{6.369185in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{6.414172in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{6.121923in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{6.427481in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{6.452316in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{6.438346in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{6.577345in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{6.407776in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{6.149391in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{6.444452in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{6.398969in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{7.303382in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{6.777651in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{6.572060in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{6.378492in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{6.589183in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{6.491920in}}%
\pgfpathlineto{\pgfqpoint{10.162400in}{6.473354in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{6.645135in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{6.229484in}}%
\pgfpathlineto{\pgfqpoint{10.154960in}{6.295127in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{6.579088in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{6.706541in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{6.911467in}}%
\pgfpathlineto{\pgfqpoint{10.145040in}{6.451248in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{6.698324in}}%
\pgfpathlineto{\pgfqpoint{10.140080in}{6.445151in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{7.039696in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{6.628548in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{6.361338in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{6.094671in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{6.405032in}}%
\pgfpathlineto{\pgfqpoint{10.125200in}{6.039990in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{5.947061in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{6.412800in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{6.451543in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{6.585876in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{6.366138in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{6.618605in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{6.476259in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{6.415149in}}%
\pgfpathlineto{\pgfqpoint{10.102880in}{6.510090in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{6.572954in}}%
\pgfpathlineto{\pgfqpoint{10.097920in}{6.498347in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{6.272539in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{6.472466in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{6.201157in}}%
\pgfpathlineto{\pgfqpoint{10.088000in}{6.559658in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{6.655939in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{6.366006in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{6.740101in}}%
\pgfpathlineto{\pgfqpoint{10.078080in}{6.697467in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{6.709606in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{6.722868in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{6.729602in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{6.654929in}}%
\pgfpathlineto{\pgfqpoint{10.065680in}{6.749548in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{6.384222in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{6.356548in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{6.185528in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{6.706812in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{6.185873in}}%
\pgfpathlineto{\pgfqpoint{10.050800in}{6.436732in}}%
\pgfpathlineto{\pgfqpoint{10.048320in}{6.432071in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{6.417492in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{6.386077in}}%
\pgfpathlineto{\pgfqpoint{10.040880in}{6.949093in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{6.850015in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{6.724952in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{6.592870in}}%
\pgfpathlineto{\pgfqpoint{10.030960in}{6.459192in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{6.422930in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{6.393812in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{6.589428in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{6.459758in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{6.547041in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{6.480941in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{6.654898in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{6.317900in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{6.353328in}}%
\pgfpathlineto{\pgfqpoint{10.006160in}{6.276872in}}%
\pgfpathlineto{\pgfqpoint{10.003680in}{6.112028in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{6.601836in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{6.548965in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{6.931457in}}%
\pgfpathlineto{\pgfqpoint{9.993760in}{6.295739in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{6.575099in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{6.616428in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{6.536541in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{6.639873in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{6.507333in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{6.364086in}}%
\pgfpathlineto{\pgfqpoint{9.976400in}{6.468701in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{6.392576in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{6.521083in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{6.273531in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{6.728146in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{6.787636in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{7.370181in}}%
\pgfpathlineto{\pgfqpoint{9.959040in}{6.449159in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{6.731562in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{6.676900in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{6.660091in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{6.780604in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{6.587066in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{6.887346in}}%
\pgfpathlineto{\pgfqpoint{9.941680in}{6.496470in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{6.754542in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{6.432271in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{6.555118in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{6.903353in}}%
\pgfpathlineto{\pgfqpoint{9.929280in}{6.783027in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{6.784764in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{6.325161in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{6.667321in}}%
\pgfpathlineto{\pgfqpoint{9.919360in}{6.657855in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{6.680516in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{6.599696in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{6.820723in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{6.563837in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{6.912083in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{6.824312in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{6.176474in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{6.451987in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{6.541843in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{6.403321in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{7.332464in}}%
\pgfpathlineto{\pgfqpoint{9.889600in}{6.575910in}}%
\pgfpathlineto{\pgfqpoint{9.887120in}{6.489837in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{6.557520in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{6.937923in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{6.459634in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{6.890527in}}%
\pgfpathlineto{\pgfqpoint{9.874720in}{6.291779in}}%
\pgfpathlineto{\pgfqpoint{9.872240in}{6.548080in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{6.504843in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{6.697093in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{6.345708in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{6.449941in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{6.366798in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{6.649135in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{6.676418in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{6.725038in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{6.435827in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{6.553637in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{6.849150in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{6.359207in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{6.556453in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{6.458191in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{6.450267in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{6.590220in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{6.575033in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{6.697670in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{6.726766in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{6.756666in}}%
\pgfpathlineto{\pgfqpoint{9.820160in}{6.407166in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{6.653336in}}%
\pgfpathlineto{\pgfqpoint{9.815200in}{6.590218in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{6.848427in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{6.517086in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{6.749192in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{7.266954in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{6.549542in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{6.350757in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{6.815906in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{6.768796in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{6.211042in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{6.509685in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{6.329331in}}%
\pgfpathlineto{\pgfqpoint{9.785440in}{6.916568in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{6.868816in}}%
\pgfpathlineto{\pgfqpoint{9.780480in}{6.645106in}}%
\pgfpathlineto{\pgfqpoint{9.778000in}{6.883813in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{6.712093in}}%
\pgfpathlineto{\pgfqpoint{9.773040in}{6.460517in}}%
\pgfpathlineto{\pgfqpoint{9.770560in}{6.583612in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{6.673636in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{6.552299in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{6.467016in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{6.510066in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{6.521347in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{6.570533in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{6.832463in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{6.635516in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{6.595200in}}%
\pgfpathlineto{\pgfqpoint{9.745760in}{6.685558in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{6.656828in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{6.750666in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.685183in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{6.783383in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{6.767996in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{6.768964in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{6.747732in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{7.020929in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{6.550465in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{6.434509in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{7.038591in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{6.844736in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{6.802972in}}%
\pgfpathlineto{\pgfqpoint{9.711040in}{7.062995in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{6.558099in}}%
\pgfpathlineto{\pgfqpoint{9.706080in}{6.730447in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{7.812264in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{7.076123in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{6.909294in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{6.850421in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{6.849560in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{6.551320in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{6.384369in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{6.488532in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{6.780972in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{6.433995in}}%
\pgfpathlineto{\pgfqpoint{9.678800in}{6.221878in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{6.404788in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{6.514606in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{6.602057in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{6.892767in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{6.990451in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{7.160298in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{6.547047in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{6.919080in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{6.724554in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{6.841082in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{6.595135in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{6.831400in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{6.541167in}}%
\pgfpathlineto{\pgfqpoint{9.644080in}{6.565590in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{6.458413in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{6.480202in}}%
\pgfpathlineto{\pgfqpoint{9.636640in}{6.399907in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{6.536808in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{6.760553in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{6.969085in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{6.575400in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{6.881177in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{7.206599in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{6.969708in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{6.856725in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{6.648660in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{6.493220in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{6.725614in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{6.751041in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{6.843246in}}%
\pgfpathlineto{\pgfqpoint{9.601920in}{6.484123in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{6.515419in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{6.914712in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{6.965724in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{6.527826in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{6.347863in}}%
\pgfpathlineto{\pgfqpoint{9.587040in}{6.776275in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{6.658168in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{6.842056in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{6.726713in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{6.741538in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{6.521245in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{7.020768in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{6.646171in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{6.320588in}}%
\pgfpathlineto{\pgfqpoint{9.564720in}{6.694562in}}%
\pgfpathlineto{\pgfqpoint{9.562240in}{6.697296in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{7.193122in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{6.488368in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{6.686339in}}%
\pgfpathlineto{\pgfqpoint{9.552320in}{6.563218in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{6.637418in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{6.280384in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{6.572736in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{6.857454in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{6.665946in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{6.665991in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{6.336195in}}%
\pgfpathlineto{\pgfqpoint{9.530000in}{6.536975in}}%
\pgfpathlineto{\pgfqpoint{9.527520in}{6.247761in}}%
\pgfpathlineto{\pgfqpoint{9.525040in}{6.654243in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{6.320889in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{6.723798in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{6.656068in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{6.350736in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{6.296335in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{6.415256in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{6.544564in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{6.664821in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{6.653341in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{6.250910in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{6.634781in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{6.784745in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{6.344606in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{6.516028in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{6.554868in}}%
\pgfpathlineto{\pgfqpoint{9.485360in}{6.829359in}}%
\pgfpathlineto{\pgfqpoint{9.482880in}{6.436980in}}%
\pgfpathlineto{\pgfqpoint{9.480400in}{6.524016in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{6.403572in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{6.579995in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{6.551143in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{6.621464in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{6.306337in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{6.309729in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{6.519976in}}%
\pgfpathlineto{\pgfqpoint{9.460560in}{6.172303in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{6.632745in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{6.203183in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{6.664022in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{6.761764in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{6.659029in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{6.293223in}}%
\pgfpathlineto{\pgfqpoint{9.443200in}{6.363897in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{6.056020in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{6.702196in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{6.659544in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{6.630478in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{6.347066in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{6.433029in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{6.479802in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{6.690483in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{6.118795in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{6.601762in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{6.320846in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{6.153081in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{6.060690in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{5.985834in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{6.192768in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{6.321999in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{6.349508in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{6.347456in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{6.005190in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{6.535163in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{6.162343in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{6.438067in}}%
\pgfpathlineto{\pgfqpoint{9.386160in}{6.503492in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{6.440330in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{6.612402in}}%
\pgfpathlineto{\pgfqpoint{9.378720in}{6.457460in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{6.541397in}}%
\pgfpathlineto{\pgfqpoint{9.373760in}{6.205575in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{6.909416in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{6.575138in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{6.507246in}}%
\pgfpathlineto{\pgfqpoint{9.363840in}{6.421686in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{6.369155in}}%
\pgfpathlineto{\pgfqpoint{9.358880in}{6.433253in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{6.311421in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{6.788615in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{6.282382in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{6.470218in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{6.398580in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{6.490807in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{6.261118in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{6.482718in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{6.783289in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{7.013949in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{6.771722in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{6.500626in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{6.054258in}}%
\pgfpathlineto{\pgfqpoint{9.324160in}{6.860171in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{6.052381in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{6.256170in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{6.478894in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{6.199951in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{6.897904in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{6.605149in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{6.518077in}}%
\pgfpathlineto{\pgfqpoint{9.304320in}{6.506446in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{6.311361in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{6.573387in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{6.566534in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{6.394404in}}%
\pgfpathlineto{\pgfqpoint{9.291920in}{6.955284in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{6.170289in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{6.401547in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{6.382771in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{6.221428in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{6.259927in}}%
\pgfpathlineto{\pgfqpoint{9.277040in}{6.153314in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{6.406916in}}%
\pgfpathlineto{\pgfqpoint{9.272080in}{6.891263in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{6.440331in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{6.532668in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{6.120154in}}%
\pgfpathlineto{\pgfqpoint{9.262160in}{5.903878in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{6.660685in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{7.351397in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{6.820967in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{6.500112in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{6.618698in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{6.607091in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{6.687481in}}%
\pgfpathlineto{\pgfqpoint{9.242320in}{6.192135in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{6.484263in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{6.495465in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{6.268206in}}%
\pgfpathlineto{\pgfqpoint{9.232400in}{6.627452in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{6.291626in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{6.842330in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{6.658498in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{6.591264in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{6.622883in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{6.702550in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{6.596502in}}%
\pgfpathlineto{\pgfqpoint{9.212560in}{6.434071in}}%
\pgfpathlineto{\pgfqpoint{9.210080in}{5.832784in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{6.230875in}}%
\pgfpathlineto{\pgfqpoint{9.205120in}{6.839985in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{6.213572in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{6.394286in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{6.909160in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{6.268338in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{6.419506in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{7.110863in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{6.666815in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{6.423508in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{6.187732in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{6.629230in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{6.326597in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{6.460150in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{6.203815in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{6.597214in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{6.645940in}}%
\pgfpathlineto{\pgfqpoint{9.165440in}{6.989953in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{6.689232in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{6.460271in}}%
\pgfpathlineto{\pgfqpoint{9.158000in}{6.143142in}}%
\pgfpathlineto{\pgfqpoint{9.155520in}{6.505960in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{6.601804in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{6.640325in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{6.229087in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{6.404623in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{6.106028in}}%
\pgfpathlineto{\pgfqpoint{9.140640in}{6.494308in}}%
\pgfpathlineto{\pgfqpoint{9.138160in}{6.028274in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{6.140738in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{5.953071in}}%
\pgfpathlineto{\pgfqpoint{9.130720in}{6.723554in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{6.208724in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{6.287126in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{6.712658in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{5.968631in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{6.081385in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{5.971883in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{6.328206in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.613416in}}%
\pgfpathlineto{\pgfqpoint{9.108400in}{6.458705in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{6.176672in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{6.248472in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{6.352910in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{6.567052in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{6.359139in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{6.502452in}}%
\pgfpathlineto{\pgfqpoint{9.091040in}{6.084534in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{6.208096in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{6.135795in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{6.292392in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{6.548619in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{6.471252in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{6.673543in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{6.062256in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{6.453978in}}%
\pgfpathlineto{\pgfqpoint{9.068720in}{6.497684in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{6.788142in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{6.229795in}}%
\pgfpathlineto{\pgfqpoint{9.061280in}{5.696230in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{6.526014in}}%
\pgfpathlineto{\pgfqpoint{9.056320in}{6.187087in}}%
\pgfpathlineto{\pgfqpoint{9.053840in}{6.257876in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{6.297927in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{6.729618in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{6.628602in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{6.420748in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{6.683533in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{6.491638in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{6.420899in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{6.277839in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{6.424420in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{6.394658in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{6.468801in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{6.360396in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{6.532891in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{6.419091in}}%
\pgfpathlineto{\pgfqpoint{9.016640in}{6.376818in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{6.498485in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{6.567972in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{6.381920in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{6.413098in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{7.213872in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{6.829556in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{6.099014in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{6.654335in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{6.403436in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{6.424972in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{6.694796in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{6.307742in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{6.207928in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{6.130879in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{6.355603in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{6.266510in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{6.351372in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{6.467794in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{6.226491in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{6.223605in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{7.029029in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{6.294385in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{6.174222in}}%
\pgfpathlineto{\pgfqpoint{8.957120in}{6.464632in}}%
\pgfpathlineto{\pgfqpoint{8.954640in}{6.767085in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{6.164873in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{6.230858in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{5.823688in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{6.660652in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{6.308718in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{6.665064in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{6.837176in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{6.687700in}}%
\pgfpathlineto{\pgfqpoint{8.932320in}{6.957288in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{6.610082in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{6.159398in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{6.345199in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{6.641064in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{6.514920in}}%
\pgfpathlineto{\pgfqpoint{8.917440in}{6.671945in}}%
\pgfpathlineto{\pgfqpoint{8.914960in}{6.788537in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{6.780865in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{6.694789in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{6.499452in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{6.680334in}}%
\pgfpathlineto{\pgfqpoint{8.902560in}{6.762678in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{6.587889in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{6.762511in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{6.507554in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{6.556356in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{6.824775in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{6.734332in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{6.342588in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{6.868255in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{6.521243in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{6.620304in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{6.333165in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{6.319370in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{6.332260in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{6.338615in}}%
\pgfpathlineto{\pgfqpoint{8.865360in}{6.522796in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{6.326064in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{6.298226in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{6.798430in}}%
\pgfpathlineto{\pgfqpoint{8.855440in}{6.707223in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{6.542721in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{6.515697in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{6.625084in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{6.392264in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{6.888025in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{6.490251in}}%
\pgfpathlineto{\pgfqpoint{8.838080in}{6.809821in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{6.450904in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{6.677765in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{6.857932in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{6.698396in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{6.582344in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{6.642330in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{6.539249in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{6.610281in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{7.335222in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{6.790855in}}%
\pgfpathlineto{\pgfqpoint{8.810800in}{6.731550in}}%
\pgfpathlineto{\pgfqpoint{8.808320in}{6.681661in}}%
\pgfpathlineto{\pgfqpoint{8.805840in}{6.828124in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{6.637578in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{6.750943in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{6.593242in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{6.518037in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{6.461922in}}%
\pgfpathlineto{\pgfqpoint{8.790960in}{6.171038in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{6.881558in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{6.545852in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{7.270720in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{6.487433in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{6.521441in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{6.706935in}}%
\pgfpathlineto{\pgfqpoint{8.773600in}{6.825172in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{6.723625in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{6.574484in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{6.591175in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{6.408892in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{6.381293in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{6.350115in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{6.943666in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{6.386233in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{6.406854in}}%
\pgfpathlineto{\pgfqpoint{8.748800in}{6.436148in}}%
\pgfpathlineto{\pgfqpoint{8.746320in}{6.923428in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{6.609250in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{6.510938in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{6.415205in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{6.952067in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{6.426481in}}%
\pgfpathlineto{\pgfqpoint{8.731440in}{7.008112in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{6.498891in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{6.432538in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{6.682605in}}%
\pgfpathlineto{\pgfqpoint{8.721520in}{6.673536in}}%
\pgfpathlineto{\pgfqpoint{8.719040in}{5.937332in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{6.593711in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{6.228878in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{6.320484in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{6.373914in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{6.048140in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{6.281861in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{6.340007in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{6.216176in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{6.623663in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{6.665650in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{6.522370in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{6.273410in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{6.508650in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{6.150456in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{7.089017in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{6.718115in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{6.547091in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{6.433784in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{7.139516in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{6.219767in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{6.094245in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{6.572702in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{6.665745in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{6.333027in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{6.298496in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{6.016015in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{6.179108in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{6.565156in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{6.024024in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{6.584405in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{6.514883in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{6.497485in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{6.485404in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{6.781621in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{6.449103in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{6.365668in}}%
\pgfpathlineto{\pgfqpoint{8.624800in}{6.664482in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{7.323411in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{6.555815in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{6.679308in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{6.428290in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{6.366408in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{6.614986in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{6.717223in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{6.782141in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{6.489568in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{6.805251in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{6.758986in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{6.878249in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{7.219082in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{6.451227in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{6.528522in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{6.630883in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{6.614827in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{6.463641in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{6.685927in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{6.397143in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{6.547553in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{6.382743in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{7.036282in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{6.436372in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{6.469690in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{6.756847in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{6.371701in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{6.947720in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{6.663805in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{6.534939in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{6.770846in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{6.520179in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{6.485185in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{6.442530in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{6.692596in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{6.488179in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{6.557261in}}%
\pgfpathlineto{\pgfqpoint{8.530560in}{6.633536in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{6.265966in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{6.551041in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{5.620287in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{6.538018in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{5.809412in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{6.632783in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{6.216582in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{6.485476in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{6.431884in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{6.552754in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{6.480040in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{6.378067in}}%
\pgfpathlineto{\pgfqpoint{8.498320in}{6.521619in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{6.554089in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{6.151065in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{6.567379in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{6.450461in}}%
\pgfpathlineto{\pgfqpoint{8.485920in}{6.457783in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{6.272517in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{6.418441in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{6.392757in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{6.348330in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{5.968786in}}%
\pgfpathlineto{\pgfqpoint{8.471040in}{6.250358in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{6.727787in}}%
\pgfpathlineto{\pgfqpoint{8.466080in}{6.134504in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{6.550377in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{6.623039in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{6.807400in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{6.472971in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{6.770844in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{5.509983in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{6.166383in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{6.346013in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{5.936605in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{6.552523in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{6.128262in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{6.409546in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{6.149880in}}%
\pgfpathlineto{\pgfqpoint{8.431360in}{6.388416in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{6.428241in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{6.684877in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{6.526178in}}%
\pgfpathlineto{\pgfqpoint{8.421440in}{6.178299in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{6.599980in}}%
\pgfpathlineto{\pgfqpoint{8.416480in}{6.203333in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{6.358178in}}%
\pgfpathlineto{\pgfqpoint{8.411520in}{6.463486in}}%
\pgfpathlineto{\pgfqpoint{8.409040in}{6.661310in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{6.530506in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{6.464908in}}%
\pgfpathlineto{\pgfqpoint{8.401600in}{6.123859in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{6.577335in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{6.604708in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{6.573190in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{7.145606in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{6.627664in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{6.631340in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{6.535852in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{7.128706in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{6.904805in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{6.734055in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{6.867976in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{6.937130in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{6.744568in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{7.270316in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{6.694656in}}%
\pgfpathlineto{\pgfqpoint{8.361920in}{6.725484in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{6.590020in}}%
\pgfpathlineto{\pgfqpoint{8.356960in}{6.626752in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{6.747269in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{6.425670in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{6.538131in}}%
\pgfpathlineto{\pgfqpoint{8.347040in}{6.362454in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{6.626421in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{6.510697in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{6.646997in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{6.721649in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{6.629158in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{6.297567in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{6.958498in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{6.740225in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{6.475503in}}%
\pgfpathlineto{\pgfqpoint{8.322240in}{6.464425in}}%
\pgfpathlineto{\pgfqpoint{8.319760in}{6.504816in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{6.402221in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{6.552975in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{6.695691in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{6.425209in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{6.626220in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{6.446897in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{6.365361in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{6.677922in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{6.620977in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{6.738631in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{6.785395in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{6.525075in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{6.576708in}}%
\pgfpathlineto{\pgfqpoint{8.285040in}{6.538197in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{6.629870in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{6.832297in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{6.607722in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{6.487795in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{6.641271in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{6.617987in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{6.758913in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{6.599876in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{6.409705in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{6.265552in}}%
\pgfpathlineto{\pgfqpoint{8.257760in}{6.829004in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{6.225884in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{6.438373in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{5.887270in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{6.595322in}}%
\pgfpathlineto{\pgfqpoint{8.245360in}{6.355669in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{6.550468in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{6.287852in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{6.435316in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{6.192767in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{6.163410in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{7.234356in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{6.534022in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{6.385613in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{6.029811in}}%
\pgfpathlineto{\pgfqpoint{8.220560in}{6.414607in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{6.193972in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{6.441906in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{6.438230in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{6.473617in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{6.008640in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{6.582353in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{7.013504in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{6.488034in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{6.076227in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{6.229578in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{5.978541in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{6.228122in}}%
\pgfpathlineto{\pgfqpoint{8.188320in}{6.327808in}}%
\pgfpathlineto{\pgfqpoint{8.185840in}{6.251290in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{6.755215in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{6.386405in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{6.483299in}}%
\pgfpathlineto{\pgfqpoint{8.175920in}{6.480349in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{6.571960in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{6.488927in}}%
\pgfpathlineto{\pgfqpoint{8.168480in}{6.482909in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{6.221771in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{6.389089in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{6.507573in}}%
\pgfpathlineto{\pgfqpoint{8.158560in}{6.716935in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{6.643763in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{6.537891in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{6.636441in}}%
\pgfpathlineto{\pgfqpoint{8.148640in}{6.669942in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{6.624019in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{6.492685in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{6.630460in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{6.756027in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{6.374150in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{6.337612in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{6.626627in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{6.617627in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{6.231594in}}%
\pgfpathlineto{\pgfqpoint{8.123840in}{6.695656in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{6.459939in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{6.200601in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{6.326030in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{6.443976in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{6.359557in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{6.437571in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{6.239029in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{7.088216in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{6.616640in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{6.390720in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{7.116093in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{6.688359in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{6.526276in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{6.396695in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{6.280178in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{6.292328in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{6.230785in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{6.262960in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{6.332700in}}%
\pgfpathlineto{\pgfqpoint{8.074240in}{6.287099in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{6.651690in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{6.669426in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{6.370501in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{6.593978in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{6.486632in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{6.532836in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{6.183600in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{5.853345in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{6.113923in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{6.631692in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{6.701831in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{6.990184in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{6.951293in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{6.427059in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{6.504997in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{6.421079in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{6.201289in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{6.456309in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{6.352686in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{6.227572in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{6.141911in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{6.509969in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{6.346646in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{6.296764in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{6.468608in}}%
\pgfpathlineto{\pgfqpoint{8.009760in}{6.028863in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{6.412841in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{6.539274in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{6.200836in}}%
\pgfpathlineto{\pgfqpoint{7.999840in}{6.197212in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{6.508605in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{6.181537in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{6.350088in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{6.451051in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{6.704192in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{6.323427in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{6.398885in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{6.367204in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{6.529112in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{6.390645in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{6.484423in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{6.570154in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{6.318782in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{6.146702in}}%
\pgfpathlineto{\pgfqpoint{7.962640in}{6.310842in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{6.449223in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{6.312119in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{6.446342in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{6.601251in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{6.236252in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{6.267676in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{6.283360in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{6.805952in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{6.273273in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{6.200051in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{6.505711in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{6.184459in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{6.564171in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{6.050280in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{6.351829in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{6.411525in}}%
\pgfpathlineto{\pgfqpoint{7.920480in}{6.291518in}}%
\pgfpathlineto{\pgfqpoint{7.918000in}{6.504352in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{6.820109in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{6.547063in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{6.569583in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{6.579502in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{6.554804in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{6.497700in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{6.918303in}}%
\pgfpathlineto{\pgfqpoint{7.898160in}{6.719368in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{6.404051in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{6.811172in}}%
\pgfpathlineto{\pgfqpoint{7.890720in}{7.363972in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{6.696646in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{6.964698in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{6.913031in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{7.166159in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{6.490610in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{6.696698in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{6.515410in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{6.380681in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{6.557810in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{6.161166in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{6.276009in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{6.471694in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{6.685405in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{6.505245in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{6.616951in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{6.803604in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{6.684837in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{6.569666in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{6.577695in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{6.640639in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{6.448310in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{6.437901in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{6.316533in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{6.485145in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{6.498167in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{6.592349in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{6.518930in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{6.444025in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{6.523679in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{6.442170in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{6.467785in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{6.610072in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{6.519119in}}%
\pgfpathlineto{\pgfqpoint{7.806400in}{6.699554in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{6.754604in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{6.403340in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{6.544879in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{6.564203in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{6.644741in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{6.806635in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{6.851768in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{6.660262in}}%
\pgfpathlineto{\pgfqpoint{7.784080in}{6.860234in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{6.826853in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{6.629073in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{7.274392in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{6.685473in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{6.432392in}}%
\pgfpathlineto{\pgfqpoint{7.769200in}{6.268290in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{6.656086in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{6.473714in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{6.467223in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{6.149754in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{6.494388in}}%
\pgfpathlineto{\pgfqpoint{7.751840in}{6.506770in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{6.887965in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{6.760387in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{6.376103in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{6.661817in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{6.573425in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{6.643634in}}%
\pgfpathlineto{\pgfqpoint{7.734480in}{6.557064in}}%
\pgfpathlineto{\pgfqpoint{7.732000in}{6.124077in}}%
\pgfpathlineto{\pgfqpoint{7.729520in}{6.387540in}}%
\pgfpathlineto{\pgfqpoint{7.727040in}{6.596912in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{6.388824in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{6.355829in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{6.071563in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{7.048409in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{6.557428in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{6.499001in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{6.490361in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{6.262698in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{6.787281in}}%
\pgfpathlineto{\pgfqpoint{7.702240in}{6.217438in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{7.052244in}}%
\pgfpathlineto{\pgfqpoint{7.697280in}{6.256440in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{6.562566in}}%
\pgfpathlineto{\pgfqpoint{7.692320in}{6.380036in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{6.524572in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{6.359598in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{6.646916in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{6.486144in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{6.433920in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{6.418522in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{6.373964in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{6.555044in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{6.956765in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{6.752084in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{6.212904in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{6.306884in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{7.359376in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{6.530754in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{6.424636in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{6.597604in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{6.605879in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{6.557035in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{6.542665in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{5.924199in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{6.289389in}}%
\pgfpathlineto{\pgfqpoint{7.637760in}{6.224935in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{6.583815in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{6.330512in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{6.536273in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{7.362017in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{6.239095in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{6.413758in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{6.684827in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{6.594314in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{6.684688in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{6.413481in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{6.408196in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{6.669059in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{6.523454in}}%
\pgfpathlineto{\pgfqpoint{7.603040in}{6.649122in}}%
\pgfpathlineto{\pgfqpoint{7.600560in}{6.716513in}}%
\pgfpathlineto{\pgfqpoint{7.598080in}{6.587552in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{7.039510in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{6.512351in}}%
\pgfpathlineto{\pgfqpoint{7.590640in}{6.658959in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{6.743904in}}%
\pgfpathlineto{\pgfqpoint{7.585680in}{6.917579in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{7.445663in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{7.218255in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{6.490621in}}%
\pgfpathlineto{\pgfqpoint{7.575760in}{7.424931in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{6.439837in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{6.385823in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{6.255686in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{6.385481in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{6.435511in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{6.466740in}}%
\pgfpathlineto{\pgfqpoint{7.558400in}{6.364624in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{6.498199in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{6.574386in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{6.449796in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{6.756365in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{6.376808in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{6.719322in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{6.715389in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{6.745506in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{6.462754in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{6.504060in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{6.684038in}}%
\pgfpathlineto{\pgfqpoint{7.526160in}{6.944260in}}%
\pgfpathlineto{\pgfqpoint{7.523680in}{6.672496in}}%
\pgfpathlineto{\pgfqpoint{7.521200in}{6.534688in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{6.849035in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{6.669012in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{6.663087in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{6.544347in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{6.707775in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{6.691990in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{6.776655in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{6.585139in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{6.865699in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{6.806478in}}%
\pgfpathlineto{\pgfqpoint{7.493920in}{6.854815in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{6.761185in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{6.675029in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{6.614194in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{6.637930in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{7.404901in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{6.561660in}}%
\pgfpathlineto{\pgfqpoint{7.476560in}{6.488679in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{6.475972in}}%
\pgfpathlineto{\pgfqpoint{7.471600in}{6.278128in}}%
\pgfpathlineto{\pgfqpoint{7.469120in}{6.480731in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{6.773864in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{6.634481in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{6.563403in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{6.733005in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{6.828252in}}%
\pgfpathlineto{\pgfqpoint{7.454240in}{6.745063in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{6.879535in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{6.948633in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{6.757243in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{6.676206in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{6.804887in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{6.886087in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{6.549804in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{6.529588in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{6.595320in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{6.751728in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{6.481908in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{6.971950in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{6.633052in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{6.795275in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{6.641953in}}%
\pgfpathlineto{\pgfqpoint{7.414560in}{6.446057in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{6.286771in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{6.283642in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{6.489723in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{6.800193in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{6.548766in}}%
\pgfpathlineto{\pgfqpoint{7.399680in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{6.746301in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{6.366704in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{6.407766in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{6.329888in}}%
\pgfpathlineto{\pgfqpoint{7.387280in}{5.673076in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{6.753300in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{6.680041in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{6.726470in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{6.291976in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{6.217981in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{6.309786in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{6.193846in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{6.341064in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{6.202451in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{6.327368in}}%
\pgfpathlineto{\pgfqpoint{7.360000in}{6.774452in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{6.491055in}}%
\pgfpathlineto{\pgfqpoint{7.355040in}{6.514492in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{6.681495in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{6.358976in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{6.385927in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{7.033977in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{6.749744in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{6.626335in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{6.699634in}}%
\pgfpathlineto{\pgfqpoint{7.335200in}{6.198557in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{6.304217in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{6.681778in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{6.074403in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{6.542590in}}%
\pgfpathlineto{\pgfqpoint{7.322800in}{6.451277in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{6.135819in}}%
\pgfpathlineto{\pgfqpoint{7.317840in}{6.275927in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{6.586939in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{6.589660in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{6.328466in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{6.523596in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{5.953196in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{6.403165in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{6.368804in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{6.242497in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{6.255542in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{6.321498in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{6.370048in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{6.620674in}}%
\pgfpathlineto{\pgfqpoint{7.285600in}{6.514073in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{6.748050in}}%
\pgfpathlineto{\pgfqpoint{7.280640in}{6.272149in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{6.707408in}}%
\pgfpathlineto{\pgfqpoint{7.275680in}{6.680588in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{6.636171in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{6.446045in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{6.577326in}}%
\pgfpathlineto{\pgfqpoint{7.265760in}{6.439137in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{6.459256in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{6.695248in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{6.495626in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{6.869113in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{6.599825in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{6.289827in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{6.531665in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{6.192706in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{6.551792in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{6.514752in}}%
\pgfpathlineto{\pgfqpoint{7.238480in}{6.460851in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{6.445699in}}%
\pgfpathlineto{\pgfqpoint{7.233520in}{6.900043in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{6.411634in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{5.958004in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{6.324462in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{6.616422in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{7.063541in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{6.690243in}}%
\pgfpathlineto{\pgfqpoint{7.216160in}{6.706013in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{6.558113in}}%
\pgfpathlineto{\pgfqpoint{7.211200in}{6.755895in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{6.717804in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{6.212309in}}%
\pgfpathlineto{\pgfqpoint{7.203760in}{6.122754in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{6.721353in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{6.705990in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{6.488180in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{6.437185in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{6.447509in}}%
\pgfpathlineto{\pgfqpoint{7.188880in}{5.920287in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{6.891820in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{6.525895in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{6.200642in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{6.251779in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{6.058726in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{6.085518in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{6.152816in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{5.856063in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{6.137241in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{6.385217in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{6.425187in}}%
\pgfpathlineto{\pgfqpoint{7.159120in}{6.212869in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{6.401134in}}%
\pgfpathlineto{\pgfqpoint{7.154160in}{6.375435in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{5.968324in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{5.979603in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{6.318765in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{6.045610in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{5.885742in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{6.437875in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{6.052675in}}%
\pgfpathlineto{\pgfqpoint{7.134320in}{5.867450in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{6.265470in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{6.348003in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{6.004186in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{6.547729in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{6.343086in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{6.397052in}}%
\pgfpathlineto{\pgfqpoint{7.116960in}{6.696357in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{6.128422in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{6.471106in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{6.518163in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{6.431217in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{6.400090in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{6.148051in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{6.508023in}}%
\pgfpathlineto{\pgfqpoint{7.097120in}{6.400847in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{6.556730in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{6.351238in}}%
\pgfpathlineto{\pgfqpoint{7.089680in}{6.667829in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{5.960268in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{6.542049in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{6.570648in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{7.012284in}}%
\pgfpathlineto{\pgfqpoint{7.077280in}{6.149544in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{6.212768in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{6.347448in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{5.809191in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{6.379350in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{6.298261in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{6.306471in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{6.781395in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{6.203079in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{6.207191in}}%
\pgfpathlineto{\pgfqpoint{7.052480in}{6.915758in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{5.844222in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{6.319543in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{7.038780in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{6.590394in}}%
\pgfpathlineto{\pgfqpoint{7.040080in}{6.362625in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{5.394033in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{5.989246in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{6.338785in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{6.509792in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{6.298201in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{6.457508in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{6.092792in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{6.547310in}}%
\pgfpathlineto{\pgfqpoint{7.017760in}{5.990251in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{6.097851in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{6.202832in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{6.571054in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{6.552688in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{6.349733in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{6.698130in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{6.504512in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{6.616252in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{6.068467in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{6.096355in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{6.200521in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{6.213434in}}%
\pgfpathlineto{\pgfqpoint{6.985520in}{6.250737in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{6.649161in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{6.425067in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{6.386610in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{6.201566in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{6.818519in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{6.294864in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{6.485857in}}%
\pgfpathlineto{\pgfqpoint{6.965680in}{6.303479in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{6.626048in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{6.233165in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{6.321565in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{6.244968in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{6.403853in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{6.583573in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{6.286865in}}%
\pgfpathlineto{\pgfqpoint{6.945840in}{6.424088in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{6.428416in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{6.522017in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{6.147615in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{6.117242in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{6.457615in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{6.418731in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{6.264669in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{6.595034in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{6.611609in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{6.616435in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{6.570219in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{6.580449in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{6.665395in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{6.673174in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{7.047446in}}%
\pgfpathlineto{\pgfqpoint{6.906160in}{7.205009in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{6.998865in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{6.405255in}}%
\pgfpathlineto{\pgfqpoint{6.898720in}{6.733026in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{6.651532in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{6.550005in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{6.797146in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{6.392575in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{7.049593in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{6.551311in}}%
\pgfpathlineto{\pgfqpoint{6.881360in}{6.718117in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{6.766461in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{6.343011in}}%
\pgfpathlineto{\pgfqpoint{6.873920in}{6.704036in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{6.438095in}}%
\pgfpathlineto{\pgfqpoint{6.868960in}{6.957555in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{6.853159in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{6.390555in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{6.570928in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{6.725636in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{7.141108in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{6.965913in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{6.865219in}}%
\pgfpathlineto{\pgfqpoint{6.849120in}{6.444287in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{7.163773in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{6.654359in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{6.517687in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{6.861648in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{6.505080in}}%
\pgfpathlineto{\pgfqpoint{6.834240in}{6.741680in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{6.685694in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{6.740674in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{6.377881in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{6.148977in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{6.865554in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{6.612846in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{6.728988in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{6.785614in}}%
\pgfpathlineto{\pgfqpoint{6.811920in}{6.406308in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{6.663698in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{6.530256in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{6.392982in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{6.437496in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{6.216050in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{6.634204in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{6.671543in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{6.745201in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{6.845482in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{6.668681in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{6.419125in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{6.654073in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{6.675108in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{6.395971in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{6.821289in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{6.121547in}}%
\pgfpathlineto{\pgfqpoint{6.769760in}{6.636120in}}%
\pgfpathlineto{\pgfqpoint{6.767280in}{6.639228in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{6.063309in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{6.077068in}}%
\pgfpathlineto{\pgfqpoint{6.759840in}{6.528391in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{6.677256in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{6.362898in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{6.637893in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{6.558441in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{6.636750in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{6.473694in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{6.812059in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{6.664024in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{6.628857in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{6.455586in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{6.817246in}}%
\pgfpathlineto{\pgfqpoint{6.730080in}{6.267595in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{6.739730in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{6.637265in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{6.345057in}}%
\pgfpathlineto{\pgfqpoint{6.720160in}{6.712369in}}%
\pgfpathlineto{\pgfqpoint{6.717680in}{6.707512in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{6.840645in}}%
\pgfpathlineto{\pgfqpoint{6.712720in}{6.793456in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{6.633404in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{6.770230in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{6.407766in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{6.805597in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{6.467128in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{6.678601in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{6.696484in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{6.724697in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{6.593463in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{6.611896in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{6.941725in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{6.678437in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{6.417621in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{6.122299in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{6.743037in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{6.594508in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{6.231202in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{6.534443in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{6.974614in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{6.617822in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{6.785013in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{6.659252in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{6.430225in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{6.612478in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{6.743649in}}%
\pgfpathlineto{\pgfqpoint{6.648240in}{6.765485in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{6.710313in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{6.285587in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{6.803919in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{6.707852in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{6.655921in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{6.117391in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{6.311108in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{6.661009in}}%
\pgfpathlineto{\pgfqpoint{6.625920in}{6.569396in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{6.734302in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{6.460568in}}%
\pgfpathlineto{\pgfqpoint{6.618480in}{6.734524in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{6.575820in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{6.458396in}}%
\pgfpathlineto{\pgfqpoint{6.611040in}{6.782464in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{7.009402in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{6.629871in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{6.450396in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{6.532622in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{6.706886in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{6.867981in}}%
\pgfpathlineto{\pgfqpoint{6.593680in}{6.662642in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{6.919027in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{6.645680in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{6.618388in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{6.656592in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{6.602447in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{6.415553in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{6.631505in}}%
\pgfpathlineto{\pgfqpoint{6.573840in}{6.590707in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{6.729600in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{6.409088in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{6.585059in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{6.520047in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{6.740082in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{6.672990in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{6.872044in}}%
\pgfpathlineto{\pgfqpoint{6.554000in}{6.536373in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{6.419334in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{6.562062in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{6.652861in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{6.803334in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{6.663475in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{6.545664in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{6.442144in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{6.675751in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{6.625729in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{6.597657in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{6.157721in}}%
\pgfpathlineto{\pgfqpoint{6.524240in}{6.308619in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{6.667214in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{6.646122in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{6.275205in}}%
\pgfpathlineto{\pgfqpoint{6.514320in}{6.264623in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{6.581129in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{6.343591in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{6.655618in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{6.591540in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{6.632855in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{6.520290in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{6.790883in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{6.784287in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{6.731993in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{6.694166in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{6.656789in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{6.390706in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{6.934223in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{6.582351in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{6.565313in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{6.520444in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{6.606531in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{6.572897in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{7.541339in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{6.106715in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{6.414150in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{6.654775in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{6.659521in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{6.490951in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{6.455287in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{6.444165in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{6.568535in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{6.311507in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{6.607854in}}%
\pgfpathlineto{\pgfqpoint{6.439920in}{6.399219in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{6.173812in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{6.847379in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{6.488034in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{6.311762in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{6.958840in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{6.730210in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{6.655994in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{6.556178in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{6.407558in}}%
\pgfpathlineto{\pgfqpoint{6.415120in}{6.764856in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{6.577151in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{6.529761in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{6.755453in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{6.462316in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{6.887352in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{6.371780in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{6.699087in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{6.594385in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{6.799769in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{6.491969in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{6.679629in}}%
\pgfpathlineto{\pgfqpoint{6.385360in}{6.928493in}}%
\pgfpathlineto{\pgfqpoint{6.382880in}{6.808494in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{6.516646in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{6.348816in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{6.771349in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{6.901371in}}%
\pgfpathlineto{\pgfqpoint{6.370480in}{6.979323in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{6.745483in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{6.439850in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{6.296154in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{6.595254in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{6.462475in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{6.471196in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{6.558749in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{6.656038in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{6.677298in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{6.644756in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{6.780633in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{6.657442in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{6.717599in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{6.433893in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{6.520133in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{6.846071in}}%
\pgfpathlineto{\pgfqpoint{6.325840in}{6.605714in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{6.399458in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{5.915818in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{6.643239in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{6.766309in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{6.783849in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{6.387457in}}%
\pgfpathlineto{\pgfqpoint{6.308480in}{6.809257in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.637466in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{6.187723in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{6.507956in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{6.859621in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{6.734048in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{6.737073in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{6.819510in}}%
\pgfpathlineto{\pgfqpoint{6.288640in}{6.861065in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{6.653974in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{6.765310in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{6.655418in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{7.070493in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{6.701736in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{6.636481in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{6.732456in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{6.702291in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{6.820681in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{7.014405in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{6.681002in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{7.025597in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{6.856346in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{6.498693in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{6.501069in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{6.734527in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{6.532314in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{6.923975in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{6.313228in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{6.554210in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{6.440624in}}%
\pgfpathlineto{\pgfqpoint{6.234080in}{6.561129in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{6.798712in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{6.524410in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{6.525251in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{6.588602in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{6.303970in}}%
\pgfpathlineto{\pgfqpoint{6.219200in}{6.072021in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{6.497838in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{6.382510in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{6.385808in}}%
\pgfpathlineto{\pgfqpoint{6.209280in}{6.353655in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{6.818765in}}%
\pgfpathlineto{\pgfqpoint{6.204320in}{6.543095in}}%
\pgfpathlineto{\pgfqpoint{6.201840in}{6.567085in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{6.496776in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{6.753983in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{6.665611in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{6.762999in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{6.486778in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{6.539770in}}%
\pgfpathlineto{\pgfqpoint{6.184480in}{6.450644in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{6.541405in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{6.335708in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{6.552495in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{6.399144in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{6.540692in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{6.637953in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{6.409405in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{6.404276in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{6.899128in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{7.381477in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{5.868264in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{7.191681in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{6.566316in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{6.558996in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{6.592035in}}%
\pgfpathlineto{\pgfqpoint{6.144800in}{6.579976in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{6.871942in}}%
\pgfpathlineto{\pgfqpoint{6.139840in}{6.725164in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{6.937075in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{6.587691in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{6.938406in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{6.356122in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{6.542711in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{6.470917in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{6.813827in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{7.029020in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{6.998031in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{6.812676in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{6.508361in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{6.472121in}}%
\pgfpathlineto{\pgfqpoint{6.107600in}{6.578475in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{6.460083in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{6.589505in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{6.572564in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{6.560109in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{7.016049in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{6.695241in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{7.064406in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{6.255856in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{6.611419in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{6.632203in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{6.386337in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{6.323605in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{6.394666in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{6.379945in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{7.119786in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{6.430081in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{7.449840in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{7.124692in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{7.116101in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{6.421203in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{6.407719in}}%
\pgfpathlineto{\pgfqpoint{6.053040in}{6.318606in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{6.112911in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{6.940927in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{6.301029in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{6.340447in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{7.224539in}}%
\pgfpathlineto{\pgfqpoint{6.038160in}{6.575781in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{6.430832in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{6.657643in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{6.488314in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{6.579124in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{7.229998in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{6.285482in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{6.594572in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{6.480511in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{6.552621in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{6.649079in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{6.363661in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{6.410537in}}%
\pgfpathlineto{\pgfqpoint{6.005920in}{6.570127in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{7.383371in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{6.723954in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{6.726606in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{6.560594in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{6.669382in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{6.320782in}}%
\pgfpathlineto{\pgfqpoint{5.988560in}{6.172797in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{6.294640in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{6.253082in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{6.075441in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{6.218708in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{6.404737in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{6.073014in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{6.602694in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{6.428435in}}%
\pgfpathlineto{\pgfqpoint{5.966240in}{6.565859in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{7.105625in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{6.504927in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{6.978763in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{6.383203in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{6.266343in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{6.075272in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{6.137715in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{6.268067in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{6.470162in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{6.116883in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{6.386530in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{6.017862in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{6.568359in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{6.657888in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{6.495821in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{6.262451in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{6.045184in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{6.322344in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{6.520064in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{6.221524in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{6.167829in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{6.098198in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{6.399626in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{6.354714in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{6.135907in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{6.298631in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{5.810412in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{6.601228in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{6.184539in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{5.951241in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{6.438918in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{6.199756in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{6.347388in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{6.035272in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{6.356564in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{5.777275in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{6.357422in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{5.989521in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{6.217747in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{6.107202in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{6.358849in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{6.225098in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{6.378167in}}%
\pgfpathlineto{\pgfqpoint{5.854640in}{6.259981in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{6.341275in}}%
\pgfpathlineto{\pgfqpoint{5.849680in}{6.385382in}}%
\pgfpathlineto{\pgfqpoint{5.847200in}{6.266894in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{6.133057in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{6.240556in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{6.343927in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{6.446971in}}%
\pgfpathlineto{\pgfqpoint{5.834800in}{6.458844in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{6.550703in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{6.753184in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{6.468489in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{6.349563in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{6.446033in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{6.182581in}}%
\pgfpathlineto{\pgfqpoint{5.817440in}{6.034776in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{6.316046in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{6.974677in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{7.255083in}}%
\pgfpathlineto{\pgfqpoint{5.807520in}{6.826393in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{7.183397in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{6.423935in}}%
\pgfpathlineto{\pgfqpoint{5.800080in}{7.060834in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{6.798971in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{7.094176in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{7.316479in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{6.590314in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{6.252709in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{6.638065in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{7.082399in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{6.071326in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{6.321611in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{7.143121in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{6.391613in}}%
\pgfpathlineto{\pgfqpoint{5.770320in}{6.427665in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{6.067566in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{6.601177in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{6.514849in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{7.050046in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{7.004909in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{6.213530in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{6.412539in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{6.315309in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{6.492737in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{6.804056in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{6.531560in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{6.569652in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{6.618856in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{5.974499in}}%
\pgfpathlineto{\pgfqpoint{5.733120in}{6.328502in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{6.502320in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{6.768410in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{6.107676in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{6.423789in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{6.602463in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{6.552097in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{7.016452in}}%
\pgfpathlineto{\pgfqpoint{5.713280in}{6.585244in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{6.868845in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{6.311854in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{6.388474in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{6.781829in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{7.043238in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{6.733153in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{6.102552in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{7.216930in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{6.238797in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{6.597505in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{7.230626in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{6.906354in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{6.322258in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{7.021106in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{6.648091in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{6.078041in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{6.447848in}}%
\pgfpathlineto{\pgfqpoint{5.668640in}{6.415788in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{6.329858in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{6.285128in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{6.038311in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{6.066765in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{6.842258in}}%
\pgfpathlineto{\pgfqpoint{5.653760in}{6.663006in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{6.515009in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{6.061056in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{6.360695in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{6.358080in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{6.935062in}}%
\pgfpathlineto{\pgfqpoint{5.638880in}{6.722193in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{6.445792in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{6.830140in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{5.956362in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{6.729224in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{6.626951in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{6.321322in}}%
\pgfpathlineto{\pgfqpoint{5.621520in}{6.047783in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{7.114923in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{6.479065in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{6.457148in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{6.467645in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{6.750206in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{6.710252in}}%
\pgfpathlineto{\pgfqpoint{5.601680in}{6.374303in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{6.126216in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{6.494720in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{6.350153in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{6.741875in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{6.553818in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{6.316719in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{6.090618in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{6.603105in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{6.241547in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{7.013711in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{6.785498in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{6.738458in}}%
\pgfpathlineto{\pgfqpoint{5.569440in}{7.178479in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{6.114466in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{6.019000in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{6.344447in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{6.425246in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{6.842852in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{6.537250in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{6.163757in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{6.262288in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{6.311643in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{6.207551in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{6.582174in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{6.601432in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{6.574919in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{6.214623in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{6.341298in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{6.250951in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{6.611598in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{6.656988in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{6.294632in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{6.047143in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{6.766178in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{6.336148in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{6.702330in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{6.422383in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{6.618318in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{6.374425in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{6.361687in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{6.077392in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{6.440910in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{6.423257in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{6.610556in}}%
\pgfpathlineto{\pgfqpoint{5.490080in}{6.382944in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{6.375216in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{6.480968in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{6.316381in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{6.136118in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{6.481375in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{6.753691in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{6.528012in}}%
\pgfpathlineto{\pgfqpoint{5.470240in}{6.582438in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{6.226523in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{6.233411in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{6.552176in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{6.472989in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.408629in}}%
\pgfpathlineto{\pgfqpoint{5.455360in}{7.172282in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{7.403371in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{6.374240in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{6.640832in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{6.310444in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{6.731274in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{6.174548in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{6.539855in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{6.566250in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{6.432113in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{6.287612in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{6.512609in}}%
\pgfpathlineto{\pgfqpoint{5.425600in}{6.212223in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{6.255760in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{6.450307in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{6.034561in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{6.400237in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{6.502885in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{6.443200in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{6.402655in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{7.131829in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{6.511651in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{6.607580in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{6.463006in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{7.058793in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{6.543651in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{6.782560in}}%
\pgfpathlineto{\pgfqpoint{5.388400in}{6.735164in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{6.356866in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{6.273603in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{7.098850in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{6.412234in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{6.782117in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{6.376330in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{6.063527in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{6.301678in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{6.512310in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{6.341025in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{6.410090in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{6.087384in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{5.921804in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{6.427672in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{5.788228in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{6.695068in}}%
\pgfpathlineto{\pgfqpoint{5.346240in}{6.498340in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{6.036102in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{6.440584in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{6.246578in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{6.102567in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{6.257721in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{6.526243in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{6.333758in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{6.041225in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{5.718690in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{5.915327in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{6.700297in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{6.628703in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{6.224036in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{6.566180in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{6.275162in}}%
\pgfpathlineto{\pgfqpoint{5.306560in}{6.416064in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{6.562306in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{6.001066in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{6.438899in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{6.311167in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{5.459699in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{6.425512in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{6.328531in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{5.523684in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{5.989925in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{6.366478in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{5.870761in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{6.010262in}}%
\pgfpathlineto{\pgfqpoint{5.274320in}{5.857930in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{5.798624in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{6.132397in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{6.366244in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{5.900631in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{5.657422in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{5.953455in}}%
\pgfpathlineto{\pgfqpoint{5.256960in}{6.192274in}}%
\pgfpathlineto{\pgfqpoint{5.254480in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{5.580332in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{5.960638in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{6.273089in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{6.791107in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{6.152221in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{6.070814in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{5.615330in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{6.013028in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{6.180397in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{6.163140in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{6.312921in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{5.942222in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{5.835055in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{5.847473in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{6.516644in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{6.436598in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{6.389019in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{6.236901in}}%
\pgfpathlineto{\pgfqpoint{5.207360in}{5.821953in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{6.412256in}}%
\pgfpathlineto{\pgfqpoint{5.202400in}{6.830084in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{6.495151in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{5.916857in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{5.653300in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{6.093869in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{5.693120in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{5.990677in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{6.225137in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{6.201679in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{6.322447in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{5.787864in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{6.871130in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{6.323133in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{6.673488in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{6.359794in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{6.672457in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{6.342553in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{6.589810in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{6.602322in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{6.118519in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{6.613441in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{6.459079in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{6.254678in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{6.140930in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{6.335457in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{6.598483in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{6.381697in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{6.659591in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{6.945310in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{6.641424in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{7.068297in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{6.466197in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{6.553811in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{6.381160in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{6.720706in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{6.483268in}}%
\pgfpathlineto{\pgfqpoint{5.113120in}{6.254888in}}%
\pgfpathlineto{\pgfqpoint{5.110640in}{6.306180in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{6.660690in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{6.519590in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{6.335571in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{6.321564in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{6.934946in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{6.417188in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{6.605277in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{6.635109in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{5.929189in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{6.632698in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{6.260838in}}%
\pgfpathlineto{\pgfqpoint{5.080880in}{6.498609in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{6.679627in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{6.349843in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{6.590582in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{6.329430in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{6.534749in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{6.273689in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{7.161943in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{6.262266in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{5.935308in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{6.643541in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{7.289374in}}%
\pgfpathlineto{\pgfqpoint{5.051120in}{6.322425in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{5.696138in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{6.747252in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{6.757445in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{5.855961in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{6.474699in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{7.038534in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{6.552499in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{6.878277in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{6.681670in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{6.732910in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{5.614049in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{6.253755in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{5.605862in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{5.793697in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{6.299852in}}%
\pgfpathlineto{\pgfqpoint{5.011440in}{5.925301in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{6.560615in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{6.130820in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{6.454391in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{6.010203in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{6.132590in}}%
\pgfpathlineto{\pgfqpoint{4.994080in}{6.245090in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{5.931106in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{6.150031in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{6.416349in}}%
\pgfpathlineto{\pgfqpoint{4.984160in}{6.105531in}}%
\pgfpathlineto{\pgfqpoint{4.981680in}{6.975967in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{5.615660in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{6.807802in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{6.416034in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{6.627353in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{6.354896in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{5.885125in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{6.198857in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{6.164796in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{6.633717in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{7.128210in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{6.671589in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{7.018483in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{6.857644in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{6.230085in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{6.225983in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{6.383309in}}%
\pgfpathlineto{\pgfqpoint{4.939520in}{6.430416in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{6.891419in}}%
\pgfpathlineto{\pgfqpoint{4.934560in}{6.211927in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{6.402352in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{6.728273in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{6.311840in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{6.021026in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{6.176262in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{6.132438in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{5.735230in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{5.924267in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{6.354790in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{6.312735in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{6.226960in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{5.861716in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{6.575715in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{6.035373in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{6.030356in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{6.314950in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{6.641553in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{6.121154in}}%
\pgfpathlineto{\pgfqpoint{4.887440in}{6.671628in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{6.523479in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{6.042915in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{6.781031in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{5.775739in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{5.645561in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{6.189584in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{6.742505in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{6.562746in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{6.664203in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{6.372092in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{6.746625in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{6.831808in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{7.171635in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{6.271705in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{6.646284in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{6.791390in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{6.559900in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{6.362508in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{6.710377in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{6.836348in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{6.651843in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{6.785831in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{6.249356in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{6.490078in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{6.382222in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{6.660187in}}%
\pgfpathlineto{\pgfqpoint{4.820480in}{6.494110in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{6.813271in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{6.799632in}}%
\pgfpathlineto{\pgfqpoint{4.813040in}{6.307914in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{6.377287in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{6.182010in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{6.383703in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{6.229575in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{6.432116in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{6.898818in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{6.487367in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{6.611475in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{6.325074in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{6.174285in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{6.199099in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{5.717177in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{6.129550in}}%
\pgfpathlineto{\pgfqpoint{4.778320in}{5.906401in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{6.139545in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{6.484132in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{6.667878in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{6.518864in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{6.762250in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{6.848253in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{6.191392in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{6.530225in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{6.525924in}}%
\pgfpathlineto{\pgfqpoint{4.751040in}{6.374755in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{6.412839in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{6.596845in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{6.938361in}}%
\pgfpathlineto{\pgfqpoint{4.741120in}{6.454810in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{6.525474in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{6.099082in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{6.550343in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{6.430848in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{6.646864in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{6.591699in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{6.700631in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{6.098886in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{6.314972in}}%
\pgfpathlineto{\pgfqpoint{4.716320in}{6.088368in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{6.410430in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{6.176930in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{6.868890in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{6.187221in}}%
\pgfpathlineto{\pgfqpoint{4.703920in}{6.214679in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{5.329749in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{7.121882in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{6.314512in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{5.900806in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{6.796717in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{6.283806in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{5.876158in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{7.106395in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{7.055535in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{6.458869in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{6.698539in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{6.586477in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{6.646667in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{6.598289in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{6.846940in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{6.435773in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{6.349774in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{6.576025in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{6.641403in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{6.711909in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{6.622967in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{6.598357in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{6.261616in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{6.550201in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{6.702504in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{6.574317in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{6.540874in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{6.718537in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{6.642563in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{6.223336in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{6.156771in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{5.959548in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{6.530123in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{6.248411in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{6.288135in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{6.883417in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{6.430582in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{6.148577in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{5.542769in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{6.307326in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{6.293177in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{6.465799in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{5.972119in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{5.820715in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{6.301844in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{6.123863in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{5.550123in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{6.092742in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{6.006521in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{6.528039in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{6.342718in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{6.204814in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{6.570454in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{6.386093in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{6.016788in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{6.339262in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{6.154974in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{6.122764in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{5.881965in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{5.767377in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{5.676000in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{6.137554in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{5.757956in}}%
\pgfpathlineto{\pgfqpoint{4.545200in}{5.930043in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{5.933276in}}%
\pgfpathlineto{\pgfqpoint{4.540240in}{6.032241in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{6.468587in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{6.307058in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{6.274720in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{7.013469in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{6.581832in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{5.915419in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{5.698676in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{5.735100in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{6.458965in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{5.442687in}}%
\pgfpathlineto{\pgfqpoint{4.512960in}{6.279387in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{6.019202in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{6.877872in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{7.184360in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{6.384996in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{6.293469in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{6.207087in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{6.612603in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{6.226815in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{5.633237in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{5.533793in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{6.921012in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{6.095042in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{6.077038in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{6.691192in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{6.053773in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{5.796101in}}%
\pgfpathlineto{\pgfqpoint{4.470800in}{5.898638in}}%
\pgfpathlineto{\pgfqpoint{4.468320in}{6.422923in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{6.199022in}}%
\pgfpathlineto{\pgfqpoint{4.463360in}{5.625582in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{6.176447in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{5.691891in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{6.476385in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{6.192851in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{6.038591in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{6.635366in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{6.669840in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{6.278876in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{6.192651in}}%
\pgfpathlineto{\pgfqpoint{4.438560in}{6.342851in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{5.821195in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{7.058829in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{6.357664in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{6.646599in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{6.793481in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{6.178287in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{5.961368in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{6.499114in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{6.114480in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{5.908972in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{6.174828in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{5.551896in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{6.045530in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{5.689295in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{5.474200in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{6.411313in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{7.126231in}}%
\pgfpathlineto{\pgfqpoint{4.393920in}{6.340403in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{7.169943in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{6.292240in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{5.474216in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{5.774810in}}%
\pgfpathlineto{\pgfqpoint{4.381520in}{5.288400in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{4.583367in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{4.827256in}}%
\pgfpathlineto{\pgfqpoint{4.374080in}{3.899355in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{5.325251in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{6.014500in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{4.073164in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{5.922761in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{6.158103in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{5.842690in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{6.164195in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{6.361395in}}%
\pgfpathlineto{\pgfqpoint{4.351760in}{6.818550in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{7.327727in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{7.251112in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{6.779195in}}%
\pgfpathlineto{\pgfqpoint{4.341840in}{6.833881in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{6.689900in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{6.964396in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{7.026695in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{6.412837in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{6.801869in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{6.313653in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{7.658372in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{6.778549in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{6.421791in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{6.254352in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{6.229588in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{7.021928in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{6.274135in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{6.821288in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{6.612027in}}%
\pgfpathlineto{\pgfqpoint{4.302160in}{6.650026in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{6.755275in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{5.970313in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{6.112104in}}%
\pgfpathlineto{\pgfqpoint{4.292240in}{6.775169in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{6.842756in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{6.800340in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{7.351129in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{6.581625in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{5.656361in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{4.817153in}}%
\pgfpathlineto{\pgfqpoint{4.274880in}{5.727799in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{5.697482in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{6.303876in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{5.726243in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{6.837143in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{6.253669in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{7.203232in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{6.919801in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{7.394115in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{6.693214in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{6.359902in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{7.440590in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{6.855303in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{7.083985in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{6.752204in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{6.799777in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{6.062608in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{6.845532in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{6.966239in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{6.629241in}}%
\pgfpathlineto{\pgfqpoint{4.225280in}{6.597739in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{6.750165in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{6.670057in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{6.638948in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{6.566026in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{6.349100in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{6.401183in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{6.310560in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{6.813047in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{6.377580in}}%
\pgfpathlineto{\pgfqpoint{4.200480in}{6.616254in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{7.312802in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{6.834306in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{6.524554in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{6.838624in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{6.444353in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{6.729656in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{6.565632in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{5.332862in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{4.541996in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{6.355016in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{6.349423in}}%
\pgfpathlineto{\pgfqpoint{4.170720in}{6.512573in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{6.637273in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{6.478876in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{6.812603in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{7.110770in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{7.009517in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{6.827068in}}%
\pgfpathlineto{\pgfqpoint{4.153360in}{7.027381in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{6.447538in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{6.620592in}}%
\pgfpathlineto{\pgfqpoint{4.145920in}{5.864615in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{6.515170in}}%
\pgfpathlineto{\pgfqpoint{4.140960in}{6.778953in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{7.490299in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{6.993979in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{7.576205in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{6.148518in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{5.795087in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{6.636002in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{6.426068in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{6.738535in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{5.447438in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{5.364161in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{5.166335in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{5.246698in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{4.768263in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{5.865436in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{6.046296in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{6.457894in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{5.858541in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{5.487048in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{5.810681in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{5.331035in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{5.655084in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{5.570231in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{6.203983in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{6.383875in}}%
\pgfpathlineto{\pgfqpoint{4.078960in}{6.295633in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{5.561311in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{5.884048in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{6.542361in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{5.899332in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{6.940400in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{6.051370in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{5.909866in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{5.120143in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{5.185455in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{4.875304in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{4.763761in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{6.070232in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{5.172248in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{7.079968in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{5.506012in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{6.399426in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{6.255122in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{6.205685in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{6.381896in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{5.697871in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{6.939749in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{5.700747in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{6.851697in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{6.406337in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{7.093825in}}%
\pgfpathlineto{\pgfqpoint{4.014480in}{6.836860in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{6.752024in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{6.953519in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{7.562031in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{6.838655in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{6.942638in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{6.958775in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{6.847539in}}%
\pgfpathlineto{\pgfqpoint{3.994640in}{7.159579in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{7.045612in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{6.440142in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{6.716905in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{6.375046in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{7.222757in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{6.048329in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{6.513214in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{6.221183in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{5.754257in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{6.534570in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{6.010176in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{5.775835in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{6.031426in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{6.222802in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{6.159175in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{7.096887in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{5.792495in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{6.285643in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{5.947100in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{4.548814in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{5.068053in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{5.065629in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{5.862677in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{6.242796in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{6.202182in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{6.557238in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{5.800397in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{7.419477in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{6.567095in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{6.479905in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{5.663570in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{6.415160in}}%
\pgfpathlineto{\pgfqpoint{3.910320in}{5.662917in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{5.312072in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{4.249607in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{5.554169in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{6.525881in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{6.245491in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{4.728671in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{5.643638in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{5.896974in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{7.137756in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{6.328130in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{5.609015in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{6.583344in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{4.964904in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{4.646864in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{5.080988in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{4.995282in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{5.777625in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{6.272829in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{5.753682in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{6.511712in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{6.052844in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{5.983264in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{5.955694in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{5.677420in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{5.717696in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{6.507203in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{6.181349in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{6.049808in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{6.185090in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{5.105607in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{5.591953in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{5.290001in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{5.050427in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{6.226044in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{5.418091in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{5.996784in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{5.893068in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{5.980841in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{6.260913in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{5.891144in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{6.502498in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{6.434507in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{5.883450in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{6.547366in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{6.053496in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{6.060316in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{5.826304in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{7.099548in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{6.461649in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{6.472518in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{6.964736in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{7.043967in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{6.831108in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{6.928581in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{6.040043in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{6.108209in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{6.312288in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{6.376452in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{5.911357in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{6.799453in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{7.220738in}}%
\pgfpathlineto{\pgfqpoint{3.756560in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{6.809674in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{6.524252in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{5.412779in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{6.443156in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{6.456084in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{5.565114in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{6.542234in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{6.074458in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{5.871527in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{6.312380in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{5.652659in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{5.616974in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{6.067285in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{5.954710in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{6.389552in}}%
\pgfpathlineto{\pgfqpoint{3.716880in}{6.050965in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{6.228594in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{6.246744in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{5.237876in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{6.128064in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{6.930882in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{6.677868in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{6.954587in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{6.441037in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{6.768293in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{7.217492in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{7.277670in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{5.907958in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{6.373119in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{6.333857in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{5.810711in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{6.188833in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{6.146393in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{6.533871in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{6.492945in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{6.687007in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{5.993067in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{5.180983in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{6.451814in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{6.143859in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{6.545940in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{6.629659in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{5.590105in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{5.894413in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{6.026944in}}%
\pgfpathlineto{\pgfqpoint{3.642480in}{6.388326in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{5.698399in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{5.659295in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{5.498375in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{6.609470in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{6.021723in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{6.156483in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{5.624113in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{6.655190in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{5.656570in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{5.532132in}}%
\pgfpathlineto{\pgfqpoint{3.615200in}{6.671477in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{6.723952in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{6.418751in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{6.640165in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{6.916944in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{6.876420in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{6.066913in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{5.653876in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{6.222045in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{6.270004in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{5.803920in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{5.165051in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{6.293128in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{6.448181in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{5.969813in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{6.182154in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{6.599641in}}%
\pgfpathlineto{\pgfqpoint{3.573040in}{6.180093in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{5.659336in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{6.536150in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{5.882436in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{6.200726in}}%
\pgfpathlineto{\pgfqpoint{3.560640in}{6.085304in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{5.936947in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{5.880844in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{4.770932in}}%
\pgfpathlineto{\pgfqpoint{3.550720in}{6.912737in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{6.529543in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{6.804176in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{6.496206in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{6.328494in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{6.870236in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{6.378790in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{6.005427in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{5.552008in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{6.482697in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{5.785971in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{6.322372in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{5.466004in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{5.818225in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{6.245931in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{6.383481in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{6.429378in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{6.185081in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{6.140525in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{6.926143in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{6.262550in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{6.111356in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{5.425877in}}%
\pgfpathlineto{\pgfqpoint{3.493680in}{5.503083in}}%
\pgfpathlineto{\pgfqpoint{3.491200in}{4.788864in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{6.412869in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{6.760094in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{6.291308in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{5.953455in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{6.215202in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{6.344851in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{5.487696in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{4.992315in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{4.895637in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{5.299253in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{6.430672in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{6.550166in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{5.789464in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{5.739064in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{5.676177in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{5.529938in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{6.293341in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{6.715814in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{5.672434in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{6.089736in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{5.277043in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{5.313125in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{4.452575in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{5.055982in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{5.550110in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{5.379826in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{4.139972in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{4.538911in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{6.228329in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{5.787543in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{5.890540in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{6.214703in}}%
\pgfpathlineto{\pgfqpoint{3.409360in}{5.234961in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{5.941022in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{5.396255in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{6.325350in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{6.057473in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{6.280016in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{5.154003in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{5.779105in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{6.051083in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{4.891648in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{5.722802in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{5.650314in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{5.426084in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{5.311158in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{4.881133in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{5.992960in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{4.626961in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{5.898391in}}%
\pgfpathlineto{\pgfqpoint{3.364720in}{5.095566in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{4.794219in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{5.072970in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{5.847657in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{5.439019in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{5.262505in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{5.900427in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{5.273835in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{5.757774in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{6.156535in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{6.109082in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{6.110473in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{6.452834in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.418679in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{6.110498in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{6.187795in}}%
\pgfpathlineto{\pgfqpoint{3.322560in}{6.017299in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{5.837720in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{5.653448in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{6.134600in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{6.293769in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{5.824293in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{5.620416in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{6.172461in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{5.250866in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{5.212494in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{5.513955in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{6.359296in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{5.295927in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{5.813201in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{6.396200in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{5.873014in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{6.041651in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{6.086521in}}%
\pgfpathlineto{\pgfqpoint{3.277920in}{6.487697in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{5.698689in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{6.667510in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{5.732294in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{5.914731in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{5.853317in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{5.691553in}}%
\pgfpathlineto{\pgfqpoint{3.260560in}{6.046916in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{5.847419in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{4.982320in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{5.934101in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{4.835862in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{5.925404in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{5.233516in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{5.693808in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{5.857191in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{4.679697in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{5.109218in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{4.769007in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{5.005076in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{5.956814in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{5.063958in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{4.770422in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{5.358271in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{5.712071in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{6.364480in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{6.150672in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{5.081538in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{6.114320in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{5.924222in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{6.017475in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{6.027318in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{4.928992in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{4.750006in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{5.474241in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{6.043159in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{6.064195in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{6.137051in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{6.005614in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{4.588662in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{5.953765in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{4.703428in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{6.166655in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{5.830498in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{6.609741in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{5.732693in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{5.906351in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{5.108975in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{6.076683in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{6.345276in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{6.205424in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{5.219495in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{6.403242in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{5.904307in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{6.468001in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{6.002813in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{5.591304in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{5.771943in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{5.539934in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{5.635309in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{6.344413in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{5.647901in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{5.021470in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{5.972723in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{5.792398in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{5.792370in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{5.772649in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{4.502193in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{5.653737in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{4.271125in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{5.726727in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{5.515489in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{5.716210in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{5.493814in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{5.271933in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{6.114884in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{5.363673in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{5.275570in}}%
\pgfpathlineto{\pgfqpoint{3.084480in}{5.560016in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{5.549930in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{6.019921in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{5.233369in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{6.062079in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{5.781530in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{6.791207in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{5.869205in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{5.967244in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{6.128634in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{6.003515in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{5.826024in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{6.472519in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{5.833649in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{6.098489in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{6.330048in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{4.079438in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{5.434675in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{5.812973in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{6.215392in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{6.149167in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{5.939752in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{5.825265in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{5.397522in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{3.673979in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{5.557297in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{4.289223in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{4.552907in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{3.862406in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{4.605579in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{4.466787in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{5.483175in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{5.854653in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{5.354430in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{5.576175in}}%
\pgfpathlineto{\pgfqpoint{2.997680in}{5.259304in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{5.243646in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{5.116943in}}%
\pgfpathlineto{\pgfqpoint{2.990240in}{5.077791in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{5.194570in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{4.512189in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{4.989028in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{3.925196in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{2.156743in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{4.325934in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{4.723013in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{2.616802in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{2.881598in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{3.621309in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{4.062144in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{5.299998in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{4.617114in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{3.523194in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.046637in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{4.170463in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{4.561613in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{4.583674in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{3.948963in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{4.234966in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{5.331381in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{4.304352in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{3.597397in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{3.391126in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{3.652935in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{3.124242in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{4.780766in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{4.125144in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{4.223505in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{4.280376in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{4.146052in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{4.035900in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{4.170517in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{4.168208in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{3.554218in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{4.115423in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{3.256900in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.152477in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{3.088524in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.369550in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{3.516712in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{3.960233in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{3.853666in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{4.672317in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{4.532637in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{4.052379in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{3.675169in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{4.284540in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{4.291685in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{3.665202in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{3.664148in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{4.257996in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{4.688280in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{4.149011in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{4.093832in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{4.231167in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{4.132093in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{4.886629in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{5.095757in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{3.811841in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{5.720821in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{5.087438in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{4.886157in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{3.818534in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{5.151641in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{5.144760in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{4.939478in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{3.399506in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{3.826776in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{4.160259in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{4.099345in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{4.111170in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{4.959560in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{5.086722in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{4.843385in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{4.999541in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{4.472530in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{5.543193in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{5.009327in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{5.037203in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{4.412364in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{4.002964in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{4.756900in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{4.345065in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{5.224947in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{4.473719in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{5.212115in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{5.397560in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{5.308241in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{5.210080in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{5.257219in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{5.600542in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{5.176899in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{5.083122in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{5.110454in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{5.201420in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{5.593650in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{5.293251in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{4.685398in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{4.934103in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{5.716774in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{5.951915in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{5.850772in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{5.331648in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{5.359686in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{4.670815in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{5.653699in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{6.066114in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{4.573881in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{5.197680in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{4.786608in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{4.412226in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{5.527111in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{5.470119in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{5.528706in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{5.550877in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{5.837998in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{5.292560in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{4.300860in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{4.332113in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{5.512694in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{4.332967in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{5.219093in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{5.745764in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{5.528534in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{5.498065in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{5.562425in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{5.558122in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{5.123125in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{5.517106in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{5.984634in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{5.574674in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{5.992742in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{5.359659in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{5.422597in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{5.633408in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{5.160701in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{5.516522in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{5.135187in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{5.783098in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{3.869182in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{5.503587in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{3.851408in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.921360in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{4.256630in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{4.388272in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{3.948111in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.766964in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{4.377450in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{4.388253in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{4.388070in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{4.388726in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{4.355586in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{4.388532in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{4.465652in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{4.388391in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{4.454712in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{4.443299in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{4.322497in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{4.410188in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{4.498702in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{4.432623in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{4.410716in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{4.487406in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{4.388794in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{4.454717in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{4.410539in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{4.465727in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{4.399932in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{4.410492in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{4.432248in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{4.399142in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{4.410719in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{4.498792in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{4.422024in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{4.454604in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{4.355642in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{4.377760in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{4.366820in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{4.377684in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{4.454728in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{4.421513in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{4.410213in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{4.410297in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{4.421350in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{4.366872in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{4.344664in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{4.333460in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{4.410446in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{4.311514in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{4.344611in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{5.952815in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{5.733867in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{7.013829in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{6.470204in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{5.522843in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{6.318097in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{6.009349in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{6.343888in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{6.026876in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{6.051481in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{6.744943in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{6.756288in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{6.128786in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{7.160709in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{6.133641in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{6.000880in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{6.099299in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{5.587706in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{6.417286in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{5.878633in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{4.377248in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{4.593056in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{6.432725in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{6.114308in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{5.955462in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{4.778895in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{1.382449in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{4.391674in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{3.510533in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{4.891476in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{5.064021in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{5.533550in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{4.798099in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{6.143435in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{6.848468in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{5.718883in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{4.071177in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{3.564252in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{2.872171in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{4.627318in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.679378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{1.055182in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{1.057406in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{1.054092in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{1.037718in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{1.063331in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{1.104821in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{1.083338in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.095553in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.102798in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{1.114997in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{1.158507in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{1.099644in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{1.094753in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{1.121416in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{1.179893in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{1.150643in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{1.103265in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{1.052577in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.100739in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{1.163907in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{1.172804in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{1.163451in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{1.132257in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.134093in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{1.136342in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{1.174357in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{1.149429in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{1.110212in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.115662in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{1.201381in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{1.200082in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.165249in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.138910in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.164849in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{1.190410in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.192972in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{1.190139in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{1.162925in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{1.192800in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{1.215230in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.202593in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{1.208840in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.169118in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.230803in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{1.206988in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{1.213074in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{1.170825in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{1.227182in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{1.239729in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{1.184792in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.189257in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{1.218126in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{1.204823in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{1.218428in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{1.260699in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{1.221396in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{1.227675in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.221856in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{1.247038in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{1.209930in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.210997in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{1.218641in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.218958in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{1.213112in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{1.192219in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{1.238976in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{1.157780in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{1.234572in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.195040in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.201241in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{1.243658in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{1.150044in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{1.230896in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{1.245303in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{1.193843in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{1.249381in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{1.243843in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{1.202270in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{1.246127in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.218575in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{1.240414in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.263296in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.242862in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{1.230584in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.259911in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{1.237567in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{1.184842in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{1.218653in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{1.271435in}}%
\pgfpathlineto{\pgfqpoint{2.990240in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{1.271155in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{1.232002in}}%
\pgfpathlineto{\pgfqpoint{2.997680in}{1.240358in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{1.227743in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{1.189283in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{1.246684in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.262634in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{1.249320in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{1.245963in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{1.236666in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{1.227544in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{1.225302in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.213613in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.210606in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{1.194461in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{1.228999in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{1.220829in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{1.209522in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{3.084480in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{1.212239in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{1.222564in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{1.224441in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.218937in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{1.220728in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{1.203337in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{1.224691in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{1.203260in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{1.191981in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{1.197773in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.232301in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{1.202140in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{1.214677in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{1.256392in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.255664in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.246018in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{1.228886in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.193312in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.226431in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{1.197933in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{1.233419in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.220901in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{1.264492in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{1.244501in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{1.270856in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{1.252803in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.261728in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{1.235168in}}%
\pgfpathlineto{\pgfqpoint{3.260560in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{1.269709in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{1.250388in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{1.250069in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{1.258257in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{1.236754in}}%
\pgfpathlineto{\pgfqpoint{3.277920in}{1.235841in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{1.204736in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{1.206664in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.153025in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.238699in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.116234in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{1.234636in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{3.322560in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{1.230398in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.211991in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.257199in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{1.236609in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{1.173241in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{1.213023in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{1.243993in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{3.364720in}{1.276951in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{1.260456in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{1.254242in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.201282in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{1.275262in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.224725in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{1.255821in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{1.208540in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{1.227696in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{3.409360in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{1.186834in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{1.204850in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{1.238617in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{1.248184in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{1.204674in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{1.198679in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{1.283291in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{1.224013in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{1.181662in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{1.221093in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{1.264149in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{1.211713in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{1.286776in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{1.259076in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{1.302136in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{1.240256in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{3.491200in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{3.493680in}{1.265202in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{1.257051in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{1.262927in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{1.297721in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{1.262720in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{1.279978in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{1.250947in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{1.285265in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.308233in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{1.241158in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{1.273654in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{3.550720in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{3.560640in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{1.246709in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{3.573040in}{1.307051in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{1.303658in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{1.304644in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{1.285330in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{1.282293in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{3.615200in}{1.165963in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{1.249225in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{1.212873in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{3.642480in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{1.316056in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{1.261850in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{1.266144in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{1.271298in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{1.220301in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{1.282328in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{1.267325in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{1.222995in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{1.212500in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.212571in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{3.716880in}{1.209568in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{1.226910in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{1.219555in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{1.233645in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.236271in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{1.249739in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{3.756560in}{1.295998in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{1.214239in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{1.249868in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{1.275684in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{1.290833in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.243815in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{1.266640in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.279387in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{1.256638in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{1.270020in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{1.212501in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{1.199336in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{1.222434in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.293334in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{1.265683in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{1.284746in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{1.310786in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{1.307516in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{1.324804in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{1.316773in}}%
\pgfpathlineto{\pgfqpoint{3.910320in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{1.300627in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{1.282284in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{1.236557in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.189628in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.243081in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{1.284910in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{1.241784in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{1.182173in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{1.213790in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.239086in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{1.305054in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{1.267953in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{1.263159in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{1.240903in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{1.219976in}}%
\pgfpathlineto{\pgfqpoint{3.994640in}{1.255153in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{1.218357in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{1.277626in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{1.253442in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{1.290322in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.281516in}}%
\pgfpathlineto{\pgfqpoint{4.014480in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{1.287128in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{1.279788in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{1.286118in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{1.257035in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.287976in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.299718in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.331383in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{1.283075in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{1.194855in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{1.291627in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{1.247362in}}%
\pgfpathlineto{\pgfqpoint{4.078960in}{1.259102in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{1.295764in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{1.212872in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{1.254445in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{1.255146in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{1.224338in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{1.326144in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{1.195254in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{1.201773in}}%
\pgfpathlineto{\pgfqpoint{4.140960in}{1.262820in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{4.145920in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{4.153360in}{1.253616in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{1.265296in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{1.313126in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{1.295832in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{4.170720in}{1.242998in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{1.222005in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{1.263970in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{1.290164in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{1.273864in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{4.200480in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{1.230197in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{1.279519in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{1.190686in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{1.230420in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{1.191888in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{1.200200in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{4.225280in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{1.303025in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{1.250250in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{1.244128in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{1.242581in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.268536in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{1.221385in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{1.162164in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.253590in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{1.194519in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{1.262441in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{1.218942in}}%
\pgfpathlineto{\pgfqpoint{4.274880in}{1.131017in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{1.211955in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{1.221588in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{1.299463in}}%
\pgfpathlineto{\pgfqpoint{4.292240in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.302160in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{1.253826in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{1.248510in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{1.252698in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{1.209601in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{1.248478in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{1.218775in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{1.190543in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.270224in}}%
\pgfpathlineto{\pgfqpoint{4.341840in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{1.328167in}}%
\pgfpathlineto{\pgfqpoint{4.351760in}{1.317036in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{1.258627in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{1.169638in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{4.374080in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{1.219602in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{4.381520in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.171649in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{1.277739in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{1.203899in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{4.393920in}{1.225474in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{1.236962in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{1.293604in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{1.223054in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.283344in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{1.287847in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.238213in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{1.230308in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{1.251922in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.191405in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{1.239219in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.214114in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{1.282188in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{4.438560in}{1.262546in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{1.321889in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{1.274831in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{1.201102in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{4.463360in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{4.468320in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{4.470800in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{1.207826in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{1.216601in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{1.260080in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{1.260493in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{1.251996in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{1.236209in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{1.287844in}}%
\pgfpathlineto{\pgfqpoint{4.512960in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.319772in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{1.253073in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{1.219866in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{1.232004in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{4.540240in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.320699in}}%
\pgfpathlineto{\pgfqpoint{4.545200in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{1.293160in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.286986in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{1.324326in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{1.342723in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{1.257142in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{1.262614in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{1.274454in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{1.230526in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{1.297016in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{1.317120in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{1.296277in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.237201in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{1.257823in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{1.323256in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{1.246664in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{1.285018in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.265085in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{1.222085in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{1.245794in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{1.259163in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{1.268115in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{1.261589in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{1.286295in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{1.279492in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{1.242962in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{1.267261in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{1.271161in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.249338in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{1.356107in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{4.703920in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{1.269269in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{4.716320in}{1.216351in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{1.294351in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{1.269650in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{1.242768in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{1.253979in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{1.233556in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{1.286473in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{1.257454in}}%
\pgfpathlineto{\pgfqpoint{4.741120in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{1.269375in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{4.751040in}{1.271880in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{1.226948in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{1.205479in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{1.247287in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{1.200573in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{4.778320in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{1.290431in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{1.283003in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{1.187601in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{1.296392in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{1.279022in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.813040in}{1.286047in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{1.306283in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.251390in}}%
\pgfpathlineto{\pgfqpoint{4.820480in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{1.280689in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{1.229848in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{1.323962in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{1.337310in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{1.277520in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{1.278832in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{1.330346in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{1.339139in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{1.370611in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{1.353712in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{1.275911in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{4.887440in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{1.321009in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{1.265729in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.244946in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{1.223256in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{1.288308in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{1.307526in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{1.285300in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{1.215730in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{1.235328in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{4.934560in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{4.939520in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{1.270796in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{1.287779in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{1.291822in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.258282in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{1.285391in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{1.296362in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.246047in}}%
\pgfpathlineto{\pgfqpoint{4.981680in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{4.984160in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{1.286845in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{1.247291in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{4.994080in}{1.222186in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.221218in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{1.272132in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{1.256202in}}%
\pgfpathlineto{\pgfqpoint{5.011440in}{1.293220in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{1.313461in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{1.218012in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{5.051120in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{1.275871in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{1.227441in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{1.299325in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.330649in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{1.294605in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{1.245248in}}%
\pgfpathlineto{\pgfqpoint{5.080880in}{1.254863in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{1.356872in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{1.294289in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.110640in}{1.279359in}}%
\pgfpathlineto{\pgfqpoint{5.113120in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{1.306746in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{1.298897in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.277392in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{1.274200in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{1.251610in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{1.320649in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{1.322342in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{1.324602in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.295667in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{1.242034in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{1.297747in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{1.275555in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{5.202400in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{1.282310in}}%
\pgfpathlineto{\pgfqpoint{5.207360in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{1.292970in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.275428in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{1.338771in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{1.362942in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{1.333259in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{1.266837in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.291562in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{1.295244in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{1.355034in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{1.393536in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{1.259349in}}%
\pgfpathlineto{\pgfqpoint{5.254480in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{5.256960in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{1.343379in}}%
\pgfpathlineto{\pgfqpoint{5.274320in}{1.326435in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{1.265670in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{1.295679in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{1.349005in}}%
\pgfpathlineto{\pgfqpoint{5.306560in}{1.303051in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{1.298714in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.316516in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{1.339111in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{1.273490in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{1.202601in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{1.305916in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{5.346240in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{1.341899in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{1.357913in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{1.307729in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.344093in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{1.225420in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{1.228520in}}%
\pgfpathlineto{\pgfqpoint{5.388400in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{1.281628in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{1.327540in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{1.158321in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.322264in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{1.323856in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{1.285294in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{1.329236in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{1.298661in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{1.322822in}}%
\pgfpathlineto{\pgfqpoint{5.425600in}{1.244347in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{1.246434in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{1.274763in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{1.233659in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{1.271890in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{1.308287in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{5.455360in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{1.382628in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{1.288441in}}%
\pgfpathlineto{\pgfqpoint{5.470240in}{1.281950in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{1.320195in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{1.325094in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{1.314598in}}%
\pgfpathlineto{\pgfqpoint{5.490080in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{1.364716in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{1.405260in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{1.364449in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{1.247303in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{1.240227in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{1.291881in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.272822in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{1.322147in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{1.301082in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{1.368538in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{1.264209in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{1.343564in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.279121in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{1.280033in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{5.569440in}{1.241851in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{1.301049in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{1.247686in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{5.601680in}{1.299903in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{1.285227in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{1.250436in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{1.227361in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{1.282854in}}%
\pgfpathlineto{\pgfqpoint{5.621520in}{1.303444in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{1.182000in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.220495in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{5.638880in}{1.209088in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{5.653760in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{1.301385in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{5.668640in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{1.252603in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{1.283534in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{1.258192in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{1.271014in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{1.244782in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{1.290895in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{1.342180in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{1.343803in}}%
\pgfpathlineto{\pgfqpoint{5.713280in}{1.311854in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{1.307486in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{1.213532in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{5.733120in}{1.230185in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{1.203772in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{1.350727in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{1.267241in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{1.291981in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{1.358929in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{5.770320in}{1.357182in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{1.319455in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{1.327849in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{1.412034in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{1.321341in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{1.335810in}}%
\pgfpathlineto{\pgfqpoint{5.800080in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{5.807520in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{1.270247in}}%
\pgfpathlineto{\pgfqpoint{5.817440in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{1.287486in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{1.197248in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{1.163052in}}%
\pgfpathlineto{\pgfqpoint{5.834800in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{1.294826in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{1.273448in}}%
\pgfpathlineto{\pgfqpoint{5.847200in}{1.316422in}}%
\pgfpathlineto{\pgfqpoint{5.849680in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{1.237573in}}%
\pgfpathlineto{\pgfqpoint{5.854640in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{1.321262in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{1.256940in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.228659in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{1.279359in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{1.290256in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{1.224445in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{1.352024in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{1.319054in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{1.313203in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{1.295560in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{1.402273in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{1.331730in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{1.325617in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{1.257725in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{1.378282in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{1.358630in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{5.966240in}{1.303756in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{1.289870in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{1.297717in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{1.370995in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{1.258028in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{1.291422in}}%
\pgfpathlineto{\pgfqpoint{5.988560in}{1.268886in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{1.374306in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{1.295184in}}%
\pgfpathlineto{\pgfqpoint{6.005920in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{1.335189in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{1.383740in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{1.301718in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{1.350494in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{1.351236in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{1.289720in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{1.289061in}}%
\pgfpathlineto{\pgfqpoint{6.038160in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{1.358145in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{1.345034in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{1.315607in}}%
\pgfpathlineto{\pgfqpoint{6.053040in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{1.302367in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{1.310628in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{1.354606in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{1.336465in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.409616in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{1.310508in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{1.293921in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{1.334682in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{1.307008in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{1.330061in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{1.318159in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{1.285468in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{1.282408in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{6.107600in}{1.300330in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{1.260278in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.354142in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{1.324907in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{6.139840in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{6.144800in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{1.402409in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.339057in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{1.282196in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{1.358367in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{6.184480in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{1.313683in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{1.351737in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{1.384800in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{1.323016in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{1.323813in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.363657in}}%
\pgfpathlineto{\pgfqpoint{6.201840in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{6.204320in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.370712in}}%
\pgfpathlineto{\pgfqpoint{6.209280in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{6.219200in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{1.283261in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{1.217772in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{1.311390in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{6.234080in}{1.287664in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{1.293593in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{1.267884in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{1.375298in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.280638in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{1.273058in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{1.244940in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{1.351418in}}%
\pgfpathlineto{\pgfqpoint{6.288640in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{1.252879in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{1.303201in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{1.341504in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{1.267349in}}%
\pgfpathlineto{\pgfqpoint{6.308480in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{1.133161in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{1.387913in}}%
\pgfpathlineto{\pgfqpoint{6.325840in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{1.292268in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{1.340939in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{1.300621in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{1.273573in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{1.280646in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{1.257905in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{1.338127in}}%
\pgfpathlineto{\pgfqpoint{6.370480in}{1.341356in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{1.398068in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.389806in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{1.311871in}}%
\pgfpathlineto{\pgfqpoint{6.382880in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{6.385360in}{1.386388in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{1.369995in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{1.371625in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{1.273619in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{1.277631in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{1.322716in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{6.415120in}{1.328920in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{1.287445in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{1.372010in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{1.367540in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{1.292160in}}%
\pgfpathlineto{\pgfqpoint{6.439920in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{1.337883in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{1.344073in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{1.201457in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{1.371134in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{1.379597in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{1.419984in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{1.363074in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{1.339167in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{1.376511in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.378993in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{1.364984in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{1.401236in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{1.335151in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{1.342999in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{1.385191in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{1.269143in}}%
\pgfpathlineto{\pgfqpoint{6.514320in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{1.242918in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{6.524240in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{1.285600in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{1.342235in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{1.313911in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{1.365412in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{1.399884in}}%
\pgfpathlineto{\pgfqpoint{6.554000in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{1.380480in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{1.395653in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{1.389716in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{6.573840in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{1.214126in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{1.196526in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{1.124395in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{6.593680in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{1.290141in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{1.404138in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{1.382057in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{1.460901in}}%
\pgfpathlineto{\pgfqpoint{6.611040in}{1.449214in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{1.399604in}}%
\pgfpathlineto{\pgfqpoint{6.618480in}{1.391537in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{6.625920in}{1.392227in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{1.369959in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{1.330800in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{1.391842in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{1.332019in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{1.366646in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{6.648240in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{1.368965in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{1.389657in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{1.350322in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{1.332721in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.105153in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{0.661114in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{0.993739in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{0.971865in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{1.072620in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{1.405319in}}%
\pgfpathlineto{\pgfqpoint{6.712720in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{6.717680in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{6.720160in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{1.372280in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{6.730080in}{0.600797in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{0.582967in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{1.313874in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{0.968517in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{6.759840in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{6.767280in}{1.058972in}}%
\pgfpathlineto{\pgfqpoint{6.769760in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{1.090884in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{1.221920in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{0.751192in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{0.496637in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{6.811920in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{1.161841in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{1.153155in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{6.834240in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{0.482833in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{1.153650in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{0.425539in}}%
\pgfpathlineto{\pgfqpoint{6.849120in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{1.147683in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{6.868960in}{1.017068in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{6.873920in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{6.881360in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{1.104755in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{0.456705in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{0.719558in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{0.556028in}}%
\pgfpathlineto{\pgfqpoint{6.898720in}{0.829919in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{1.207923in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{0.729831in}}%
\pgfpathlineto{\pgfqpoint{6.906160in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{1.322711in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{1.359486in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{0.894985in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{1.282493in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{1.401070in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{1.357458in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{1.231217in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{1.185637in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{1.366002in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{0.855146in}}%
\pgfpathlineto{\pgfqpoint{6.945840in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{1.234645in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{1.266917in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{6.965680in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{1.479219in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{6.985520in}{1.346611in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{0.608610in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{0.807189in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{0.760020in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{7.017760in}{0.878929in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{0.568013in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{7.040080in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{0.857246in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{0.759753in}}%
\pgfpathlineto{\pgfqpoint{7.052480in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{1.376878in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{0.712798in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{0.531647in}}%
\pgfpathlineto{\pgfqpoint{7.077280in}{1.003745in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{1.215033in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{1.125251in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{0.806655in}}%
\pgfpathlineto{\pgfqpoint{7.089680in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{7.097120in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{7.116960in}{0.833542in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{0.908699in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{1.135537in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{7.134320in}{1.192952in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{1.022492in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{1.299031in}}%
\pgfpathlineto{\pgfqpoint{7.154160in}{0.555916in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{7.159120in}{0.361286in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{0.657905in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{1.191941in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{0.881784in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{7.188880in}{1.139643in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{0.751126in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{7.203760in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{0.760739in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{7.211200in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{0.840159in}}%
\pgfpathlineto{\pgfqpoint{7.216160in}{1.141981in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{0.472220in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{0.980269in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{1.372804in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{0.372260in}}%
\pgfpathlineto{\pgfqpoint{7.233520in}{0.687334in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{7.238480in}{1.322579in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{1.054428in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{1.245595in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{1.309738in}}%
\pgfpathlineto{\pgfqpoint{7.265760in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{7.275680in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{0.546676in}}%
\pgfpathlineto{\pgfqpoint{7.280640in}{0.904438in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{7.285600in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{0.589811in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{1.007815in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{0.743517in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{1.278921in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{0.986497in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{1.061036in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{0.768346in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{0.813963in}}%
\pgfpathlineto{\pgfqpoint{7.317840in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{7.322800in}{0.768857in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{0.580919in}}%
\pgfpathlineto{\pgfqpoint{7.335200in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{0.967567in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{7.355040in}{0.822088in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{7.360000in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{0.864829in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{0.699571in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{0.600436in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{0.703312in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{7.387280in}{0.868270in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{1.103242in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{7.399680in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{7.414560in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{0.735927in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{0.647966in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{0.487279in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{0.652822in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{7.454240in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{0.819148in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{0.774326in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{0.766116in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{7.469120in}{1.194189in}}%
\pgfpathlineto{\pgfqpoint{7.471600in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{7.476560in}{0.841753in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{0.639944in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{7.493920in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{1.045215in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{0.842104in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{0.908785in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{0.916197in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{0.719912in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{1.057338in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{7.521200in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{7.523680in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{7.526160in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{0.498418in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{0.568742in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{0.984688in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{0.751545in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{7.558400in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{0.335073in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{0.784021in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{7.575760in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{0.935678in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{7.585680in}{0.820533in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{0.989739in}}%
\pgfpathlineto{\pgfqpoint{7.590640in}{0.879640in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{0.666801in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{0.755831in}}%
\pgfpathlineto{\pgfqpoint{7.598080in}{0.587571in}}%
\pgfpathlineto{\pgfqpoint{7.600560in}{0.782384in}}%
\pgfpathlineto{\pgfqpoint{7.603040in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{0.612345in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{0.804868in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{0.729208in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{0.729893in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{0.417812in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{0.955786in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{7.637760in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{1.159417in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{0.837390in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{0.833022in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{0.931958in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{0.796740in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{1.080211in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{1.146148in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{0.888244in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{0.532913in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{0.464822in}}%
\pgfpathlineto{\pgfqpoint{7.692320in}{0.600700in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{7.697280in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{0.761105in}}%
\pgfpathlineto{\pgfqpoint{7.702240in}{0.803808in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{0.585376in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{7.727040in}{0.887855in}}%
\pgfpathlineto{\pgfqpoint{7.729520in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{7.732000in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{7.734480in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{0.981003in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{1.165863in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{7.751840in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{1.134034in}}%
\pgfpathlineto{\pgfqpoint{7.769200in}{1.300580in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{0.778421in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{0.670023in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{7.784080in}{1.023747in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{1.284472in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{1.048876in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{1.518249in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{0.665613in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{7.806400in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{0.863256in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{0.712904in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{0.896434in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{1.398571in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{1.166072in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{1.465128in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{1.377847in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{1.269814in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{1.479037in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{0.822830in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{0.969580in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{1.025072in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{0.921650in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{0.783664in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{0.935832in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{1.107309in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{1.480595in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{7.890720in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{7.898160in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{0.776017in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{1.546860in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{0.964256in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{7.918000in}{0.776594in}}%
\pgfpathlineto{\pgfqpoint{7.920480in}{0.491801in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{0.517176in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{1.353838in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{1.213405in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{1.368417in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{1.425888in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{1.162489in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{0.971304in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{1.254886in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{7.962640in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{1.362237in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{1.227707in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{1.411709in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{1.340561in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{1.283006in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{1.373455in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{1.243138in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{1.415166in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{1.747013in}}%
\pgfpathlineto{\pgfqpoint{7.999840in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{1.825111in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{1.874497in}}%
\pgfpathlineto{\pgfqpoint{8.009760in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{1.549964in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{1.204920in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{1.023161in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{2.070264in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{1.901773in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{1.778245in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{1.891893in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{1.602432in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{1.921014in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{1.448848in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{1.773447in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{1.524144in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{0.961932in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{1.834639in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{1.836388in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{1.871908in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{1.529629in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{1.916985in}}%
\pgfpathlineto{\pgfqpoint{8.074240in}{1.850868in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{1.729976in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{1.870833in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{1.335299in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{1.704764in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{1.694130in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{1.845684in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{1.718685in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{2.002590in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{1.409519in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{8.123840in}{1.530365in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{1.786788in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{1.682876in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{1.822083in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{0.960848in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{1.032840in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{1.140061in}}%
\pgfpathlineto{\pgfqpoint{8.148640in}{1.660059in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{1.961966in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{1.885980in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{8.158560in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{1.820630in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{0.986260in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{1.762726in}}%
\pgfpathlineto{\pgfqpoint{8.168480in}{1.655506in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{1.274642in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{8.175920in}{1.808070in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{1.850466in}}%
\pgfpathlineto{\pgfqpoint{8.185840in}{1.751174in}}%
\pgfpathlineto{\pgfqpoint{8.188320in}{1.879122in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{1.988433in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{2.035242in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{1.416260in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{1.502506in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{1.146914in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{1.845337in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{1.557267in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{1.977321in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{8.220560in}{1.766147in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{1.787331in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{2.009750in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{1.826832in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{2.139196in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{8.245360in}{2.130684in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{1.934233in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{2.145272in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{1.591278in}}%
\pgfpathlineto{\pgfqpoint{8.257760in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{1.293984in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{2.181374in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{1.350030in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{2.069594in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{1.250643in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{2.151012in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{1.761829in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{2.258028in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{1.651461in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{2.204015in}}%
\pgfpathlineto{\pgfqpoint{8.285040in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{1.649372in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{1.979043in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{2.314147in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{1.931252in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{1.947060in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{2.025909in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{1.974468in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{2.048166in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{1.826716in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{1.774034in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{8.319760in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{8.322240in}{2.044671in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{2.258634in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{2.192255in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{2.061386in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{2.189901in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{1.993307in}}%
\pgfpathlineto{\pgfqpoint{8.347040in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{1.914977in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{2.351884in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{2.211840in}}%
\pgfpathlineto{\pgfqpoint{8.356960in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{3.034288in}}%
\pgfpathlineto{\pgfqpoint{8.361920in}{2.730118in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{2.713253in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{2.645011in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{2.783904in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{2.987596in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{2.748328in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{2.690549in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{2.938219in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{2.306079in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{2.322314in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{3.039488in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{3.180306in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{8.401600in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{2.346547in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{3.324949in}}%
\pgfpathlineto{\pgfqpoint{8.409040in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{8.411520in}{2.313615in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{8.416480in}{2.493245in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{1.825561in}}%
\pgfpathlineto{\pgfqpoint{8.421440in}{1.894329in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{2.202637in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{2.480655in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{2.793805in}}%
\pgfpathlineto{\pgfqpoint{8.431360in}{2.041385in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{2.741660in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{2.946338in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{2.264289in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{2.543697in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{2.772448in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{2.558408in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{2.712746in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{2.959067in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{1.760782in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{3.143696in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{2.272977in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{2.039927in}}%
\pgfpathlineto{\pgfqpoint{8.466080in}{2.707526in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{2.922023in}}%
\pgfpathlineto{\pgfqpoint{8.471040in}{3.108344in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{2.576785in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{2.932593in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{2.726559in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{2.250076in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{2.766927in}}%
\pgfpathlineto{\pgfqpoint{8.485920in}{2.984727in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{2.893489in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{2.740574in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{2.483020in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{2.698115in}}%
\pgfpathlineto{\pgfqpoint{8.498320in}{2.809540in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{2.923228in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{2.886620in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{2.876454in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{2.953067in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{2.871977in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{2.594833in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{0.784109in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{2.993938in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{2.836562in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{8.530560in}{0.975177in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{2.862878in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{3.325349in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{2.300976in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{1.923692in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{2.892464in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{1.897979in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{2.821013in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{2.718748in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{2.207178in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{2.642883in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{3.200133in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{2.672049in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{2.991370in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{3.096025in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{3.280999in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{2.911180in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{3.219626in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{2.769792in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{1.716726in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{3.320561in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{3.168500in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{2.745592in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{2.652089in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{3.374293in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{2.850298in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{2.750701in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{3.427812in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{2.943811in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{2.914079in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{2.988702in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{3.120354in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{3.073143in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{2.894790in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{3.099672in}}%
\pgfpathlineto{\pgfqpoint{8.624800in}{3.397856in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{3.347316in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{2.867042in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{3.167112in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{2.986634in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{2.728096in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{3.283492in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{2.667406in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{2.946232in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{3.199659in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{2.825933in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{2.468295in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{3.031821in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{2.809066in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{2.456410in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{2.933154in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{2.594038in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{3.137056in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{2.641219in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{3.043963in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{3.073406in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{2.815519in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{2.822303in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{2.663410in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{3.276430in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{2.940807in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{2.922248in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{2.404990in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{3.057979in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{2.879995in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{3.029369in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{2.303466in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{3.056081in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{3.247647in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{2.327609in}}%
\pgfpathlineto{\pgfqpoint{8.719040in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{8.721520in}{2.657181in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{3.000784in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{2.285177in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{3.169272in}}%
\pgfpathlineto{\pgfqpoint{8.731440in}{2.847186in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{1.914355in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{2.185319in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{2.493168in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{2.777441in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{2.673093in}}%
\pgfpathlineto{\pgfqpoint{8.746320in}{1.976614in}}%
\pgfpathlineto{\pgfqpoint{8.748800in}{2.582559in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{2.729116in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{2.797621in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{2.800507in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{2.966778in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{1.655815in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{2.578276in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{2.535270in}}%
\pgfpathlineto{\pgfqpoint{8.773600in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{1.908886in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{1.768427in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{2.353189in}}%
\pgfpathlineto{\pgfqpoint{8.790960in}{2.499711in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{2.951631in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{2.973046in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{2.497225in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{8.805840in}{2.888047in}}%
\pgfpathlineto{\pgfqpoint{8.808320in}{2.656222in}}%
\pgfpathlineto{\pgfqpoint{8.810800in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{2.564271in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{3.153925in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{2.511051in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{2.946366in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{2.849809in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{2.339763in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{1.821191in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{2.717409in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{2.972872in}}%
\pgfpathlineto{\pgfqpoint{8.838080in}{2.878416in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{2.818342in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{1.796745in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{2.622773in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{3.100611in}}%
\pgfpathlineto{\pgfqpoint{8.855440in}{3.143283in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{2.943310in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{3.084696in}}%
\pgfpathlineto{\pgfqpoint{8.865360in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{2.613169in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{2.338750in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{2.865170in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{2.760758in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{2.264221in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{1.781078in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{2.464598in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{2.696043in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{1.943485in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{2.516048in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{1.321148in}}%
\pgfpathlineto{\pgfqpoint{8.902560in}{2.593673in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{3.099186in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{3.265228in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{2.398149in}}%
\pgfpathlineto{\pgfqpoint{8.914960in}{2.472186in}}%
\pgfpathlineto{\pgfqpoint{8.917440in}{2.930830in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{2.768847in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{3.127260in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{2.478380in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{2.822145in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{2.147079in}}%
\pgfpathlineto{\pgfqpoint{8.932320in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{2.900464in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{2.216535in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{2.513443in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{2.025943in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{1.997169in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{1.624830in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{2.425526in}}%
\pgfpathlineto{\pgfqpoint{8.954640in}{2.323515in}}%
\pgfpathlineto{\pgfqpoint{8.957120in}{2.362409in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{3.063851in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{1.680866in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{3.120366in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{2.242098in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{3.007384in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{2.580087in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{1.998898in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{2.120125in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{2.221766in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{3.002848in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{1.843086in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{2.194702in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{2.258801in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{2.506561in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{2.884595in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{2.909338in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{3.152224in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{2.688242in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{2.362660in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{2.566552in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{9.016640in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{3.085850in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{2.971396in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{3.211249in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{3.270669in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{2.884194in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{2.904608in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{2.408112in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{3.016885in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{2.808081in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{3.138198in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{9.053840in}{3.359114in}}%
\pgfpathlineto{\pgfqpoint{9.056320in}{2.554569in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{2.257630in}}%
\pgfpathlineto{\pgfqpoint{9.061280in}{3.069974in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{3.318925in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{3.460666in}}%
\pgfpathlineto{\pgfqpoint{9.068720in}{2.972657in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{3.279490in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{2.812580in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{3.240236in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{3.032410in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{3.033939in}}%
\pgfpathlineto{\pgfqpoint{9.091040in}{2.834229in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{2.963597in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{3.106754in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{2.964456in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{2.802740in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{2.158851in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{3.022653in}}%
\pgfpathlineto{\pgfqpoint{9.108400in}{1.804300in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{3.368091in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{3.020425in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{2.771377in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{2.788985in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{2.139965in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{9.130720in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{9.138160in}{3.022575in}}%
\pgfpathlineto{\pgfqpoint{9.140640in}{2.118553in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{2.553805in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{2.296503in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{2.552745in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{9.155520in}{2.080860in}}%
\pgfpathlineto{\pgfqpoint{9.158000in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{2.978407in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{2.327072in}}%
\pgfpathlineto{\pgfqpoint{9.165440in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{3.095316in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{3.007682in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{1.829665in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{3.076434in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{2.559982in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{2.984312in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{3.321896in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{3.096829in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{3.120413in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{3.087621in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{3.103581in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{3.219403in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{2.718017in}}%
\pgfpathlineto{\pgfqpoint{9.205120in}{2.465471in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{3.038309in}}%
\pgfpathlineto{\pgfqpoint{9.210080in}{2.341718in}}%
\pgfpathlineto{\pgfqpoint{9.212560in}{2.283425in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{2.448328in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{2.896683in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{1.745155in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{1.471024in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{1.971860in}}%
\pgfpathlineto{\pgfqpoint{9.232400in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{2.336782in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{2.586232in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{3.163128in}}%
\pgfpathlineto{\pgfqpoint{9.242320in}{2.891591in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{2.739351in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{1.746542in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{2.884112in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{3.004072in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{2.980189in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{9.262160in}{2.064069in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{3.092277in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{2.593160in}}%
\pgfpathlineto{\pgfqpoint{9.272080in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{2.309054in}}%
\pgfpathlineto{\pgfqpoint{9.277040in}{2.904285in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{2.938393in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{2.658428in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{3.563742in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{2.105787in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{3.196697in}}%
\pgfpathlineto{\pgfqpoint{9.291920in}{3.210718in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{2.833661in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{3.257508in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{2.795450in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{9.304320in}{2.795155in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{2.495460in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{2.621259in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{2.958968in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{2.915830in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{2.955714in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{2.706834in}}%
\pgfpathlineto{\pgfqpoint{9.324160in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{3.015774in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{2.493369in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{2.636483in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{1.822446in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{3.010830in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{2.282652in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{2.252759in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{3.173671in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{2.501050in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{2.715878in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{3.388645in}}%
\pgfpathlineto{\pgfqpoint{9.358880in}{2.964287in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{2.309750in}}%
\pgfpathlineto{\pgfqpoint{9.363840in}{2.932505in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{2.194187in}}%
\pgfpathlineto{\pgfqpoint{9.373760in}{2.967433in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{3.049160in}}%
\pgfpathlineto{\pgfqpoint{9.378720in}{3.380708in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{3.516733in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{2.976353in}}%
\pgfpathlineto{\pgfqpoint{9.386160in}{2.419640in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{2.205782in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{1.576899in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{2.984657in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{2.810102in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{2.835399in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{2.034543in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{2.935809in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{0.971580in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{1.648519in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{3.192679in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{3.271449in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{2.614698in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{1.767709in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{3.204911in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{3.319826in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{3.462996in}}%
\pgfpathlineto{\pgfqpoint{9.443200in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{3.450037in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{2.466980in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{3.564302in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{4.303447in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{9.460560in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{3.081933in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{2.623034in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{3.719517in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{3.499787in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{3.396338in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{3.548937in}}%
\pgfpathlineto{\pgfqpoint{9.480400in}{3.561731in}}%
\pgfpathlineto{\pgfqpoint{9.482880in}{4.167481in}}%
\pgfpathlineto{\pgfqpoint{9.485360in}{4.202439in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{4.079248in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{3.353324in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{4.573922in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{4.573129in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{4.967783in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{3.165322in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{3.696305in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{3.725865in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{2.590074in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{5.378250in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{5.036428in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{4.429830in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{5.251756in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{3.364390in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{5.028035in}}%
\pgfpathlineto{\pgfqpoint{9.525040in}{4.660630in}}%
\pgfpathlineto{\pgfqpoint{9.527520in}{4.685355in}}%
\pgfpathlineto{\pgfqpoint{9.530000in}{4.893338in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{5.424397in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{5.549217in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{5.774984in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{4.763551in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{5.704553in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{4.993926in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{5.867257in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{5.068642in}}%
\pgfpathlineto{\pgfqpoint{9.552320in}{5.008431in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{4.887445in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{4.209699in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{5.469047in}}%
\pgfpathlineto{\pgfqpoint{9.562240in}{5.063515in}}%
\pgfpathlineto{\pgfqpoint{9.564720in}{5.299376in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{4.610936in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{4.476289in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{4.876713in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{5.290071in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{3.406940in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{5.369483in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{4.916934in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{4.898188in}}%
\pgfpathlineto{\pgfqpoint{9.587040in}{4.953666in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{5.295007in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{4.110307in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{5.372688in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{4.399457in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{5.622237in}}%
\pgfpathlineto{\pgfqpoint{9.601920in}{4.357971in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{3.997416in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{5.512839in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{4.970017in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{5.331187in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{5.236616in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{5.369090in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{4.854854in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{5.176864in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{4.502941in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{5.165946in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{4.661095in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{4.989446in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{4.294534in}}%
\pgfpathlineto{\pgfqpoint{9.636640in}{4.876085in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{5.377588in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{5.653973in}}%
\pgfpathlineto{\pgfqpoint{9.644080in}{5.633420in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{3.511422in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{5.511321in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{5.302927in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{5.729498in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{5.169398in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{4.409703in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{5.708132in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{5.568289in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{5.745052in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{5.140684in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{4.649512in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{5.361529in}}%
\pgfpathlineto{\pgfqpoint{9.678800in}{4.786156in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{5.443038in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{4.161452in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{5.846226in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{4.761530in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{4.876309in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{5.072741in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{5.247952in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{5.010332in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{4.483911in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{4.405108in}}%
\pgfpathlineto{\pgfqpoint{9.706080in}{3.665393in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{3.733453in}}%
\pgfpathlineto{\pgfqpoint{9.711040in}{3.981495in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{5.276534in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{4.794799in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{3.412098in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{3.279107in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{4.818489in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{4.122657in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{4.162728in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{3.916328in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{5.047135in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{4.535164in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.930734in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{3.633042in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{1.757560in}}%
\pgfpathlineto{\pgfqpoint{9.745760in}{3.222107in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{3.948158in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{5.081907in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{4.886360in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{3.785147in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{4.948835in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{4.848809in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{2.635227in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{4.605129in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{5.049811in}}%
\pgfpathlineto{\pgfqpoint{9.770560in}{4.751599in}}%
\pgfpathlineto{\pgfqpoint{9.773040in}{5.091059in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{4.875488in}}%
\pgfpathlineto{\pgfqpoint{9.778000in}{4.996591in}}%
\pgfpathlineto{\pgfqpoint{9.780480in}{3.126206in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{3.269421in}}%
\pgfpathlineto{\pgfqpoint{9.785440in}{4.905323in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{5.509042in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{2.759667in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{4.209125in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{5.239967in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{5.176679in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{4.241962in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{4.529375in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{3.433460in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{2.886306in}}%
\pgfpathlineto{\pgfqpoint{9.815200in}{5.000199in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{5.500158in}}%
\pgfpathlineto{\pgfqpoint{9.820160in}{4.280978in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{3.358202in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{4.303791in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{4.582214in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{5.477644in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{4.673702in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{5.645512in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{4.756549in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{4.875700in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{5.424336in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{5.404955in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{5.473519in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{5.230181in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{2.760665in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{5.237522in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{4.945156in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{3.037508in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{2.784976in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{4.740766in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{2.906025in}}%
\pgfpathlineto{\pgfqpoint{9.872240in}{3.004219in}}%
\pgfpathlineto{\pgfqpoint{9.874720in}{2.844183in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{2.844174in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{4.656511in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{1.530975in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{9.887120in}{1.388397in}}%
\pgfpathlineto{\pgfqpoint{9.889600in}{3.275449in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{1.500884in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{4.223792in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{5.085407in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{3.946140in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{3.851558in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{2.802740in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{3.119081in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{4.266248in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{4.416162in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{4.043787in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{2.750522in}}%
\pgfpathlineto{\pgfqpoint{9.919360in}{2.812233in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{3.159510in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{3.811470in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{4.733580in}}%
\pgfpathlineto{\pgfqpoint{9.929280in}{3.570500in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{2.679517in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{4.395539in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{2.828049in}}%
\pgfpathlineto{\pgfqpoint{9.941680in}{2.689097in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{4.052216in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{3.719978in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{4.764402in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{5.119799in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{4.295791in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{5.084151in}}%
\pgfpathlineto{\pgfqpoint{9.959040in}{5.069533in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{4.948561in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{4.366589in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{3.214862in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{3.124456in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{5.284914in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{4.086010in}}%
\pgfpathlineto{\pgfqpoint{9.976400in}{5.144957in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{2.680411in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{3.295488in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{3.418998in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{4.128941in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{5.060193in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{2.781783in}}%
\pgfpathlineto{\pgfqpoint{9.993760in}{5.129992in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{5.118703in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{2.731458in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{3.183773in}}%
\pgfpathlineto{\pgfqpoint{10.003680in}{2.678777in}}%
\pgfpathlineto{\pgfqpoint{10.006160in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{1.483243in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{2.987646in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{4.461036in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{5.123919in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{5.282896in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{3.697138in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{2.035870in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{10.030960in}{3.341478in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{1.889739in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{3.141850in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{4.340011in}}%
\pgfpathlineto{\pgfqpoint{10.040880in}{3.083724in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{2.577153in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{2.821211in}}%
\pgfpathlineto{\pgfqpoint{10.048320in}{3.297134in}}%
\pgfpathlineto{\pgfqpoint{10.050800in}{5.067492in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{5.449321in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{3.937152in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{3.768079in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{4.419690in}}%
\pgfpathlineto{\pgfqpoint{10.065680in}{4.942132in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{5.612199in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{5.167276in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{4.254445in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{5.542679in}}%
\pgfpathlineto{\pgfqpoint{10.078080in}{3.592614in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{5.535806in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{4.468678in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{4.348206in}}%
\pgfpathlineto{\pgfqpoint{10.088000in}{4.579124in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{3.952759in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{5.066747in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{4.374383in}}%
\pgfpathlineto{\pgfqpoint{10.097920in}{3.917017in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{4.905043in}}%
\pgfpathlineto{\pgfqpoint{10.102880in}{4.675790in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{3.847818in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{4.512949in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{4.937208in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{4.751206in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{4.710145in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{3.105483in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{3.556380in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{4.149275in}}%
\pgfpathlineto{\pgfqpoint{10.125200in}{3.948029in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{3.123188in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{3.617881in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{5.269154in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{2.754817in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{3.486962in}}%
\pgfpathlineto{\pgfqpoint{10.140080in}{4.819928in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{4.309269in}}%
\pgfpathlineto{\pgfqpoint{10.145040in}{3.052729in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{2.906103in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{4.138929in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{3.577810in}}%
\pgfpathlineto{\pgfqpoint{10.154960in}{4.082525in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{4.847541in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{2.946593in}}%
\pgfpathlineto{\pgfqpoint{10.162400in}{4.290402in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{4.708292in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{3.113894in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{4.489902in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{2.944750in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{4.148566in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{3.146881in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{3.363494in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{1.944182in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{3.095534in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{3.341148in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{3.452059in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{4.169187in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{3.036729in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{4.461899in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{2.862599in}}%
\pgfpathlineto{\pgfqpoint{10.204560in}{2.882327in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{4.061351in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{3.880231in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{4.111104in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{2.826138in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{2.920730in}}%
\pgfpathlineto{\pgfqpoint{10.221920in}{4.571735in}}%
\pgfpathlineto{\pgfqpoint{10.224400in}{3.842459in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{3.988259in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{3.705266in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{4.891744in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{5.398737in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{4.325241in}}%
\pgfpathlineto{\pgfqpoint{10.239280in}{5.449202in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{3.845072in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{4.554691in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{4.686290in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{5.373772in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{4.944530in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{4.473298in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{4.491991in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{5.232876in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{5.165716in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{5.195235in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{5.343749in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{4.550246in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{4.720949in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{5.244329in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{5.647979in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{5.514116in}}%
\pgfpathlineto{\pgfqpoint{10.281440in}{5.551804in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{5.394425in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{4.283960in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{5.459579in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{3.362510in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{5.252189in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{4.552136in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{5.465873in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{4.709193in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{5.425065in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{4.792004in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{5.041458in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{4.520861in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{3.851110in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{4.482172in}}%
\pgfpathlineto{\pgfqpoint{10.318640in}{4.790056in}}%
\pgfpathlineto{\pgfqpoint{10.321120in}{4.778351in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{5.633276in}}%
\pgfpathlineto{\pgfqpoint{10.326080in}{4.496038in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{4.231289in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{4.888099in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{3.737754in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{5.153793in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{4.962068in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{4.632366in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{5.272469in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{3.953458in}}%
\pgfpathlineto{\pgfqpoint{10.348400in}{5.802153in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{3.314380in}}%
\pgfpathlineto{\pgfqpoint{10.353360in}{4.637586in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{5.677065in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{5.462744in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{4.228671in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{5.762789in}}%
\pgfpathlineto{\pgfqpoint{10.365760in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{5.463143in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{4.602027in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{5.356184in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{4.209472in}}%
\pgfpathlineto{\pgfqpoint{10.378160in}{5.116848in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{5.118600in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{4.674578in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{4.157844in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{5.079893in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{4.957695in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{5.449742in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{3.643627in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{3.337319in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{2.558708in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{4.269575in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{3.264487in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{4.847565in}}%
\pgfpathlineto{\pgfqpoint{10.410400in}{4.251024in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{4.584643in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{4.827228in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{5.072278in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{4.131883in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{4.652008in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{3.047026in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{5.043940in}}%
\pgfpathlineto{\pgfqpoint{10.430240in}{4.655106in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{4.196371in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{4.280558in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{4.453543in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{4.449277in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{4.536770in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{4.943310in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{3.730581in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{5.125207in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{5.506027in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{4.579450in}}%
\pgfpathlineto{\pgfqpoint{10.462480in}{4.524571in}}%
\pgfpathlineto{\pgfqpoint{10.464960in}{5.288336in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{5.354972in}}%
\pgfpathlineto{\pgfqpoint{10.469920in}{4.780220in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{3.849519in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{4.142386in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{4.982673in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{5.399623in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{3.513668in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{4.802439in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{4.687839in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{4.156043in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{5.451051in}}%
\pgfpathlineto{\pgfqpoint{10.494720in}{3.287701in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{2.382337in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{3.305462in}}%
\pgfpathlineto{\pgfqpoint{10.502160in}{3.001688in}}%
\pgfpathlineto{\pgfqpoint{10.504640in}{3.977092in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{4.700845in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{4.537442in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{5.202245in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{3.028794in}}%
\pgfpathlineto{\pgfqpoint{10.517040in}{4.794155in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{4.858655in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{5.842127in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{4.117170in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{5.610401in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{5.639312in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{5.348453in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{5.739543in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{5.213502in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{5.739729in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{5.156349in}}%
\pgfpathlineto{\pgfqpoint{10.544320in}{5.184072in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{4.291786in}}%
\pgfpathlineto{\pgfqpoint{10.549280in}{5.322990in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{5.413987in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{4.680766in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{5.232405in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{5.882144in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{5.173989in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{5.415626in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{6.109161in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{3.601297in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{6.006678in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{5.557422in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{5.483573in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{4.803990in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{5.873966in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.108170in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{5.869242in}}%
\pgfpathlineto{\pgfqpoint{10.588960in}{5.322134in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{4.867671in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{5.645836in}}%
\pgfpathlineto{\pgfqpoint{10.596400in}{4.654972in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{3.576133in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{2.816128in}}%
\pgfpathlineto{\pgfqpoint{10.603840in}{4.790237in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{4.771211in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{4.974920in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{5.153601in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{3.507007in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{5.553846in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{3.949174in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{2.753821in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{4.700299in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{3.882688in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{3.038088in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{3.054620in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{2.939770in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{3.075710in}}%
\pgfpathlineto{\pgfqpoint{10.641040in}{4.487215in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{4.325217in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{5.440281in}}%
\pgfpathlineto{\pgfqpoint{10.648480in}{4.757657in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{4.846289in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{4.592638in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{3.980288in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{3.840174in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{4.765870in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{5.405314in}}%
\pgfpathlineto{\pgfqpoint{10.665840in}{3.529406in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{4.064954in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{4.708950in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{4.463221in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{3.820659in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{5.387988in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{4.949584in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{5.255946in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{4.785195in}}%
\pgfpathlineto{\pgfqpoint{10.690640in}{2.882089in}}%
\pgfpathlineto{\pgfqpoint{10.693120in}{4.442323in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{5.116199in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{5.786031in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{5.557599in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{4.005977in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{3.779920in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{4.927999in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{3.472655in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{4.350191in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{3.805999in}}%
\pgfpathlineto{\pgfqpoint{10.717920in}{4.516016in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{5.132075in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{4.999287in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{4.683359in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{2.888768in}}%
\pgfpathlineto{\pgfqpoint{10.730320in}{3.984018in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{5.354352in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{4.894728in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{4.671524in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{3.658982in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{3.985787in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{4.391314in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{5.165151in}}%
\pgfpathlineto{\pgfqpoint{10.750160in}{4.949096in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{4.573448in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{3.273397in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{2.841728in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{5.204099in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{4.425901in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{4.686673in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{3.427096in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{4.509716in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{5.471520in}}%
\pgfpathlineto{\pgfqpoint{10.774960in}{5.016204in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{10.779920in}{3.756993in}}%
\pgfpathlineto{\pgfqpoint{10.782400in}{4.393656in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{4.997159in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{5.270743in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{4.361586in}}%
\pgfpathlineto{\pgfqpoint{10.792320in}{3.856989in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{3.115241in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{3.747448in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{4.592205in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{2.918968in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{5.051216in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{4.239035in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{4.453380in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{4.962666in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{2.092650in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{3.266113in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{4.504343in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{3.829631in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{3.866784in}}%
\pgfpathlineto{\pgfqpoint{10.827040in}{3.810437in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{5.043713in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{4.998474in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{3.774758in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{4.172546in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{3.309375in}}%
\pgfpathlineto{\pgfqpoint{10.841920in}{4.312510in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{5.496277in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{2.772547in}}%
\pgfpathlineto{\pgfqpoint{10.849360in}{2.967615in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{4.597664in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{4.831776in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{1.759623in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{2.835404in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{2.754023in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{2.726464in}}%
\pgfpathlineto{\pgfqpoint{10.866720in}{4.899321in}}%
\pgfpathlineto{\pgfqpoint{10.869200in}{3.485265in}}%
\pgfpathlineto{\pgfqpoint{10.871680in}{3.228064in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{4.524097in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{4.113298in}}%
\pgfpathlineto{\pgfqpoint{10.879120in}{4.561265in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{5.129322in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{4.977839in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{5.371328in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{4.367188in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{5.164391in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{3.211990in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{4.305059in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{4.833632in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{2.593386in}}%
\pgfpathlineto{\pgfqpoint{10.903920in}{3.745827in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{5.587509in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{4.988391in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{4.985781in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{4.693455in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{5.315673in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{3.014411in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{4.606135in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{3.477833in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{5.193303in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{4.017750in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{5.703601in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{6.019483in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{5.205174in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{4.690650in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{3.737553in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{5.987649in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{5.674177in}}%
\pgfpathlineto{\pgfqpoint{10.951040in}{5.036358in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{3.357558in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{5.401960in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{4.745035in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{5.499864in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{4.380787in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{4.964464in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{3.087133in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{3.302436in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{4.068405in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{5.370818in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{5.877944in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{5.353893in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{5.602571in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{5.002571in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{4.645226in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{5.423890in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{5.464840in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{5.556059in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{4.496412in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{4.901447in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{5.507688in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{5.496179in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{4.769983in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{4.800780in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{5.005198in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{3.147671in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{5.354546in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{4.678380in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{5.357189in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{5.540538in}}%
\pgfpathlineto{\pgfqpoint{11.027920in}{5.080703in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{4.312113in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{4.565386in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{4.125331in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{4.828983in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{4.459293in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{3.860506in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{4.300435in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{3.047273in}}%
\pgfpathlineto{\pgfqpoint{11.050240in}{5.331649in}}%
\pgfpathlineto{\pgfqpoint{11.052720in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{4.371244in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{4.525732in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{4.381291in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{4.101885in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{4.340408in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{5.616249in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{5.479826in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{4.613943in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{4.364367in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{4.604522in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{5.584093in}}%
\pgfpathlineto{\pgfqpoint{11.084960in}{4.804477in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{4.518395in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{4.667666in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{4.995859in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{4.111065in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{4.076336in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{3.567440in}}%
\pgfpathlineto{\pgfqpoint{11.102320in}{6.047294in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{5.383201in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{3.833337in}}%
\pgfpathlineto{\pgfqpoint{11.109760in}{3.816814in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{5.387983in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{4.910960in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{4.598921in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{4.923187in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{4.946403in}}%
\pgfpathlineto{\pgfqpoint{11.124640in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{11.127120in}{4.267801in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{5.226395in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{4.043893in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{3.616656in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{2.725350in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{3.940806in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{3.542354in}}%
\pgfpathlineto{\pgfqpoint{11.144480in}{5.369638in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{4.800198in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{5.106168in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{5.023909in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{4.901746in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{4.050088in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{5.888586in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{4.156768in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{3.578653in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{3.476919in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{3.117763in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{4.452266in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{3.281317in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{5.200089in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{2.884086in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{4.965962in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{4.549204in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{5.486499in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{2.757328in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{4.290048in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{3.534694in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{4.849433in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{4.035247in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{5.721256in}}%
\pgfpathlineto{\pgfqpoint{11.204000in}{4.963662in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{4.119004in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{5.138666in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{3.984836in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{4.166105in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{5.199917in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{3.545849in}}%
\pgfpathlineto{\pgfqpoint{11.221360in}{4.737637in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{4.686519in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{5.219840in}}%
\pgfpathlineto{\pgfqpoint{11.228800in}{2.559866in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{2.777326in}}%
\pgfpathlineto{\pgfqpoint{11.233760in}{3.428042in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{4.169469in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{4.539151in}}%
\pgfpathlineto{\pgfqpoint{11.241200in}{4.432799in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{5.106940in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{4.129277in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{3.953870in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{2.847109in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{5.840767in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{4.376429in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{5.119977in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{2.735518in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{4.333075in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{4.278960in}}%
\pgfpathlineto{\pgfqpoint{11.270960in}{2.975651in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{2.285262in}}%
\pgfpathlineto{\pgfqpoint{11.275920in}{3.204715in}}%
\pgfpathlineto{\pgfqpoint{11.278400in}{3.980194in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{4.415377in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{4.721280in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{4.389641in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{3.415168in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{1.757277in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{4.864279in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{4.269308in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{5.241161in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{2.345602in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{4.265666in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{5.166744in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{4.899564in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{2.873122in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{4.524150in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{4.231929in}}%
\pgfpathlineto{\pgfqpoint{11.323040in}{5.491077in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{1.798207in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{3.264494in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{3.796239in}}%
\pgfpathlineto{\pgfqpoint{11.332960in}{5.184532in}}%
\pgfpathlineto{\pgfqpoint{11.335440in}{5.810518in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{2.719875in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{4.042171in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{4.183664in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{6.018492in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{4.738294in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{5.501210in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{5.394040in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{3.263249in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{3.254337in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{5.080291in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{4.908907in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{2.775946in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{4.500001in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{5.867260in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{2.778347in}}%
\pgfpathlineto{\pgfqpoint{11.375120in}{3.536437in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{5.873024in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{4.452414in}}%
\pgfpathlineto{\pgfqpoint{11.382560in}{3.047248in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{5.275243in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{4.244540in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{5.081823in}}%
\pgfpathlineto{\pgfqpoint{11.392480in}{4.152860in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{4.141583in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{4.608348in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{5.175166in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{5.013833in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{3.745983in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{5.767957in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{4.174443in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{3.072346in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{2.714450in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{3.744020in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{2.833963in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{2.777620in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{5.686950in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{3.933370in}}%
\pgfpathlineto{\pgfqpoint{11.432160in}{4.233839in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{2.775028in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{4.146098in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{2.934109in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{5.081648in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{5.402204in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{2.928615in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{4.670138in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{4.492935in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{4.083969in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{4.705157in}}%
\pgfpathlineto{\pgfqpoint{11.459440in}{5.306081in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{4.886330in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{5.505963in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{4.705822in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{5.093585in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{5.720785in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{4.773305in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{5.817299in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{4.801409in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{4.172631in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{3.882713in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{4.642229in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{4.788167in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{5.365697in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{3.172454in}}%
\pgfpathlineto{\pgfqpoint{11.496640in}{3.672681in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{5.720638in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{5.485566in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{4.600459in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{5.200026in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{5.416120in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{4.228571in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{5.345697in}}%
\pgfpathlineto{\pgfqpoint{11.516480in}{5.586261in}}%
\pgfpathlineto{\pgfqpoint{11.518960in}{4.912790in}}%
\pgfpathlineto{\pgfqpoint{11.521440in}{4.428110in}}%
\pgfpathlineto{\pgfqpoint{11.523920in}{3.995591in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{2.926646in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{5.010125in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{4.920653in}}%
\pgfpathlineto{\pgfqpoint{11.533840in}{4.568382in}}%
\pgfpathlineto{\pgfqpoint{11.536320in}{4.833488in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{5.546380in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{5.028277in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{4.101782in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{3.601307in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{5.359779in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{4.922042in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{5.030076in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{5.747506in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{3.132450in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{4.603080in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{2.776923in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{5.006530in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{3.939841in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{2.593040in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{3.865774in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{4.852989in}}%
\pgfpathlineto{\pgfqpoint{11.578480in}{4.312391in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{4.422694in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{3.879640in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{4.868341in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{5.074513in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{4.915302in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{5.066055in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{4.099742in}}%
\pgfpathlineto{\pgfqpoint{11.598320in}{4.377724in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{4.965425in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{4.319889in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{2.386624in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{5.367993in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{4.558017in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{4.942866in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{4.261150in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{4.742733in}}%
\pgfpathlineto{\pgfqpoint{11.620640in}{5.081187in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{5.204459in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{4.490442in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{5.603669in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{3.124918in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{5.583805in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{5.177057in}}%
\pgfpathlineto{\pgfqpoint{11.638000in}{5.487542in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{4.066840in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{5.342607in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{4.730505in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{4.970686in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{4.013423in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{4.437728in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{4.582442in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{4.797161in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{5.255327in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{3.233660in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{5.339454in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{4.857919in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{5.014824in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{4.904898in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{4.410162in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{5.153588in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{5.065487in}}%
\pgfpathlineto{\pgfqpoint{11.682640in}{4.804184in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{4.866368in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{5.137835in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{2.961639in}}%
\pgfpathlineto{\pgfqpoint{11.692560in}{4.795426in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{5.547638in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{5.350726in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{4.984426in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{4.928670in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{5.409988in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{5.093913in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{5.472637in}}%
\pgfpathlineto{\pgfqpoint{11.712400in}{4.372981in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{3.565801in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{5.715829in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{4.960848in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.276087in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{3.938202in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{5.505761in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{3.780211in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{5.106707in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{3.564888in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{4.004260in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{4.808724in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{4.831745in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{5.981724in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{3.965306in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{5.254798in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{4.952438in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{4.866352in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{5.461634in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{2.773794in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{4.621664in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{4.378287in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{4.021187in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{4.323280in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{4.601669in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{5.697488in}}%
\pgfpathlineto{\pgfqpoint{11.779360in}{4.626437in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{3.236754in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{4.325959in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{4.691587in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{5.466650in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{4.634637in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{4.688517in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{5.404522in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{5.166904in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{3.617311in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{3.513813in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{5.316438in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{4.827637in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{5.363131in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{5.746765in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{4.851932in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{5.843898in}}%
\pgfpathlineto{\pgfqpoint{11.821520in}{5.194166in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{4.013893in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{5.310574in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{3.876835in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{5.677916in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{4.963324in}}%
\pgfpathlineto{\pgfqpoint{11.838880in}{4.673928in}}%
\pgfpathlineto{\pgfqpoint{11.841360in}{2.505717in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{3.446147in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{3.087116in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{4.121369in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{3.358425in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{3.053784in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{4.643413in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{3.747184in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{5.158719in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{4.992631in}}%
\pgfpathlineto{\pgfqpoint{11.866160in}{4.564207in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{5.359223in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{3.159066in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{4.080353in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{5.277556in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{4.991972in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{5.406279in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{4.873464in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{5.551664in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{4.951458in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{5.148903in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{4.935623in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{5.669668in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{5.670962in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{5.753550in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{4.481307in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{5.314384in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{4.717040in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{4.470001in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{4.987387in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{2.191630in}}%
\pgfpathlineto{\pgfqpoint{11.918240in}{4.314511in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{5.292294in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{5.240928in}}%
\pgfpathlineto{\pgfqpoint{11.925680in}{4.326627in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{5.643918in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{5.128996in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{4.719471in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{5.157537in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{4.517969in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{2.750814in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{3.598460in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{2.752754in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{11.952960in}{5.144826in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{3.853277in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{3.054434in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{5.509144in}}%
\pgfpathlineto{\pgfqpoint{11.962880in}{5.310557in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{3.283087in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{4.336440in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{3.559810in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{5.274457in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{2.906962in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{4.352557in}}%
\pgfpathlineto{\pgfqpoint{11.980240in}{4.859296in}}%
\pgfpathlineto{\pgfqpoint{11.982720in}{4.191982in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{3.132905in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{2.082060in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{5.116778in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{4.556589in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{2.600879in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{3.459759in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{3.964464in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{2.459727in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{2.232800in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{5.211747in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{2.775256in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{3.187282in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{4.712832in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{4.510512in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{2.241542in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{3.144439in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{2.723016in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{5.065887in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{3.552811in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{3.906597in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{3.683062in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{3.543216in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{2.489786in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{3.069717in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{2.627574in}}%
\pgfpathlineto{\pgfqpoint{12.047200in}{4.218442in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{5.136875in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{2.423305in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{2.889135in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{3.598208in}}%
\pgfpathlineto{\pgfqpoint{12.064560in}{5.610310in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{3.253504in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.119574in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{5.031936in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{5.707642in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{4.735872in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{5.735665in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{5.398780in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{4.010009in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{5.249887in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{4.687902in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{5.230174in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{3.280502in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{4.764371in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{4.690774in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{5.320093in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{4.674124in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{5.778264in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{5.293672in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{1.727029in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{5.447672in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{4.520228in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{5.307514in}}%
\pgfpathlineto{\pgfqpoint{12.121600in}{4.775695in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{4.025217in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{5.592718in}}%
\pgfpathlineto{\pgfqpoint{12.129040in}{6.112398in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.151730in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{3.153860in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{5.774689in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.147452in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{2.865315in}}%
\pgfpathlineto{\pgfqpoint{12.143920in}{3.127311in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{4.669094in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{4.492519in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{5.235184in}}%
\pgfpathlineto{\pgfqpoint{12.153840in}{4.658580in}}%
\pgfpathlineto{\pgfqpoint{12.156320in}{5.536728in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{6.201752in}}%
\pgfpathlineto{\pgfqpoint{12.161280in}{4.294636in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{3.219701in}}%
\pgfpathlineto{\pgfqpoint{12.166240in}{3.948225in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{5.340786in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{4.859049in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{4.343512in}}%
\pgfpathlineto{\pgfqpoint{12.176160in}{5.152134in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{5.899404in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{4.619685in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{5.172555in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{6.137627in}}%
\pgfpathlineto{\pgfqpoint{12.188560in}{5.069080in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{4.782357in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{5.300536in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{4.498457in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{4.155368in}}%
\pgfpathlineto{\pgfqpoint{12.200960in}{5.885008in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{4.797919in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{5.779200in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{5.421099in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{4.936986in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{5.697441in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{3.614041in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{3.698137in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{4.651049in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{4.031421in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{4.706478in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{4.838854in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{4.287190in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{4.432637in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{4.905167in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{4.481628in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{4.194814in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{5.378134in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{5.910933in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{5.262652in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{3.727987in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{5.459550in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{5.840855in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{5.358383in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{5.423337in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{6.155029in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{4.954502in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{5.715869in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{5.063349in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{4.604548in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{4.525573in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{3.991146in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{4.049405in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{5.331465in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{5.055739in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{4.671706in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{1.995953in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{2.754581in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{4.420080in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{5.055823in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{5.084080in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{2.728503in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{5.083230in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{5.382525in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{4.601224in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{5.134928in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{4.682242in}}%
\pgfpathlineto{\pgfqpoint{12.322480in}{3.817490in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{2.824412in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{4.951619in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{4.033867in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{4.206647in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{5.250148in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{5.398050in}}%
\pgfpathlineto{\pgfqpoint{12.339840in}{5.898813in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{4.996947in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{6.084938in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{5.028645in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{5.683079in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{4.509444in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{5.094288in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{3.360318in}}%
\pgfpathlineto{\pgfqpoint{12.362160in}{4.806213in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{5.585313in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{5.340160in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{4.812715in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{5.056929in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{4.998024in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{3.118730in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{5.028896in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{4.346526in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{4.235133in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{5.151298in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{5.491861in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{5.127271in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{4.816120in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{4.278171in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{12.404320in}{4.215591in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{5.083710in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{3.286119in}}%
\pgfpathlineto{\pgfqpoint{12.411760in}{4.524512in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{5.346070in}}%
\pgfpathlineto{\pgfqpoint{12.416720in}{3.014028in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{4.066599in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{5.214383in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{3.107137in}}%
\pgfpathlineto{\pgfqpoint{12.426640in}{3.243222in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{4.375922in}}%
\pgfpathlineto{\pgfqpoint{12.431600in}{4.530652in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{4.536238in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{12.439040in}{3.417782in}}%
\pgfpathlineto{\pgfqpoint{12.441520in}{5.375102in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{2.699370in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{4.556806in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{4.820505in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{4.139155in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{4.119325in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{3.484483in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{4.570834in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{5.456413in}}%
\pgfpathlineto{\pgfqpoint{12.466320in}{4.541854in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{3.771573in}}%
\pgfpathlineto{\pgfqpoint{12.471280in}{4.006101in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{4.922546in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{4.361921in}}%
\pgfpathlineto{\pgfqpoint{12.478720in}{4.782216in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{3.276993in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{4.618984in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{4.372485in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{5.067467in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{4.628748in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{4.539549in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{3.108713in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{1.742285in}}%
\pgfpathlineto{\pgfqpoint{12.501040in}{5.709067in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{4.548067in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{5.281957in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{5.049803in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{5.069209in}}%
\pgfpathlineto{\pgfqpoint{12.513440in}{4.529612in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{4.188788in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{5.955670in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{5.805689in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{3.486669in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{4.350915in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{5.839662in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{5.684697in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{4.101804in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{3.906263in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{4.874250in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{4.329702in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{4.394869in}}%
\pgfpathlineto{\pgfqpoint{12.545680in}{3.027225in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{4.866411in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{4.510524in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{5.556501in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{2.756877in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{5.109979in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{4.754452in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{3.890301in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{4.648174in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{3.240345in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{5.149092in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{4.754950in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{5.619337in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{4.524813in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{4.620731in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{5.151476in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{4.462268in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{1.514780in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{4.367071in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{1.628385in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{3.668096in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{12.602720in}{3.071816in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{5.393584in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{3.714084in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{5.034973in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{2.883555in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{2.275713in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{2.455120in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{4.419308in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{2.269576in}}%
\pgfpathlineto{\pgfqpoint{12.625040in}{2.691673in}}%
\pgfpathlineto{\pgfqpoint{12.627520in}{3.885834in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{4.792290in}}%
\pgfpathlineto{\pgfqpoint{12.632480in}{4.398017in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{4.283715in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{4.682788in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{2.884022in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{2.879071in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{4.229631in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{3.000039in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{3.134496in}}%
\pgfpathlineto{\pgfqpoint{12.652320in}{4.278680in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{2.889876in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{3.016138in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{3.453814in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{2.265696in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{3.004046in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{1.777932in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{2.578939in}}%
\pgfpathlineto{\pgfqpoint{12.672160in}{4.886384in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{5.846020in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{5.564887in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{2.222086in}}%
\pgfpathlineto{\pgfqpoint{12.682080in}{4.342442in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{5.662462in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{3.644979in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{4.815344in}}%
\pgfpathlineto{\pgfqpoint{12.692000in}{4.865284in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{4.220825in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{5.114639in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{4.915907in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{5.018413in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{5.570216in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{4.004795in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{4.549820in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{5.257825in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{4.330316in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{4.085817in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{3.296418in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{2.760547in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{5.308309in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{3.515652in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{3.746897in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{6.150218in}}%
\pgfpathlineto{\pgfqpoint{12.734160in}{4.585121in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{2.885135in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{3.035204in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{2.686081in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{1.715878in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{2.996743in}}%
\pgfpathlineto{\pgfqpoint{12.751520in}{3.598249in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{2.261232in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{4.547002in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{3.048546in}}%
\pgfpathlineto{\pgfqpoint{12.761440in}{4.283311in}}%
\pgfpathlineto{\pgfqpoint{12.763920in}{5.087029in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{4.514130in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{5.176026in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{4.837926in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{6.184285in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{4.432883in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{5.806273in}}%
\pgfpathlineto{\pgfqpoint{12.781280in}{5.513496in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{4.498413in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{4.914250in}}%
\pgfpathlineto{\pgfqpoint{12.788720in}{5.048074in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{3.683076in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{5.883140in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{4.863821in}}%
\pgfpathlineto{\pgfqpoint{12.798640in}{4.135161in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{3.996922in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{3.898413in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{4.405871in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{5.034517in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{4.929844in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{3.170381in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{5.779347in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{4.575970in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{5.432005in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{4.041587in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{4.137975in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{5.219013in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{4.333960in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{5.373182in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{4.977938in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{4.831631in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{5.816571in}}%
\pgfpathlineto{\pgfqpoint{12.843280in}{5.076141in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{4.592411in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{5.599224in}}%
\pgfpathlineto{\pgfqpoint{12.850720in}{4.868307in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{6.136496in}}%
\pgfpathlineto{\pgfqpoint{12.855680in}{5.335151in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{4.734050in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{4.561443in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{4.689120in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{5.301472in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{6.087524in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{5.061343in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{4.718884in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{4.906507in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{5.501950in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{5.903256in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{4.801084in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{4.369367in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{4.715918in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{3.015926in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{4.001872in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{4.592416in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{3.984967in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{2.193537in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{3.984740in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{5.022690in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{2.826160in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{2.573105in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{3.178300in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{3.082894in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{3.155126in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{2.605590in}}%
\pgfpathlineto{\pgfqpoint{12.930080in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{12.932560in}{2.811898in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{4.592356in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{4.161326in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{4.171391in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{4.425396in}}%
\pgfpathlineto{\pgfqpoint{12.944960in}{5.639907in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{3.422413in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{2.967367in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{5.670747in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{5.094657in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{5.460216in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{5.045130in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{4.310293in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{4.189510in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{4.877157in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{4.842982in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{4.647270in}}%
\pgfpathlineto{\pgfqpoint{12.977200in}{3.120029in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{3.326897in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{4.497745in}}%
\pgfpathlineto{\pgfqpoint{12.984640in}{4.554795in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{5.030025in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{3.919436in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{4.959786in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{5.036504in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{4.772366in}}%
\pgfpathlineto{\pgfqpoint{12.999520in}{3.742264in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{4.568492in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{4.701263in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{4.650594in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{5.544700in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{5.638089in}}%
\pgfpathlineto{\pgfqpoint{13.016880in}{3.663173in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{5.182613in}}%
\pgfpathlineto{\pgfqpoint{13.021840in}{5.534438in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{4.271193in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{4.745279in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{5.582267in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{4.342085in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{5.943746in}}%
\pgfpathlineto{\pgfqpoint{13.036720in}{5.689848in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{5.219803in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{4.662112in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{4.513440in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{3.253235in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{3.315250in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{4.435605in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{2.626118in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{4.598421in}}%
\pgfpathlineto{\pgfqpoint{13.059040in}{2.886871in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{4.556317in}}%
\pgfpathlineto{\pgfqpoint{13.066480in}{4.776771in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{4.492441in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{3.016381in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{4.077603in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{3.688108in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{4.136475in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{3.000459in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{3.015055in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{3.220888in}}%
\pgfpathlineto{\pgfqpoint{13.088800in}{4.132447in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{4.935503in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{4.636075in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{5.673584in}}%
\pgfpathlineto{\pgfqpoint{13.098720in}{4.302328in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{5.523900in}}%
\pgfpathlineto{\pgfqpoint{13.103680in}{4.868636in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{4.640016in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{5.149220in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{5.202165in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{2.741187in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{3.544301in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{5.676830in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{4.126129in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{4.424579in}}%
\pgfpathlineto{\pgfqpoint{13.126000in}{4.791392in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{4.833614in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{5.204620in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{3.693309in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{3.407982in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{2.347339in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{3.439912in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{4.705047in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{4.267908in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{4.558287in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{4.551822in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{4.914241in}}%
\pgfpathlineto{\pgfqpoint{13.155760in}{3.384060in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{1.850941in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{3.226954in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{5.097146in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{4.722181in}}%
\pgfpathlineto{\pgfqpoint{13.168160in}{3.594845in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{1.914173in}}%
\pgfpathlineto{\pgfqpoint{13.173120in}{4.136438in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{4.848799in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{5.536037in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{3.921679in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{5.178317in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{4.863086in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{4.113449in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{4.374498in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{5.290873in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{2.985791in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{3.950513in}}%
\pgfpathlineto{\pgfqpoint{13.200400in}{2.521019in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{3.250953in}}%
\pgfpathlineto{\pgfqpoint{13.205360in}{2.137886in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{2.823721in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{3.484057in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{5.582154in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{3.740386in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{5.674334in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{1.697827in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{5.928818in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{5.235919in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{4.043536in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{3.104122in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{4.561555in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{2.940872in}}%
\pgfpathlineto{\pgfqpoint{13.237600in}{3.193786in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{3.753431in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{5.423625in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{13.247520in}{3.693584in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{5.401983in}}%
\pgfpathlineto{\pgfqpoint{13.252480in}{4.757883in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{4.524728in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{5.124034in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{4.632732in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{5.082154in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{4.397890in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{4.778861in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{5.203337in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{5.094044in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{4.876483in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{4.343817in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{4.863238in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{4.079551in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{5.461593in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{3.218532in}}%
\pgfpathlineto{\pgfqpoint{13.289680in}{4.219299in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{5.125681in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{4.308749in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{2.521645in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{3.039083in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{3.690756in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{3.908941in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{4.128350in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{3.369749in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{5.282631in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{5.379502in}}%
\pgfpathlineto{\pgfqpoint{13.316960in}{5.147584in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{5.604636in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{4.571745in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{4.785139in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{5.605930in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{4.895115in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{5.402178in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{5.565313in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{5.559644in}}%
\pgfpathlineto{\pgfqpoint{13.339280in}{4.463220in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{4.530494in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{3.822948in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{4.291707in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{5.085478in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{5.052873in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{4.180679in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{4.600010in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{4.347408in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{5.140865in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{4.719326in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{5.563692in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{5.776671in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{4.576879in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{5.464343in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{3.856863in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{4.927599in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{5.341126in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{4.089053in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{4.540099in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{4.908700in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{5.557757in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{5.202886in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{5.190051in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{3.999569in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{5.595735in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{4.476210in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{4.853285in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{4.362227in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{4.488972in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{5.293366in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{4.001612in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{4.603188in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{3.301099in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{5.410857in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{5.337831in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{3.836009in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{4.822908in}}%
\pgfpathlineto{\pgfqpoint{13.433520in}{4.955489in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{5.639757in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{3.856171in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{4.167061in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{3.094785in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{5.987799in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{2.925871in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{4.106129in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{5.486817in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{5.339995in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{3.401542in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{5.420298in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{3.256567in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{5.210893in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{5.324600in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{5.071963in}}%
\pgfpathlineto{\pgfqpoint{13.475680in}{5.580254in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{5.548379in}}%
\pgfpathlineto{\pgfqpoint{13.480640in}{5.612042in}}%
\pgfpathlineto{\pgfqpoint{13.483120in}{5.193194in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{5.267885in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{4.319852in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{4.923846in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{3.984870in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{4.028649in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{5.122602in}}%
\pgfpathlineto{\pgfqpoint{13.500480in}{4.532487in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{4.866299in}}%
\pgfpathlineto{\pgfqpoint{13.505440in}{5.381731in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{3.969333in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{5.218950in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{4.986258in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{4.116842in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{5.054173in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{4.978561in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{2.838784in}}%
\pgfpathlineto{\pgfqpoint{13.525280in}{2.969265in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{3.739411in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{3.343769in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{5.231590in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{3.418411in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{4.963982in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{4.278721in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{3.749284in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{3.629096in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{1.586304in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{4.389896in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{3.024678in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{13.562480in}{3.832734in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{5.192475in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{5.491965in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{5.105026in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{5.087458in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{4.631859in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{3.866614in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{3.738458in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{5.627898in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{3.979823in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{4.592644in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{3.664781in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{5.281547in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{1.324257in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{2.768977in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{5.675606in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{5.363034in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{5.663504in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{5.177168in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{5.110526in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{5.760795in}}%
\pgfpathlineto{\pgfqpoint{13.614560in}{5.292313in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{4.105849in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{4.818498in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{4.907280in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{2.973106in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{4.250504in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{4.134646in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{5.697237in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{3.000411in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{4.993134in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{3.954646in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{4.050396in}}%
\pgfpathlineto{\pgfqpoint{13.644320in}{4.140648in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{5.405749in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{5.278806in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{2.831517in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{5.492755in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{4.405935in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{5.025563in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{3.421672in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{4.301788in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{2.732547in}}%
\pgfpathlineto{\pgfqpoint{13.669120in}{2.616339in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{2.758514in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{2.409447in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{4.297954in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{2.995511in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{3.696931in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{3.100197in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{5.197625in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{5.161556in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{5.152407in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{5.462613in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{4.309851in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{4.880077in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{5.493162in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{5.689181in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{3.110776in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{4.127957in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{4.787193in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{4.240555in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{4.263347in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{4.650555in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{4.490329in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{5.180887in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{2.916594in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{5.514505in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{5.815523in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{4.701177in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{3.979209in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{4.000778in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{3.799342in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{4.076699in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{2.346517in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{4.631263in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{5.394052in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{4.760468in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{4.404928in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{4.844823in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{4.945149in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{4.935993in}}%
\pgfpathlineto{\pgfqpoint{13.768320in}{4.171766in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{2.766728in}}%
\pgfpathlineto{\pgfqpoint{13.773280in}{3.999242in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{4.530265in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{4.183394in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{3.241895in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{4.491575in}}%
\pgfpathlineto{\pgfqpoint{13.785680in}{3.635055in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{4.241865in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{2.967295in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{5.150603in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{4.864890in}}%
\pgfpathlineto{\pgfqpoint{13.798080in}{2.914166in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{2.666689in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{4.692195in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{2.646200in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{2.608028in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{2.309716in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{3.566460in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{2.494668in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{4.190488in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{4.677073in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{2.925352in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{5.634200in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{3.900687in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{4.074525in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{3.875791in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{5.328397in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{5.228200in}}%
\pgfpathlineto{\pgfqpoint{13.842720in}{3.872246in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{3.123946in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{3.041293in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{3.984189in}}%
\pgfpathlineto{\pgfqpoint{13.852640in}{5.722506in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{4.474141in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{4.354026in}}%
\pgfpathlineto{\pgfqpoint{13.860080in}{5.469214in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{4.692771in}}%
\pgfpathlineto{\pgfqpoint{13.865040in}{4.155607in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{5.373195in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{4.505480in}}%
\pgfpathlineto{\pgfqpoint{13.872480in}{5.027448in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{5.414234in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{4.012524in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{5.228924in}}%
\pgfpathlineto{\pgfqpoint{13.882400in}{5.094389in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{3.820172in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{2.864325in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{4.840497in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{5.540767in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{3.701756in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{4.273177in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{4.346553in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{4.258184in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{4.766833in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{3.809511in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{4.074113in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{4.980277in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{5.166589in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{5.021890in}}%
\pgfpathlineto{\pgfqpoint{13.924560in}{4.434104in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{4.711909in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{4.516923in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{4.490434in}}%
\pgfpathlineto{\pgfqpoint{13.934480in}{4.987092in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{5.060103in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{5.535161in}}%
\pgfpathlineto{\pgfqpoint{13.941920in}{5.379192in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{5.390590in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{4.983836in}}%
\pgfpathlineto{\pgfqpoint{13.949360in}{4.076821in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{2.835252in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{5.093343in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{3.675153in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{4.875619in}}%
\pgfpathlineto{\pgfqpoint{13.961760in}{2.449832in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{2.946148in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{2.586887in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{2.534234in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{4.381568in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{2.349433in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{4.045865in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{3.500150in}}%
\pgfpathlineto{\pgfqpoint{13.984080in}{3.764511in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{4.818263in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{5.165316in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{5.036693in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{5.883543in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{2.989597in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{5.311797in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{5.383128in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{4.755703in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{4.781393in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{4.467288in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{5.869386in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{5.033683in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{5.363642in}}%
\pgfpathlineto{\pgfqpoint{14.018800in}{5.805732in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{5.851471in}}%
\pgfpathlineto{\pgfqpoint{14.023760in}{5.840913in}}%
\pgfpathlineto{\pgfqpoint{14.026240in}{5.319854in}}%
\pgfpathlineto{\pgfqpoint{14.028720in}{5.372805in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{5.297518in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{5.604688in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{5.665557in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{3.022303in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{2.978173in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{3.394512in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{5.574026in}}%
\pgfpathlineto{\pgfqpoint{14.048560in}{5.777058in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{5.998991in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{5.016004in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{5.472290in}}%
\pgfpathlineto{\pgfqpoint{14.058480in}{5.300525in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{5.805714in}}%
\pgfpathlineto{\pgfqpoint{14.063440in}{5.366560in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{5.015580in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{3.963330in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{5.216525in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{3.848675in}}%
\pgfpathlineto{\pgfqpoint{14.075840in}{3.346476in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{5.118154in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{4.670783in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{3.157214in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{5.339999in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{3.014288in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{5.482252in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{4.284478in}}%
\pgfpathlineto{\pgfqpoint{14.098160in}{5.004058in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{3.022366in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{5.407856in}}%
\pgfpathlineto{\pgfqpoint{14.105600in}{3.091686in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{2.646006in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{4.129835in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{4.923204in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{3.310748in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{5.378963in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{3.097746in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{4.812535in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{3.604545in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{5.288336in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{2.666985in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{5.344032in}}%
\pgfpathlineto{\pgfqpoint{14.135360in}{5.140303in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{5.224690in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{4.392428in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{4.458942in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{4.845135in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{5.797698in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{5.997691in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{4.348897in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{4.552194in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{5.076041in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{5.074315in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{14.165120in}{4.437845in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{5.134852in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{4.431873in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{1.353611in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{2.970389in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{5.108225in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{2.945074in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{3.563882in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{1.446211in}}%
\pgfpathlineto{\pgfqpoint{14.187440in}{3.503675in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{2.661073in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{5.862282in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{3.450303in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{2.960024in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{5.034035in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{5.413114in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{3.965112in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{2.957412in}}%
\pgfpathlineto{\pgfqpoint{14.209760in}{3.185566in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{4.650401in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{4.592334in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{2.990683in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{4.486740in}}%
\pgfpathlineto{\pgfqpoint{14.222160in}{5.502143in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{4.809312in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{5.228973in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{5.215447in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{5.382292in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{2.986264in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{4.405750in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{4.160817in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{3.194660in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{1.600133in}}%
\pgfpathlineto{\pgfqpoint{14.246960in}{3.394998in}}%
\pgfpathlineto{\pgfqpoint{14.249440in}{4.426387in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{3.950127in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{3.831101in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{5.445041in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{4.578302in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{4.591333in}}%
\pgfpathlineto{\pgfqpoint{14.264320in}{4.851915in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{5.570113in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{4.266794in}}%
\pgfpathlineto{\pgfqpoint{14.271760in}{4.687450in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{5.594712in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{4.404767in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{3.154107in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{4.907433in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{4.188006in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{3.331555in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{2.921820in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{4.346501in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{4.330519in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{3.986675in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{2.834887in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{4.135141in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{3.884482in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{5.662059in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{4.037709in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{5.087398in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{4.365144in}}%
\pgfpathlineto{\pgfqpoint{14.318880in}{5.310393in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{4.441284in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{4.329002in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{4.475433in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{4.323326in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{3.793901in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{5.452553in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{2.705288in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{5.523882in}}%
\pgfpathlineto{\pgfqpoint{14.343680in}{2.468891in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{5.120426in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{3.911273in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{5.782450in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{3.830458in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{4.784578in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{5.392153in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{4.272546in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{4.955469in}}%
\pgfpathlineto{\pgfqpoint{14.366000in}{4.695025in}}%
\pgfpathlineto{\pgfqpoint{14.368480in}{3.081654in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{2.286313in}}%
\pgfpathlineto{\pgfqpoint{14.373440in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{2.803197in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{3.536368in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{4.792399in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{5.137363in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{2.763414in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{4.145091in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{4.822007in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{5.171927in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{5.252749in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{5.015803in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{5.305134in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{4.462837in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{5.199192in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{5.676180in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{5.590682in}}%
\pgfpathlineto{\pgfqpoint{14.413120in}{5.138798in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{4.878328in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{4.808759in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{5.034224in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{3.073547in}}%
\pgfpathlineto{\pgfqpoint{14.428000in}{4.646731in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{5.748843in}}%
\pgfpathlineto{\pgfqpoint{14.432960in}{4.984980in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{3.022574in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{4.842771in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{2.996676in}}%
\pgfpathlineto{\pgfqpoint{14.442880in}{3.084310in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{3.581571in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{5.811947in}}%
\pgfpathlineto{\pgfqpoint{14.450320in}{6.038085in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{5.152494in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{3.286615in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{6.080911in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{4.263521in}}%
\pgfpathlineto{\pgfqpoint{14.462720in}{5.407560in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{5.475611in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{5.275487in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{5.593166in}}%
\pgfpathlineto{\pgfqpoint{14.472640in}{5.267306in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{4.553533in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{4.508282in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{5.232814in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{4.644071in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{4.683482in}}%
\pgfpathlineto{\pgfqpoint{14.487520in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{3.848010in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{6.129974in}}%
\pgfpathlineto{\pgfqpoint{14.494960in}{3.098549in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{3.902283in}}%
\pgfpathlineto{\pgfqpoint{14.499920in}{3.927997in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{2.977699in}}%
\pgfpathlineto{\pgfqpoint{14.504880in}{2.503858in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{4.345256in}}%
\pgfpathlineto{\pgfqpoint{14.509840in}{2.942805in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{5.170871in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{5.654417in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{2.936082in}}%
\pgfpathlineto{\pgfqpoint{14.519760in}{3.961170in}}%
\pgfpathlineto{\pgfqpoint{14.522240in}{5.231790in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{5.760878in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{2.800618in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{4.189282in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{5.669989in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{5.022284in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{3.233363in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{4.784764in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{4.696898in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{5.062017in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{3.690293in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{3.051618in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{3.000235in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{4.778775in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{3.632886in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{4.093474in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{4.582238in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{3.609392in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{3.706372in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{5.001476in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{4.195811in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{4.913481in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{3.777983in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{5.149885in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{4.212580in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{5.027921in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{3.046880in}}%
\pgfpathlineto{\pgfqpoint{14.589200in}{3.866119in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{4.069124in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{4.041802in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{3.178480in}}%
\pgfpathlineto{\pgfqpoint{14.599120in}{3.969374in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{4.374697in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{3.173525in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{2.240105in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{4.402251in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{3.736531in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{5.403348in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{4.751003in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{5.771432in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{4.929302in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{5.470967in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{5.449267in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{5.448448in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{5.176583in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{6.126512in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{4.537887in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{4.335995in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{3.757603in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{5.009433in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{3.757017in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{4.355662in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{5.509979in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{3.657433in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{4.370502in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{4.336917in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{5.545309in}}%
\pgfpathlineto{\pgfqpoint{14.663600in}{4.492176in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{3.651063in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{5.605032in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{4.768212in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{4.694937in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{5.594139in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{4.962584in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{5.596312in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{4.129319in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{5.628078in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{5.534285in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{5.602538in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{5.615145in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{5.570144in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{5.145325in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{5.154715in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{5.762649in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{4.292826in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{5.663062in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{5.041222in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{5.445080in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{4.365800in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{5.683399in}}%
\pgfpathlineto{\pgfqpoint{14.720640in}{5.490239in}}%
\pgfpathlineto{\pgfqpoint{14.723120in}{5.075101in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{4.926079in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{5.172546in}}%
\pgfpathlineto{\pgfqpoint{14.730560in}{2.798960in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{4.554310in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{4.864969in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{2.586142in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{4.564109in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{4.004450in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{5.838595in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{4.945381in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{5.528900in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{3.788941in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{3.092072in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{5.211660in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{5.466187in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{5.099586in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{4.666637in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{4.466679in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{5.051268in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{2.966494in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{5.211929in}}%
\pgfpathlineto{\pgfqpoint{14.780160in}{5.591126in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{5.766940in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{5.425895in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{5.883038in}}%
\pgfpathlineto{\pgfqpoint{14.790080in}{5.114157in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{4.365345in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{4.855556in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{5.401050in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{4.333381in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{5.675581in}}%
\pgfpathlineto{\pgfqpoint{14.804960in}{5.221206in}}%
\pgfpathlineto{\pgfqpoint{14.807440in}{4.690456in}}%
\pgfpathlineto{\pgfqpoint{14.809920in}{4.158266in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{3.137581in}}%
\pgfpathlineto{\pgfqpoint{14.814880in}{4.483002in}}%
\pgfpathlineto{\pgfqpoint{14.817360in}{4.751058in}}%
\pgfpathlineto{\pgfqpoint{14.819840in}{4.849189in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{5.719766in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{5.514953in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{5.516309in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{4.812072in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{5.364079in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{4.577075in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{5.538679in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{5.822903in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{5.000607in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{5.420784in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{5.711439in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{5.469705in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{5.681007in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{5.279405in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{4.631690in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{5.235232in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.051816in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{5.635054in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{5.906962in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{5.141808in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{5.308613in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{5.494066in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{5.685620in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{5.168496in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{4.989354in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{5.734330in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{2.978661in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{3.256582in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{5.039472in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{5.144356in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{3.974819in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{3.546798in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{4.241413in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{5.787519in}}%
\pgfpathlineto{\pgfqpoint{14.906640in}{5.581883in}}%
\pgfpathlineto{\pgfqpoint{14.909120in}{4.952696in}}%
\pgfpathlineto{\pgfqpoint{14.911600in}{5.137314in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{5.375818in}}%
\pgfpathlineto{\pgfqpoint{14.916560in}{4.820791in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{5.917714in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{5.953654in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{6.179513in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{6.050545in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{5.220464in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{5.604999in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{5.403239in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{4.408800in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{5.598948in}}%
\pgfpathlineto{\pgfqpoint{14.943840in}{5.417905in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{5.857043in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{5.445982in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{4.308167in}}%
\pgfpathlineto{\pgfqpoint{14.953760in}{5.025329in}}%
\pgfpathlineto{\pgfqpoint{14.956240in}{4.351798in}}%
\pgfpathlineto{\pgfqpoint{14.958720in}{4.410449in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{5.512548in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{6.106920in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{4.760523in}}%
\pgfpathlineto{\pgfqpoint{14.968640in}{5.813837in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{5.913530in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{5.612831in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{5.733612in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{2.974990in}}%
\pgfpathlineto{\pgfqpoint{14.983520in}{5.204988in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{5.144773in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{5.385519in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{5.142014in}}%
\pgfpathlineto{\pgfqpoint{14.993440in}{4.446778in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{4.311393in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.117307in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.144765in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{5.848861in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{3.760679in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{5.498903in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{3.213925in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{5.270352in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{3.003873in}}%
\pgfpathlineto{\pgfqpoint{15.018240in}{4.184689in}}%
\pgfpathlineto{\pgfqpoint{15.020720in}{3.752827in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{3.125519in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{2.328678in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{5.496155in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{5.553881in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{5.308844in}}%
\pgfpathlineto{\pgfqpoint{15.035600in}{5.491764in}}%
\pgfpathlineto{\pgfqpoint{15.038080in}{5.962902in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{5.415087in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{6.165852in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{5.730789in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{5.375422in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{5.737583in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{5.513620in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.008975in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{3.825999in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{6.117160in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{6.081057in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{5.772660in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{5.631648in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{6.013471in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{5.918828in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{5.153328in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{5.830280in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{5.242439in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{5.505299in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{5.630475in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{5.978927in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{2.946847in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{5.397733in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{5.999484in}}%
\pgfpathlineto{\pgfqpoint{15.097600in}{5.978909in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{2.847989in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{2.858880in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{4.915480in}}%
\pgfpathlineto{\pgfqpoint{15.107520in}{3.279886in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{5.070608in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{4.877104in}}%
\pgfpathlineto{\pgfqpoint{15.114960in}{6.200429in}}%
\pgfpathlineto{\pgfqpoint{15.117440in}{5.332220in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{3.941328in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{5.414368in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{2.898171in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{5.686723in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{3.242943in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{5.590554in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{3.254173in}}%
\pgfpathlineto{\pgfqpoint{15.137280in}{3.712479in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{5.300390in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{5.072816in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{6.150216in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{3.583915in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{4.851399in}}%
\pgfpathlineto{\pgfqpoint{15.152160in}{5.238899in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{5.155701in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{5.383359in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{5.936512in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{5.270346in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{5.546363in}}%
\pgfpathlineto{\pgfqpoint{15.167040in}{2.060313in}}%
\pgfpathlineto{\pgfqpoint{15.169520in}{4.545574in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{4.783842in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{3.973800in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{5.122203in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{4.025485in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{5.431019in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{3.206101in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{4.817138in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{4.398084in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{5.420326in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{3.052480in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{3.932364in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{5.676449in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{5.286640in}}%
\pgfpathlineto{\pgfqpoint{15.204240in}{3.600567in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{5.529992in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{4.134069in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{2.791501in}}%
\pgfpathlineto{\pgfqpoint{15.214160in}{4.266449in}}%
\pgfpathlineto{\pgfqpoint{15.216640in}{5.093349in}}%
\pgfpathlineto{\pgfqpoint{15.219120in}{3.491441in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{5.235033in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{5.098825in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{5.239819in}}%
\pgfpathlineto{\pgfqpoint{15.229040in}{5.024539in}}%
\pgfpathlineto{\pgfqpoint{15.231520in}{4.677441in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{4.894729in}}%
\pgfpathlineto{\pgfqpoint{15.236480in}{4.815429in}}%
\pgfpathlineto{\pgfqpoint{15.238960in}{4.314110in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{4.929057in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{5.668080in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{2.900346in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{4.344488in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{4.252941in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{5.599202in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{5.017262in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{4.339153in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{5.003526in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{5.518828in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{4.481540in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{4.550051in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{5.246338in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{5.620240in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{3.819891in}}%
\pgfpathlineto{\pgfqpoint{15.278640in}{5.131406in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{5.518034in}}%
\pgfpathlineto{\pgfqpoint{15.283600in}{4.959319in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{4.367288in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{4.857186in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{5.934719in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{5.120295in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{5.913744in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{4.581093in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{5.690681in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{3.072481in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{4.462323in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{5.997090in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{5.717116in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{5.184615in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{5.641293in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{5.009387in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{5.292911in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{5.103074in}}%
\pgfpathlineto{\pgfqpoint{15.325760in}{4.742550in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{4.362204in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{5.210003in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{5.498558in}}%
\pgfpathlineto{\pgfqpoint{15.335680in}{5.065234in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{5.094058in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{5.745705in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{5.634018in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{4.247916in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{3.965314in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{4.204945in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{3.240364in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{5.631409in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{5.388214in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{5.146272in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{4.590517in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{5.521445in}}%
\pgfpathlineto{\pgfqpoint{15.367920in}{5.562837in}}%
\pgfpathlineto{\pgfqpoint{15.370400in}{5.596160in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{4.475597in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{4.410895in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{5.674171in}}%
\pgfpathlineto{\pgfqpoint{15.380320in}{5.356935in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{4.885738in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{4.956356in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{5.269329in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{5.756722in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{5.485203in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{5.811756in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{4.891516in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{4.518522in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{5.412516in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{5.149344in}}%
\pgfpathlineto{\pgfqpoint{15.407600in}{5.166104in}}%
\pgfpathlineto{\pgfqpoint{15.410080in}{4.493101in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{3.071304in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{3.414082in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{5.633998in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{5.107954in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{5.425830in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{5.957881in}}%
\pgfpathlineto{\pgfqpoint{15.427440in}{5.587859in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{5.166121in}}%
\pgfpathlineto{\pgfqpoint{15.432400in}{4.949129in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{5.483287in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{5.676570in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{6.122847in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{4.518846in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{5.471509in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{5.162390in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{4.384988in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{5.409251in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{5.314378in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{5.571708in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{4.749833in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.050365in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{4.280547in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{4.940421in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{3.778219in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{5.113333in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{5.301146in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{5.488916in}}%
\pgfpathlineto{\pgfqpoint{15.479520in}{4.781654in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{4.841172in}}%
\pgfpathlineto{\pgfqpoint{15.484480in}{4.703311in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{5.012004in}}%
\pgfpathlineto{\pgfqpoint{15.489440in}{4.916814in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{5.350335in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{4.191061in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{4.721627in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{5.004603in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{4.874673in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{4.890975in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{4.663618in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{4.690036in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{5.546079in}}%
\pgfpathlineto{\pgfqpoint{15.514240in}{5.334946in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{5.377959in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{5.023872in}}%
\pgfpathlineto{\pgfqpoint{15.521680in}{4.179989in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{3.651988in}}%
\pgfpathlineto{\pgfqpoint{15.526640in}{4.078283in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{4.608755in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{3.594521in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{4.711536in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{3.097253in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{5.078040in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{4.430222in}}%
\pgfpathlineto{\pgfqpoint{15.544000in}{3.003005in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{4.466175in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{3.421376in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{5.304492in}}%
\pgfpathlineto{\pgfqpoint{15.553920in}{4.903364in}}%
\pgfpathlineto{\pgfqpoint{15.556400in}{4.825468in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{4.051021in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{5.438165in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{5.213875in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{4.087775in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{3.203296in}}%
\pgfpathlineto{\pgfqpoint{15.571280in}{4.494255in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{4.645514in}}%
\pgfpathlineto{\pgfqpoint{15.576240in}{4.601593in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{5.482750in}}%
\pgfpathlineto{\pgfqpoint{15.581200in}{3.984623in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{4.489667in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{3.426750in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{5.421674in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{3.088671in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{5.173195in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{5.106352in}}%
\pgfpathlineto{\pgfqpoint{15.598560in}{4.837248in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{4.804214in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.058445in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{5.565025in}}%
\pgfpathlineto{\pgfqpoint{15.608480in}{5.118655in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{4.198266in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{5.443761in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{3.478670in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{3.978255in}}%
\pgfpathlineto{\pgfqpoint{15.620880in}{4.541236in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{4.942841in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{2.452681in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{4.203182in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{4.500656in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{2.740432in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{3.263766in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{4.262393in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{2.441255in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{2.936084in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{2.542275in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{2.139546in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{4.256121in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{3.795291in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{5.077164in}}%
\pgfpathlineto{\pgfqpoint{15.658080in}{4.042282in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{3.943467in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{4.945641in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{2.163418in}}%
\pgfpathlineto{\pgfqpoint{15.668000in}{4.042521in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{3.017313in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{5.318929in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{4.818591in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{1.817826in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.225999in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{2.539541in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{4.329393in}}%
\pgfpathlineto{\pgfqpoint{15.687840in}{3.376184in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{3.677629in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{3.524428in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{4.443383in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{5.131839in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{4.922294in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{3.638007in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{4.388935in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{3.918705in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{5.606912in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{3.888441in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{3.317387in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{5.660357in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{5.344829in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{5.536188in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{4.248716in}}%
\pgfpathlineto{\pgfqpoint{15.727520in}{4.873181in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{5.877024in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{4.301658in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{5.655420in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{5.453976in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{4.112222in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{2.936568in}}%
\pgfpathlineto{\pgfqpoint{15.749840in}{5.225887in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{5.240779in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{5.027062in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{4.498792in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{5.520026in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{2.851494in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{5.591960in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{5.451315in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{3.942332in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.285416in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{3.215448in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{5.720878in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{5.788155in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{3.864197in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{4.467946in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{4.003803in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{5.593768in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{5.822932in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{4.724709in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{4.314895in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{5.494217in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{3.453898in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{3.404629in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{5.061390in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{3.569622in}}%
\pgfpathlineto{\pgfqpoint{15.811840in}{5.389100in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{4.954949in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{4.872854in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{5.691321in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{4.843488in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{4.894696in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{3.225407in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{5.239472in}}%
\pgfpathlineto{\pgfqpoint{15.831680in}{5.239858in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{5.123570in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{5.000494in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{5.734695in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{5.267105in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{5.592300in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{2.163079in}}%
\pgfpathlineto{\pgfqpoint{15.849040in}{3.003272in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{5.108029in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{3.065596in}}%
\pgfpathlineto{\pgfqpoint{15.856480in}{3.817858in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{4.580824in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{5.008186in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{5.889883in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{3.611070in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{4.271115in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{6.247813in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{5.287311in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{5.686342in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{4.854939in}}%
\pgfpathlineto{\pgfqpoint{15.881280in}{5.611726in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{5.673504in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{4.146238in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{5.831094in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{3.232201in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{5.216510in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{5.326635in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{5.200609in}}%
\pgfpathlineto{\pgfqpoint{15.901120in}{5.670154in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{2.408942in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{4.068203in}}%
\pgfpathlineto{\pgfqpoint{15.908560in}{3.123300in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{3.810038in}}%
\pgfpathlineto{\pgfqpoint{15.913520in}{4.414160in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{5.589966in}}%
\pgfpathlineto{\pgfqpoint{15.918480in}{4.729300in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{3.875091in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{5.024154in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{4.550750in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{3.884837in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{5.471333in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{5.741586in}}%
\pgfpathlineto{\pgfqpoint{15.935840in}{4.567596in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{4.280005in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{4.886883in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{3.756390in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{2.970309in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{2.319044in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{5.129049in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{4.685928in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{5.341283in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{5.497741in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{2.975879in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{5.788102in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{5.974131in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{5.266779in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{5.136079in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{5.067602in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{5.664538in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{5.006184in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{5.713806in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{4.156764in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{5.785741in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{5.055406in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{5.868060in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{5.220983in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{4.988534in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{4.370613in}}%
\pgfpathlineto{\pgfqpoint{16.000320in}{5.431028in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{5.586081in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{5.286661in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{5.836033in}}%
\pgfpathlineto{\pgfqpoint{16.010240in}{5.574878in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{5.331401in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{5.486776in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{5.519255in}}%
\pgfpathlineto{\pgfqpoint{16.020160in}{5.312224in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{5.821481in}}%
\pgfpathlineto{\pgfqpoint{16.025120in}{5.432244in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{4.724359in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{5.970137in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{3.183683in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{4.472118in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{2.970552in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{5.266910in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{5.792916in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{4.721509in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{4.788264in}}%
\pgfpathlineto{\pgfqpoint{16.049920in}{5.012816in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{6.175483in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{6.160822in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{4.655201in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{6.028852in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{5.946915in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{4.523658in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{5.078401in}}%
\pgfpathlineto{\pgfqpoint{16.072240in}{5.348353in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{5.010094in}}%
\pgfpathlineto{\pgfqpoint{16.077200in}{4.448942in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{5.311194in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{4.982031in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{5.799031in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{5.125766in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{3.096579in}}%
\pgfpathlineto{\pgfqpoint{16.092080in}{3.350131in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{4.444501in}}%
\pgfpathlineto{\pgfqpoint{16.097040in}{4.340079in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{4.365565in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{5.812512in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{5.845011in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{4.685618in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{4.205110in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{3.138889in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{3.006319in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{5.202916in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{5.646134in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{5.393509in}}%
\pgfpathlineto{\pgfqpoint{16.124320in}{3.811521in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{2.290458in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{5.473308in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{5.126760in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{5.620428in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{5.169539in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{5.471162in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{5.167440in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{4.865634in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{5.090118in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{5.215167in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{4.402465in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{5.807163in}}%
\pgfpathlineto{\pgfqpoint{16.159040in}{5.357081in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{4.594206in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{3.806245in}}%
\pgfpathlineto{\pgfqpoint{16.166480in}{5.453288in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{4.917395in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{5.593471in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{2.889605in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{2.234103in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{5.105718in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{5.612569in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{4.776230in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{5.833960in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{6.089902in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{5.267727in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{5.165560in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{2.980586in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{5.536923in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{5.884308in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{3.256196in}}%
\pgfpathlineto{\pgfqpoint{16.206160in}{4.518288in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{5.379602in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{5.245385in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{3.280139in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{5.447886in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{5.371932in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{5.243025in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{4.299168in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{5.194571in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{2.763831in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{4.104127in}}%
\pgfpathlineto{\pgfqpoint{16.233440in}{3.261497in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{5.493712in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{5.124533in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{5.188749in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{5.475400in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{4.616591in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{5.838053in}}%
\pgfpathlineto{\pgfqpoint{16.250800in}{5.159369in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{3.121819in}}%
\pgfpathlineto{\pgfqpoint{16.255760in}{5.189847in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{5.896650in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{4.922406in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{5.250570in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{5.222603in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{4.614848in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{5.393929in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{4.787883in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{5.570486in}}%
\pgfpathlineto{\pgfqpoint{16.278080in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{4.523157in}}%
\pgfpathlineto{\pgfqpoint{16.283040in}{4.393220in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{4.473189in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{3.803972in}}%
\pgfpathlineto{\pgfqpoint{16.290480in}{4.796069in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{5.324550in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{4.155257in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{4.434162in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{4.869169in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{2.990907in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{5.606982in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{5.710818in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{3.628886in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{5.415355in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{3.371668in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{2.766759in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{5.019714in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{5.359435in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{5.893645in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{3.473285in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{5.960603in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{4.920074in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{5.394784in}}%
\pgfpathlineto{\pgfqpoint{16.337600in}{5.277050in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{5.276116in}}%
\pgfpathlineto{\pgfqpoint{16.342560in}{3.092627in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{2.915878in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{5.035746in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{3.982410in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{5.049005in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{4.205804in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{5.153650in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{3.701160in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{4.170841in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{5.282574in}}%
\pgfpathlineto{\pgfqpoint{16.369840in}{4.845992in}}%
\pgfpathlineto{\pgfqpoint{16.372320in}{3.850383in}}%
\pgfpathlineto{\pgfqpoint{16.374800in}{5.278240in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{4.643895in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{2.473437in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{3.018017in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{4.029191in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{3.349533in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{4.429077in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{3.348543in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{4.437225in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{5.496914in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{2.477555in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{2.795574in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{4.177223in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{5.608617in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{4.121597in}}%
\pgfpathlineto{\pgfqpoint{16.412000in}{5.191993in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{5.573570in}}%
\pgfpathlineto{\pgfqpoint{16.416960in}{5.328980in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{5.258970in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.145591in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{5.669380in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{5.752811in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{5.098825in}}%
\pgfpathlineto{\pgfqpoint{16.431840in}{2.829751in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{3.265355in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{3.060449in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{5.260404in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{5.709363in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{5.609776in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{3.215311in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{4.468538in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{5.681201in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{5.793402in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{5.195504in}}%
\pgfpathlineto{\pgfqpoint{16.459120in}{5.221332in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{5.825927in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{5.534620in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{5.575658in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{4.191006in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{3.612561in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{3.408893in}}%
\pgfpathlineto{\pgfqpoint{16.476480in}{5.256916in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{5.444931in}}%
\pgfpathlineto{\pgfqpoint{16.481440in}{4.873154in}}%
\pgfpathlineto{\pgfqpoint{16.483920in}{5.386411in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{5.806383in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{5.072979in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{5.865936in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{5.495667in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{5.909232in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{6.029352in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{4.485815in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{5.898044in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{5.700620in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{5.368464in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{6.203919in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{5.457080in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{6.086231in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{5.603251in}}%
\pgfpathlineto{\pgfqpoint{16.521120in}{4.193601in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{3.983103in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{5.851656in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{5.711340in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{5.470336in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{5.899100in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{5.851979in}}%
\pgfpathlineto{\pgfqpoint{16.538480in}{5.385406in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{5.270687in}}%
\pgfpathlineto{\pgfqpoint{16.543440in}{5.144103in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{5.009158in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{3.714084in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{5.687660in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{5.020910in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{4.727920in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{5.257151in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{5.414420in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{4.087566in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{5.791287in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{5.713480in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{3.879989in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{5.245193in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{4.951769in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{4.998791in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{4.684090in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{4.370977in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{5.653339in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{4.977913in}}%
\pgfpathlineto{\pgfqpoint{16.590560in}{5.546240in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{5.363008in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{5.873352in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{5.652736in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{5.344494in}}%
\pgfpathlineto{\pgfqpoint{16.602960in}{5.322953in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{5.347134in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{5.271177in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{5.688893in}}%
\pgfpathlineto{\pgfqpoint{16.612880in}{5.419332in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{5.000458in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{5.358291in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{5.202792in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{5.414807in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{4.990237in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{5.478174in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{3.797382in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{4.321022in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{5.455485in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{4.058213in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{5.570646in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{5.335919in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{3.091174in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{4.565809in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{5.622796in}}%
\pgfpathlineto{\pgfqpoint{16.652560in}{5.429484in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{5.559329in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{5.274188in}}%
\pgfpathlineto{\pgfqpoint{16.660000in}{5.121597in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{4.071375in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{5.222482in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{4.055204in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{4.642057in}}%
\pgfpathlineto{\pgfqpoint{16.672400in}{4.407684in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{4.883350in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{4.126081in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{4.556887in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{4.432281in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{5.049000in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{5.503970in}}%
\pgfpathlineto{\pgfqpoint{16.689760in}{4.771771in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{4.815196in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{5.068231in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{5.116193in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{4.853383in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{5.127283in}}%
\pgfpathlineto{\pgfqpoint{16.704640in}{4.969008in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{5.019567in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{5.303492in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{4.783249in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{5.298865in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{4.413654in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{4.933206in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{5.469172in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{5.311010in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{5.530396in}}%
\pgfpathlineto{\pgfqpoint{16.729440in}{4.584560in}}%
\pgfpathlineto{\pgfqpoint{16.731920in}{5.028623in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{3.897471in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{4.863335in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{3.169045in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{5.182796in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{5.150828in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{4.256402in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{4.967226in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{5.050208in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{2.968647in}}%
\pgfpathlineto{\pgfqpoint{16.756720in}{4.321560in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.762109in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{5.089596in}}%
\pgfpathlineto{\pgfqpoint{16.764160in}{5.574889in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{3.960376in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{4.761225in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{4.241852in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{2.976697in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{5.218410in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{4.972822in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{2.587993in}}%
\pgfpathlineto{\pgfqpoint{16.784000in}{4.095266in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{2.779343in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{5.654583in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{5.856071in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{5.391132in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{4.439614in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{4.997072in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{4.199424in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{5.583078in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{5.268945in}}%
\pgfpathlineto{\pgfqpoint{16.808800in}{4.975573in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{5.166652in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{4.714524in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{5.649026in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{5.367607in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{5.631371in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{5.332422in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{5.431522in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{5.688233in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{5.816188in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{5.570995in}}%
\pgfpathlineto{\pgfqpoint{16.836080in}{5.458303in}}%
\pgfpathlineto{\pgfqpoint{16.838560in}{4.587011in}}%
\pgfpathlineto{\pgfqpoint{16.841040in}{4.681708in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{3.180257in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{5.700535in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{3.143846in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{4.790621in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{3.136229in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{5.363753in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{5.553692in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{2.922353in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{3.084695in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{6.176220in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{3.314823in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{5.192548in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{5.814119in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{6.170636in}}%
\pgfpathlineto{\pgfqpoint{16.878240in}{4.600713in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{5.689656in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{4.853674in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{5.004712in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{4.887847in}}%
\pgfpathlineto{\pgfqpoint{16.890640in}{4.334540in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{5.584745in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{5.395135in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{5.735261in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{5.499194in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{3.696576in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{3.426777in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{4.990326in}}%
\pgfpathlineto{\pgfqpoint{16.910480in}{5.200890in}}%
\pgfpathlineto{\pgfqpoint{16.912960in}{5.318151in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{5.226502in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{5.216293in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.083267in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{5.890060in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{5.925788in}}%
\pgfpathlineto{\pgfqpoint{16.927840in}{5.231288in}}%
\pgfpathlineto{\pgfqpoint{16.930320in}{4.682903in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{4.055510in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{5.943502in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{5.557653in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{3.923532in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{5.337263in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{5.245567in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{5.095034in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{4.570074in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{4.835994in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{4.297787in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{5.364389in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{5.792725in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{5.310759in}}%
\pgfpathlineto{\pgfqpoint{16.965040in}{5.686193in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{4.566933in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{4.677182in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{5.421384in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{4.059296in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{4.075420in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{5.443091in}}%
\pgfpathlineto{\pgfqpoint{16.984880in}{5.347881in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{4.832875in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{3.035794in}}%
\pgfpathlineto{\pgfqpoint{16.992320in}{4.655797in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{5.626421in}}%
\pgfpathlineto{\pgfqpoint{16.997280in}{3.639076in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{5.369499in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{5.206516in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{4.965400in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{3.802290in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{5.421143in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{5.517513in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{5.172374in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{4.548993in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{4.885894in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{4.313721in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{5.190616in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{5.119568in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{3.212782in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{5.402521in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{6.201549in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{2.894683in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{5.095740in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{4.966055in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{5.042718in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{3.878014in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{5.152295in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{4.560919in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{5.825394in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{5.415768in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{5.549275in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{5.213939in}}%
\pgfpathlineto{\pgfqpoint{17.064240in}{5.474019in}}%
\pgfpathlineto{\pgfqpoint{17.066720in}{5.657037in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{5.515854in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{2.534021in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{4.109456in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{4.396082in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{5.469752in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{4.829187in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{5.328627in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{4.519482in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{6.156791in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{5.686045in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{5.476526in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{5.399399in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{3.094493in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{4.731945in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{6.093365in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{5.630044in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{5.497117in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{5.081914in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{4.844327in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{4.934631in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{2.350367in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{4.403338in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{4.070435in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{3.584263in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{6.127950in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{3.072032in}}%
\pgfpathlineto{\pgfqpoint{17.133680in}{4.348212in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{5.091144in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{5.596962in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{2.992326in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{4.374251in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{3.437293in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{4.937051in}}%
\pgfpathlineto{\pgfqpoint{17.151040in}{4.784775in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{5.570623in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{5.100294in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{4.771421in}}%
\pgfpathlineto{\pgfqpoint{17.160960in}{5.765002in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{5.072630in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{2.610470in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{4.188107in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{2.478352in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{5.391126in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{4.315093in}}%
\pgfpathlineto{\pgfqpoint{17.178320in}{3.662527in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{2.943645in}}%
\pgfpathlineto{\pgfqpoint{17.183280in}{4.979212in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{6.065450in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{5.382488in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{5.449008in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{5.544326in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{3.800922in}}%
\pgfpathlineto{\pgfqpoint{17.198160in}{5.184752in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{5.053531in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{4.883796in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{5.164053in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{5.316453in}}%
\pgfpathlineto{\pgfqpoint{17.210560in}{4.587754in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{4.837536in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{3.135919in}}%
\pgfpathlineto{\pgfqpoint{17.218000in}{4.842689in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{5.619887in}}%
\pgfpathlineto{\pgfqpoint{17.222960in}{4.208389in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{3.185481in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{4.571542in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{5.154992in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{5.320488in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{5.541608in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{4.978471in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{4.225565in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{4.436798in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{2.834262in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{4.402946in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{4.314999in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{5.118147in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{2.714414in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{5.270389in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{5.295018in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{2.934436in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{3.925340in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{3.905587in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{4.876036in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{3.623721in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{5.258319in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{6.500172in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{6.500172in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{6.261289in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{6.324443in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{6.098077in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{6.320626in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{5.363380in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{6.467139in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{6.353341in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{6.370621in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{6.452218in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{6.126385in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{5.791462in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{5.857705in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{6.526419in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{6.403903in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{5.954322in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{6.493676in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{6.165497in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{6.291146in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{6.493368in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{5.856723in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{7.235447in}}%
\pgfpathlineto{\pgfqpoint{17.222960in}{6.852546in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{6.557130in}}%
\pgfpathlineto{\pgfqpoint{17.218000in}{6.736850in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{7.336962in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{6.399656in}}%
\pgfpathlineto{\pgfqpoint{17.210560in}{6.649436in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{6.647635in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{6.616475in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{6.786594in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{6.386013in}}%
\pgfpathlineto{\pgfqpoint{17.198160in}{6.404872in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{5.989817in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{6.581294in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{6.243412in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{6.528067in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{6.669584in}}%
\pgfpathlineto{\pgfqpoint{17.183280in}{6.676497in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{6.777211in}}%
\pgfpathlineto{\pgfqpoint{17.178320in}{6.436590in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{6.327364in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{6.587645in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{6.025903in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{6.696649in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{6.128018in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{6.362805in}}%
\pgfpathlineto{\pgfqpoint{17.160960in}{6.345934in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{6.194102in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{6.665550in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{6.114454in}}%
\pgfpathlineto{\pgfqpoint{17.151040in}{6.371650in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{6.696625in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{6.257996in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{5.717522in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{6.912042in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{6.381811in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{6.751707in}}%
\pgfpathlineto{\pgfqpoint{17.133680in}{6.470459in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{6.924242in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{6.372133in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{6.845261in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{6.939141in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{6.319886in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{5.989843in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{6.177735in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{6.664529in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{6.368195in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{6.643188in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{6.436837in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{6.296574in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{5.535537in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{7.215030in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{6.212254in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{6.326027in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{6.373490in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{6.460768in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{6.563518in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{6.546640in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{6.040882in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{6.327410in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{6.437269in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{5.439026in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{6.260136in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{6.558367in}}%
\pgfpathlineto{\pgfqpoint{17.066720in}{6.674165in}}%
\pgfpathlineto{\pgfqpoint{17.064240in}{6.570824in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{6.786296in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{6.451518in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{6.438181in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{6.513154in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{6.382573in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{6.319853in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{6.279835in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{6.172332in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{6.366582in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{6.581993in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{6.776359in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{6.430695in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{6.554225in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{5.887773in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{5.750503in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{6.473626in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{6.585717in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{6.153050in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{6.409186in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{6.732974in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{5.925264in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{6.271277in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{6.274798in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{6.418634in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{6.309681in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{6.601926in}}%
\pgfpathlineto{\pgfqpoint{16.997280in}{6.628917in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{6.462485in}}%
\pgfpathlineto{\pgfqpoint{16.992320in}{6.228957in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{6.769630in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{6.110619in}}%
\pgfpathlineto{\pgfqpoint{16.984880in}{5.896650in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{6.330092in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{6.236627in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{6.025139in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{6.190268in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{6.606546in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{6.743568in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{6.567462in}}%
\pgfpathlineto{\pgfqpoint{16.965040in}{6.263202in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{6.363739in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{6.288037in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{6.283976in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{6.017481in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{5.894572in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{5.716704in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{6.318374in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{6.380770in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{5.995380in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{6.160904in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{6.061342in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{6.277562in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{6.557575in}}%
\pgfpathlineto{\pgfqpoint{16.930320in}{6.429467in}}%
\pgfpathlineto{\pgfqpoint{16.927840in}{6.292258in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{6.346680in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{6.353038in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.299337in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{6.255857in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{6.708214in}}%
\pgfpathlineto{\pgfqpoint{16.912960in}{6.403637in}}%
\pgfpathlineto{\pgfqpoint{16.910480in}{6.197834in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{6.158757in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{6.885269in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{6.586104in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{6.376785in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{6.316934in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{6.091695in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{6.584928in}}%
\pgfpathlineto{\pgfqpoint{16.890640in}{6.608955in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{6.400738in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{6.195766in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{5.994370in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{6.412112in}}%
\pgfpathlineto{\pgfqpoint{16.878240in}{6.386835in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{6.278043in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{6.451000in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{6.419103in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{5.785732in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{6.345889in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{6.735330in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{6.447390in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{6.285574in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{6.343352in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{6.258014in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{6.248315in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{6.727657in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{6.388369in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{7.240470in}}%
\pgfpathlineto{\pgfqpoint{16.841040in}{6.247103in}}%
\pgfpathlineto{\pgfqpoint{16.838560in}{6.444594in}}%
\pgfpathlineto{\pgfqpoint{16.836080in}{6.043070in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{6.488538in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{6.683895in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{6.863245in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{6.106703in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{6.455447in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{6.325371in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{6.031113in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{6.168214in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{5.883875in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{6.246758in}}%
\pgfpathlineto{\pgfqpoint{16.808800in}{6.650764in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{6.533596in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{6.292902in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{5.987806in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{6.122641in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{6.151445in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{6.254866in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{6.265335in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{6.372521in}}%
\pgfpathlineto{\pgfqpoint{16.784000in}{6.627958in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{6.053338in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{5.647604in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{5.769139in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{6.079799in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{6.496053in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{6.233666in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{6.755506in}}%
\pgfpathlineto{\pgfqpoint{16.764160in}{6.572756in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{5.868584in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{6.482422in}}%
\pgfpathlineto{\pgfqpoint{16.756720in}{6.313555in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{7.210816in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{6.568788in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{6.342858in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{5.794879in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{6.291951in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{6.274667in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{5.968222in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{5.812501in}}%
\pgfpathlineto{\pgfqpoint{16.731920in}{5.422931in}}%
\pgfpathlineto{\pgfqpoint{16.729440in}{6.402987in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{6.272160in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{6.241903in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{6.230590in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{6.142453in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{6.397678in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{5.982379in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{6.020742in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{6.543119in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{5.997350in}}%
\pgfpathlineto{\pgfqpoint{16.704640in}{6.231466in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{6.286125in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{6.244297in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{6.165051in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{5.478764in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{6.157668in}}%
\pgfpathlineto{\pgfqpoint{16.689760in}{5.650407in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{6.115024in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{6.592021in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{5.326147in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{6.048858in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{6.597143in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{6.184953in}}%
\pgfpathlineto{\pgfqpoint{16.672400in}{6.644175in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{6.183955in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{7.093870in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{6.550703in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{6.635579in}}%
\pgfpathlineto{\pgfqpoint{16.660000in}{6.328520in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{6.726612in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{6.757192in}}%
\pgfpathlineto{\pgfqpoint{16.652560in}{6.593342in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{6.054937in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{6.480471in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{6.949000in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{6.439121in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{6.474206in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{6.797171in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{6.611396in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{6.277380in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{6.852417in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{6.772268in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{6.885742in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{6.784237in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{6.401515in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{6.392866in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{6.120914in}}%
\pgfpathlineto{\pgfqpoint{16.612880in}{6.280430in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{6.627627in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{6.200970in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{6.531601in}}%
\pgfpathlineto{\pgfqpoint{16.602960in}{6.494288in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{6.377295in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{6.568332in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{6.553307in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{6.520314in}}%
\pgfpathlineto{\pgfqpoint{16.590560in}{6.564690in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{6.765902in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{6.641157in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{6.587196in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{6.824340in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{6.769366in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{6.872814in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{6.807000in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{6.936501in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{6.683796in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{6.657227in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{6.477899in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{6.490927in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{6.787587in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{6.230260in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{5.937267in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{6.511379in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{6.311611in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{6.565782in}}%
\pgfpathlineto{\pgfqpoint{16.543440in}{6.504257in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{6.451098in}}%
\pgfpathlineto{\pgfqpoint{16.538480in}{6.674124in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{6.684814in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{6.835939in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{6.669965in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{6.759374in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{6.692481in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{7.327513in}}%
\pgfpathlineto{\pgfqpoint{16.521120in}{6.815976in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{6.933542in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{6.810340in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{6.661191in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{6.890896in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{6.462929in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{6.814148in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{6.822307in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{7.221287in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{6.771768in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{6.678959in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{6.519819in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{6.553381in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{6.318599in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{6.774464in}}%
\pgfpathlineto{\pgfqpoint{16.483920in}{6.511594in}}%
\pgfpathlineto{\pgfqpoint{16.481440in}{6.165790in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{6.313570in}}%
\pgfpathlineto{\pgfqpoint{16.476480in}{6.030146in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{7.167482in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{6.963814in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{6.561587in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{6.696810in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{6.378071in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{6.827685in}}%
\pgfpathlineto{\pgfqpoint{16.459120in}{7.051136in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{6.702489in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{6.625915in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{6.701401in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{6.313423in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{7.677178in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{6.523186in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{6.629186in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{5.732953in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{7.197697in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{7.575707in}}%
\pgfpathlineto{\pgfqpoint{16.431840in}{7.130397in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{6.637649in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{6.761954in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{6.661826in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.897817in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{6.506873in}}%
\pgfpathlineto{\pgfqpoint{16.416960in}{6.613080in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{6.603445in}}%
\pgfpathlineto{\pgfqpoint{16.412000in}{6.500424in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{6.770503in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{6.216145in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{5.995321in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{6.331751in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{6.101669in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{6.283614in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{6.058384in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{6.772602in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{6.029820in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{6.845037in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{6.826183in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{7.022215in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{5.954862in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{6.828253in}}%
\pgfpathlineto{\pgfqpoint{16.374800in}{6.465575in}}%
\pgfpathlineto{\pgfqpoint{16.372320in}{6.388242in}}%
\pgfpathlineto{\pgfqpoint{16.369840in}{6.332461in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{6.512639in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{6.522463in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{6.625572in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{6.149623in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{6.488045in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{6.313006in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{6.677271in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{6.806895in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{6.458429in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{6.499703in}}%
\pgfpathlineto{\pgfqpoint{16.342560in}{7.133557in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{6.041841in}}%
\pgfpathlineto{\pgfqpoint{16.337600in}{6.363972in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{6.738175in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{6.618153in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{6.649617in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{6.464301in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{6.819368in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{6.531227in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{7.142617in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{6.912761in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{6.852274in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{6.636842in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{5.853472in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{6.715842in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{6.981207in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{6.630679in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{6.103697in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{6.597441in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{6.788238in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{6.287102in}}%
\pgfpathlineto{\pgfqpoint{16.290480in}{6.147427in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{6.662265in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{6.316116in}}%
\pgfpathlineto{\pgfqpoint{16.283040in}{6.300633in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{6.078015in}}%
\pgfpathlineto{\pgfqpoint{16.278080in}{6.271970in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{6.202698in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{6.412594in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{6.606866in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{6.453470in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{6.205155in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{6.353737in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{6.483658in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{6.390504in}}%
\pgfpathlineto{\pgfqpoint{16.255760in}{6.135451in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{6.485359in}}%
\pgfpathlineto{\pgfqpoint{16.250800in}{5.593143in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{6.363566in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{6.752759in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{6.246385in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{6.129206in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{6.473655in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{6.147309in}}%
\pgfpathlineto{\pgfqpoint{16.233440in}{7.153343in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{5.962722in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{5.990911in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{6.512530in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{6.284548in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{6.765115in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{6.247063in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{6.714447in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{6.921774in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{6.909600in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{6.569799in}}%
\pgfpathlineto{\pgfqpoint{16.206160in}{6.887776in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{7.378908in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{6.417529in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{6.786941in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{6.913490in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{6.607626in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{6.644573in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{6.814009in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{6.467879in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{5.954222in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{6.491024in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{6.439854in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{6.427779in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{6.907491in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{6.509930in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{6.312449in}}%
\pgfpathlineto{\pgfqpoint{16.166480in}{6.760441in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{6.641767in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{6.532849in}}%
\pgfpathlineto{\pgfqpoint{16.159040in}{6.460156in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{6.509348in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{6.687873in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{6.212924in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{6.809269in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{6.242524in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{6.298128in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{6.334074in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{6.507612in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{6.427427in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{6.160993in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{6.264617in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{6.248480in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{6.114797in}}%
\pgfpathlineto{\pgfqpoint{16.124320in}{6.353546in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{6.489814in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{6.060907in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{6.739144in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{6.999453in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{7.332742in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{6.496083in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{6.117277in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{6.442142in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{6.408558in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{6.732114in}}%
\pgfpathlineto{\pgfqpoint{16.097040in}{6.266884in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{6.300744in}}%
\pgfpathlineto{\pgfqpoint{16.092080in}{6.614428in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{7.175392in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{6.427141in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{6.341275in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{6.313884in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{6.190321in}}%
\pgfpathlineto{\pgfqpoint{16.077200in}{6.105402in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{6.359260in}}%
\pgfpathlineto{\pgfqpoint{16.072240in}{6.197217in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{6.232212in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{6.051754in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{6.366303in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{6.339245in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{6.295011in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{6.670098in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{6.273163in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{6.831223in}}%
\pgfpathlineto{\pgfqpoint{16.049920in}{6.730999in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{6.324106in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{6.574418in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{6.626401in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{6.308030in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{6.729326in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{5.896869in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{7.065140in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{6.574000in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{6.608281in}}%
\pgfpathlineto{\pgfqpoint{16.025120in}{6.304228in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{6.348192in}}%
\pgfpathlineto{\pgfqpoint{16.020160in}{6.695913in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{6.136452in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{6.323113in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{6.366089in}}%
\pgfpathlineto{\pgfqpoint{16.010240in}{6.293757in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{6.238192in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{6.927064in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{6.532196in}}%
\pgfpathlineto{\pgfqpoint{16.000320in}{6.114542in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{6.528828in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{6.593749in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{6.506761in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{6.404408in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{6.167095in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{6.303157in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{6.258074in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{6.441184in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{6.098843in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{6.762122in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{6.661529in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{6.240617in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{6.418293in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{6.804961in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{6.748692in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{7.125153in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{6.693713in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{6.652156in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{6.771532in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{6.724901in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{6.382972in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{7.020495in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{6.871381in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{5.899805in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{6.187954in}}%
\pgfpathlineto{\pgfqpoint{15.935840in}{6.720457in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{6.273894in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{6.419329in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{5.853183in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{6.627701in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{6.455336in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{6.125477in}}%
\pgfpathlineto{\pgfqpoint{15.918480in}{6.089128in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{5.933574in}}%
\pgfpathlineto{\pgfqpoint{15.913520in}{6.375144in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{6.456465in}}%
\pgfpathlineto{\pgfqpoint{15.908560in}{6.787836in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{5.942801in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{6.285204in}}%
\pgfpathlineto{\pgfqpoint{15.901120in}{6.345325in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{6.462435in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{6.101457in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{6.380458in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{6.894262in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{6.426690in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{6.878024in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{6.525540in}}%
\pgfpathlineto{\pgfqpoint{15.881280in}{6.322983in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{6.558467in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{6.615495in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{6.353709in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{6.377090in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{7.120266in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{7.420534in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{6.705645in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{6.126209in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{6.795868in}}%
\pgfpathlineto{\pgfqpoint{15.856480in}{6.598882in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{6.034957in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{6.158530in}}%
\pgfpathlineto{\pgfqpoint{15.849040in}{6.912934in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{5.952622in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{6.092770in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{6.183006in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{6.273448in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{6.471652in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{6.157675in}}%
\pgfpathlineto{\pgfqpoint{15.831680in}{6.423192in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{6.614481in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{7.045937in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{6.937226in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{6.863468in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{6.830789in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{6.705134in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{6.443775in}}%
\pgfpathlineto{\pgfqpoint{15.811840in}{6.552958in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{6.925981in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{6.564950in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{6.584354in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{6.366210in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{6.521259in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{6.276125in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{6.431716in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{6.794627in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{6.597933in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{6.675367in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{6.673794in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{7.093983in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{6.653188in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{6.698438in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{7.477876in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.941562in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{7.302199in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{7.122191in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{6.585057in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{6.996244in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{6.642804in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{6.628263in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{6.577239in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{6.517722in}}%
\pgfpathlineto{\pgfqpoint{15.749840in}{6.587893in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{6.855263in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{6.881404in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{6.508198in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{6.723042in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{6.624393in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{6.377226in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{6.854765in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{6.351388in}}%
\pgfpathlineto{\pgfqpoint{15.727520in}{6.591618in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{6.386399in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{6.662857in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{6.670653in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{6.729585in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{7.250293in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{6.629194in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{6.232354in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{5.872028in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{6.503161in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{6.211472in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{5.977147in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{5.723539in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{6.030194in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{5.987299in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{6.193263in}}%
\pgfpathlineto{\pgfqpoint{15.687840in}{6.142882in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{6.202927in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{6.215738in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{5.572081in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{6.582378in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{6.308463in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{6.248666in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{6.835842in}}%
\pgfpathlineto{\pgfqpoint{15.668000in}{6.071283in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{5.964452in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{6.394345in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{6.278353in}}%
\pgfpathlineto{\pgfqpoint{15.658080in}{6.805754in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{6.255478in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{6.237743in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{6.393677in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{5.716328in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{6.689270in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{6.472849in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{5.942492in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{6.563622in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{5.484352in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{6.117323in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{6.244595in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{6.123553in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{6.194622in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{6.272321in}}%
\pgfpathlineto{\pgfqpoint{15.620880in}{6.314146in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{6.554062in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{6.113824in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{6.211945in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{6.443341in}}%
\pgfpathlineto{\pgfqpoint{15.608480in}{6.147903in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{6.193476in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.294782in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{6.726666in}}%
\pgfpathlineto{\pgfqpoint{15.598560in}{6.561474in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{6.050073in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{6.959768in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{6.628503in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{6.836110in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{5.541638in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{5.873781in}}%
\pgfpathlineto{\pgfqpoint{15.581200in}{6.510985in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{6.399793in}}%
\pgfpathlineto{\pgfqpoint{15.576240in}{6.319873in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{6.518246in}}%
\pgfpathlineto{\pgfqpoint{15.571280in}{6.331761in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{6.631496in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{6.253635in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{6.640078in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{6.210199in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{6.525354in}}%
\pgfpathlineto{\pgfqpoint{15.556400in}{6.184110in}}%
\pgfpathlineto{\pgfqpoint{15.553920in}{6.451305in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{6.160314in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{6.295940in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{6.029434in}}%
\pgfpathlineto{\pgfqpoint{15.544000in}{6.691014in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{6.660116in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{6.526267in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{7.027279in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{6.143849in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{5.792341in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{6.114467in}}%
\pgfpathlineto{\pgfqpoint{15.526640in}{6.703679in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{6.065326in}}%
\pgfpathlineto{\pgfqpoint{15.521680in}{6.205481in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{6.235343in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{6.145584in}}%
\pgfpathlineto{\pgfqpoint{15.514240in}{6.298733in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{6.183052in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{6.194695in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{6.397355in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{6.030490in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{6.054132in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{6.335382in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{6.655066in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{6.583558in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{6.019017in}}%
\pgfpathlineto{\pgfqpoint{15.489440in}{6.379105in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{6.210503in}}%
\pgfpathlineto{\pgfqpoint{15.484480in}{6.335636in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{5.815970in}}%
\pgfpathlineto{\pgfqpoint{15.479520in}{6.514274in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{6.732149in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{6.060864in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{6.189939in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{6.665993in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{6.127893in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{6.383937in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.258813in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{5.877939in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{6.164764in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{6.054975in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{6.040868in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{6.448372in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{6.764985in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{6.147486in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{6.189690in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{6.318491in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{6.258148in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{6.223645in}}%
\pgfpathlineto{\pgfqpoint{15.432400in}{6.640496in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{6.166520in}}%
\pgfpathlineto{\pgfqpoint{15.427440in}{6.280776in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{6.307244in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{6.281228in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{6.320137in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{6.476935in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{6.193097in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{6.367001in}}%
\pgfpathlineto{\pgfqpoint{15.410080in}{5.980477in}}%
\pgfpathlineto{\pgfqpoint{15.407600in}{6.034373in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{6.139239in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{6.470799in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{6.329521in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{5.853734in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{6.328547in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{6.508244in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{6.236735in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{6.180792in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{6.273491in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{6.542355in}}%
\pgfpathlineto{\pgfqpoint{15.380320in}{6.497018in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{6.627664in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{6.488547in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{6.710196in}}%
\pgfpathlineto{\pgfqpoint{15.370400in}{6.257789in}}%
\pgfpathlineto{\pgfqpoint{15.367920in}{6.929902in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{6.134260in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{6.661356in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{6.685649in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{6.311548in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{6.303309in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{6.755950in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{6.452193in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{6.456868in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{6.827741in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{6.418178in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{6.225723in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{6.429486in}}%
\pgfpathlineto{\pgfqpoint{15.335680in}{6.495021in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{6.127780in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{6.225429in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{6.045292in}}%
\pgfpathlineto{\pgfqpoint{15.325760in}{6.068781in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{6.354386in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{6.252661in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{6.102985in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{6.242025in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{6.155368in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{6.636119in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{6.368183in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{6.290270in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{6.753911in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{6.398221in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{6.582674in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{6.402776in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{6.601492in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{6.271669in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{6.290768in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{6.146851in}}%
\pgfpathlineto{\pgfqpoint{15.283600in}{6.426817in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{6.600103in}}%
\pgfpathlineto{\pgfqpoint{15.278640in}{6.458202in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{6.866620in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{6.725654in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{6.695710in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{5.622492in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{6.238439in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{6.335124in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{6.314429in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{6.905381in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{6.447542in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{6.276775in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{6.433572in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{6.356706in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{6.266290in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{6.325377in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{6.220026in}}%
\pgfpathlineto{\pgfqpoint{15.238960in}{6.475196in}}%
\pgfpathlineto{\pgfqpoint{15.236480in}{6.039958in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{6.092822in}}%
\pgfpathlineto{\pgfqpoint{15.231520in}{6.434926in}}%
\pgfpathlineto{\pgfqpoint{15.229040in}{6.212650in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{6.100166in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{6.226464in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{5.972788in}}%
\pgfpathlineto{\pgfqpoint{15.219120in}{6.402088in}}%
\pgfpathlineto{\pgfqpoint{15.216640in}{6.158524in}}%
\pgfpathlineto{\pgfqpoint{15.214160in}{6.234865in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{6.425449in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{6.758028in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{6.353326in}}%
\pgfpathlineto{\pgfqpoint{15.204240in}{6.535265in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{6.317265in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{6.302322in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{6.335627in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{6.845226in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{6.338165in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{6.589467in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{6.713750in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{6.195491in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{6.606492in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{6.429931in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{6.247149in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{6.800820in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{6.431322in}}%
\pgfpathlineto{\pgfqpoint{15.169520in}{6.251069in}}%
\pgfpathlineto{\pgfqpoint{15.167040in}{6.367404in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{6.505832in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{6.128374in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{6.622309in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{6.632127in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{6.801035in}}%
\pgfpathlineto{\pgfqpoint{15.152160in}{6.541630in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{6.716198in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{6.896996in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{6.342525in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{6.267170in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{6.377344in}}%
\pgfpathlineto{\pgfqpoint{15.137280in}{7.164934in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{7.159286in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{6.755337in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{6.463865in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{6.328757in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{6.390459in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{6.256025in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{6.333897in}}%
\pgfpathlineto{\pgfqpoint{15.117440in}{6.044473in}}%
\pgfpathlineto{\pgfqpoint{15.114960in}{6.652089in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{6.499592in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{6.866998in}}%
\pgfpathlineto{\pgfqpoint{15.107520in}{7.306701in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{6.945806in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{6.622954in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{7.018149in}}%
\pgfpathlineto{\pgfqpoint{15.097600in}{6.726756in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{6.295011in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{6.698517in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{6.718108in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{6.609264in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{6.656679in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{6.745142in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{6.596828in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{6.794624in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{6.619859in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{6.757472in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{6.758281in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{6.684867in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{6.624631in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{6.815516in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{6.867521in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{7.168894in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.814169in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{6.905697in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{6.718446in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{6.762740in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{6.717897in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{6.591209in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{6.850035in}}%
\pgfpathlineto{\pgfqpoint{15.038080in}{6.684029in}}%
\pgfpathlineto{\pgfqpoint{15.035600in}{6.868813in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{6.640556in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{6.872774in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{6.343112in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{6.742034in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{6.973561in}}%
\pgfpathlineto{\pgfqpoint{15.020720in}{6.801521in}}%
\pgfpathlineto{\pgfqpoint{15.018240in}{6.861597in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{7.063855in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{6.561571in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{7.404021in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{6.413790in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{6.576957in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{6.247386in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.347973in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.353407in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{6.955166in}}%
\pgfpathlineto{\pgfqpoint{14.993440in}{6.548113in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{6.161259in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{6.629965in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{6.848685in}}%
\pgfpathlineto{\pgfqpoint{14.983520in}{6.641622in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{7.079558in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{6.289214in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{6.659635in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{6.630470in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{6.946332in}}%
\pgfpathlineto{\pgfqpoint{14.968640in}{6.436603in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{6.535408in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{6.863074in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{6.613074in}}%
\pgfpathlineto{\pgfqpoint{14.958720in}{6.121871in}}%
\pgfpathlineto{\pgfqpoint{14.956240in}{6.591697in}}%
\pgfpathlineto{\pgfqpoint{14.953760in}{6.263259in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{6.517849in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{6.253779in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{6.231865in}}%
\pgfpathlineto{\pgfqpoint{14.943840in}{6.032215in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{6.585400in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{6.473521in}}%
\pgfpathlineto{\pgfqpoint{14.936400in}{6.127648in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{6.395802in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{6.214973in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{6.376105in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{6.614267in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{6.296749in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{6.523630in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{6.557422in}}%
\pgfpathlineto{\pgfqpoint{14.916560in}{6.328292in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{6.426735in}}%
\pgfpathlineto{\pgfqpoint{14.911600in}{6.555103in}}%
\pgfpathlineto{\pgfqpoint{14.909120in}{6.548820in}}%
\pgfpathlineto{\pgfqpoint{14.906640in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{6.330757in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{5.835677in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{6.640429in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{6.535474in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{6.195627in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{6.043528in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{6.416678in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{6.978847in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{6.354578in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{6.460767in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{6.545927in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{6.469362in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{6.139614in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{6.574707in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{6.579981in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{6.380191in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{6.446513in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{5.811147in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{6.413133in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{6.051918in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{6.449728in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{6.362221in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{6.546342in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{6.323034in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{5.808034in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{6.361456in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{6.410724in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{5.889165in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{6.350368in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{6.828942in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{6.367012in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{6.309630in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{6.501306in}}%
\pgfpathlineto{\pgfqpoint{14.819840in}{6.600931in}}%
\pgfpathlineto{\pgfqpoint{14.817360in}{6.794513in}}%
\pgfpathlineto{\pgfqpoint{14.814880in}{6.629367in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{7.298115in}}%
\pgfpathlineto{\pgfqpoint{14.809920in}{6.697118in}}%
\pgfpathlineto{\pgfqpoint{14.807440in}{6.590788in}}%
\pgfpathlineto{\pgfqpoint{14.804960in}{6.434503in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{6.376615in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{6.837727in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{6.401504in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{6.726727in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{6.269765in}}%
\pgfpathlineto{\pgfqpoint{14.790080in}{6.431416in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{6.251841in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{6.314621in}}%
\pgfpathlineto{\pgfqpoint{14.780160in}{6.468411in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{6.047285in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{6.705379in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{6.494305in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{5.896769in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{6.247482in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{6.152292in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{6.417133in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{6.209088in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{6.771479in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{6.684639in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{6.405808in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{6.321177in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{6.338407in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{6.146063in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{5.990238in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{6.543073in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{5.872937in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{6.820506in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{5.631978in}}%
\pgfpathlineto{\pgfqpoint{14.730560in}{6.791877in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{6.659378in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{5.628267in}}%
\pgfpathlineto{\pgfqpoint{14.723120in}{5.985866in}}%
\pgfpathlineto{\pgfqpoint{14.720640in}{6.488535in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{6.266000in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{6.540984in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{6.474955in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{6.519032in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{6.646118in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{6.540533in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{6.634637in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{6.662513in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{6.684561in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{6.592189in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{6.635292in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{6.501034in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{6.591326in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{6.600329in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{6.571877in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{6.756922in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{6.377401in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{6.134985in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{6.219189in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{6.491005in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{6.432477in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{6.102963in}}%
\pgfpathlineto{\pgfqpoint{14.663600in}{6.135529in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{6.022055in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{6.371623in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{6.705153in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{6.074565in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{6.534871in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{6.022467in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{6.885435in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{5.897349in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{6.752688in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{6.629528in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{6.655247in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{6.711311in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{6.508494in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{6.794651in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{6.580903in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{6.595913in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{6.697035in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{6.728650in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{6.544926in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{6.634160in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{6.450697in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{6.614660in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{6.909189in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{7.280464in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{6.803753in}}%
\pgfpathlineto{\pgfqpoint{14.599120in}{6.386727in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{7.322495in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{6.794555in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{6.712836in}}%
\pgfpathlineto{\pgfqpoint{14.589200in}{6.350476in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{6.589660in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{6.238627in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{6.297700in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{6.381001in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{5.961355in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{5.978611in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{5.991416in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{6.441301in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{5.915493in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{6.078544in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{6.082245in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{6.482900in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{5.939930in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{5.797599in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{6.217797in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{5.968169in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{6.607063in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{5.935838in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{5.769341in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{6.423057in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{5.933271in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{6.178194in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{6.257382in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{6.027316in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{6.990232in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{6.621726in}}%
\pgfpathlineto{\pgfqpoint{14.522240in}{6.247698in}}%
\pgfpathlineto{\pgfqpoint{14.519760in}{6.886872in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{7.137265in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{6.170166in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{6.088347in}}%
\pgfpathlineto{\pgfqpoint{14.509840in}{6.954477in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{6.510131in}}%
\pgfpathlineto{\pgfqpoint{14.504880in}{6.138639in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{6.879584in}}%
\pgfpathlineto{\pgfqpoint{14.499920in}{6.046302in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{6.652065in}}%
\pgfpathlineto{\pgfqpoint{14.494960in}{6.749790in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{6.340736in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{6.375928in}}%
\pgfpathlineto{\pgfqpoint{14.487520in}{6.211184in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{6.685872in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{6.054774in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{6.202622in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{6.560033in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{6.338563in}}%
\pgfpathlineto{\pgfqpoint{14.472640in}{6.263511in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{6.561811in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{6.446135in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{6.180098in}}%
\pgfpathlineto{\pgfqpoint{14.462720in}{6.394997in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{7.047095in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{6.610074in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{7.084173in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{5.989229in}}%
\pgfpathlineto{\pgfqpoint{14.450320in}{6.689600in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{6.387098in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{6.825929in}}%
\pgfpathlineto{\pgfqpoint{14.442880in}{6.834151in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{6.609917in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{6.533918in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{7.143856in}}%
\pgfpathlineto{\pgfqpoint{14.432960in}{5.943830in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{6.384120in}}%
\pgfpathlineto{\pgfqpoint{14.428000in}{6.505001in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{7.015416in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{7.008527in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{6.305750in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{6.575266in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{6.424944in}}%
\pgfpathlineto{\pgfqpoint{14.413120in}{6.546280in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{6.505569in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{6.155743in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{6.566650in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{5.893263in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{6.453365in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{6.052511in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{6.637915in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{6.256165in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{6.569373in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{6.387226in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{6.093383in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{5.578518in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{6.092357in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{6.078152in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{6.312144in}}%
\pgfpathlineto{\pgfqpoint{14.373440in}{5.993468in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{5.675522in}}%
\pgfpathlineto{\pgfqpoint{14.368480in}{6.584263in}}%
\pgfpathlineto{\pgfqpoint{14.366000in}{6.417346in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{5.921940in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{5.966079in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{6.204808in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{6.408559in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{6.077759in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{6.233035in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{6.041000in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{6.124098in}}%
\pgfpathlineto{\pgfqpoint{14.343680in}{5.865162in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{6.308043in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{6.145617in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{6.401399in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{6.804500in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{6.231022in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{5.697105in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{6.372194in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{6.231806in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{5.878107in}}%
\pgfpathlineto{\pgfqpoint{14.318880in}{6.337966in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{6.438846in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{5.995602in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{6.318394in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{6.463561in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{6.346801in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{6.265016in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{6.418909in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{6.494251in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{5.966840in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{6.501542in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{5.980490in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{6.136118in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{6.172327in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{6.197466in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{6.895123in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{6.820118in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{6.942560in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{6.456615in}}%
\pgfpathlineto{\pgfqpoint{14.271760in}{6.689246in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{6.456428in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{6.393972in}}%
\pgfpathlineto{\pgfqpoint{14.264320in}{6.576165in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{5.911617in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{6.680574in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{6.605768in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{6.347236in}}%
\pgfpathlineto{\pgfqpoint{14.249440in}{6.127958in}}%
\pgfpathlineto{\pgfqpoint{14.246960in}{6.329660in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{6.631904in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{7.542742in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{5.929247in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{6.244049in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{7.005676in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{5.994404in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{6.102510in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{6.419385in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{6.427876in}}%
\pgfpathlineto{\pgfqpoint{14.222160in}{6.564737in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{6.903559in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{6.939210in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{6.725624in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{6.792373in}}%
\pgfpathlineto{\pgfqpoint{14.209760in}{7.532831in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{6.777298in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{6.941671in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{6.301333in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{6.012255in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{6.008366in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{5.509685in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{6.579060in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{6.415730in}}%
\pgfpathlineto{\pgfqpoint{14.187440in}{6.668869in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{4.713502in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{6.623337in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{5.993946in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{6.195046in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{6.986741in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{5.804644in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{5.975627in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{6.704408in}}%
\pgfpathlineto{\pgfqpoint{14.165120in}{6.248663in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{5.958284in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{6.801666in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{6.711830in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{6.259139in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{6.469627in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{6.920908in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{6.827206in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{6.443453in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{7.239338in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{6.404218in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{6.056554in}}%
\pgfpathlineto{\pgfqpoint{14.135360in}{6.493378in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{6.921093in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{6.540924in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{5.831375in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{6.450519in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{6.321861in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{6.245108in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{6.452963in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{6.590126in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{6.908721in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{6.410802in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{5.981997in}}%
\pgfpathlineto{\pgfqpoint{14.105600in}{7.123929in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{6.629654in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{6.658985in}}%
\pgfpathlineto{\pgfqpoint{14.098160in}{6.813180in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{7.004096in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{6.540575in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{6.575009in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{6.572686in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{7.166923in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{6.566402in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{6.515525in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{6.869167in}}%
\pgfpathlineto{\pgfqpoint{14.075840in}{6.745298in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{6.823151in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{6.630085in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{6.598358in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{6.309718in}}%
\pgfpathlineto{\pgfqpoint{14.063440in}{6.472707in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{6.400673in}}%
\pgfpathlineto{\pgfqpoint{14.058480in}{6.673092in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{6.242157in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{6.713129in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{6.640598in}}%
\pgfpathlineto{\pgfqpoint{14.048560in}{6.561493in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{6.228530in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{6.609155in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{6.805221in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{7.054922in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{6.195736in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{6.799933in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{5.851565in}}%
\pgfpathlineto{\pgfqpoint{14.028720in}{6.121370in}}%
\pgfpathlineto{\pgfqpoint{14.026240in}{6.497381in}}%
\pgfpathlineto{\pgfqpoint{14.023760in}{6.240652in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{6.611899in}}%
\pgfpathlineto{\pgfqpoint{14.018800in}{6.239119in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{6.196610in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{6.335671in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{6.337000in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{5.925526in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{6.294256in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{6.319861in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{6.257893in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{6.153005in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{6.419332in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{6.616537in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{6.369371in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{6.130613in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{6.103202in}}%
\pgfpathlineto{\pgfqpoint{13.984080in}{6.415372in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{5.504576in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{6.684700in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{5.942735in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{6.760170in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{5.989143in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{6.256717in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{6.136068in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{6.663435in}}%
\pgfpathlineto{\pgfqpoint{13.961760in}{5.947509in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{6.464364in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{6.086213in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{6.334750in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{6.612820in}}%
\pgfpathlineto{\pgfqpoint{13.949360in}{7.028206in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{6.113848in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{6.250433in}}%
\pgfpathlineto{\pgfqpoint{13.941920in}{5.990159in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{6.568431in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{6.463441in}}%
\pgfpathlineto{\pgfqpoint{13.934480in}{6.154647in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{6.005174in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{6.639500in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{5.798384in}}%
\pgfpathlineto{\pgfqpoint{13.924560in}{6.311144in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{6.384174in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{6.371638in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{5.809025in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{5.988712in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{6.238211in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{6.374902in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{5.704583in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{5.525140in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{6.016766in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{6.126979in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{6.118351in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{6.276474in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{6.154209in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{6.339023in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{6.549776in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{6.051407in}}%
\pgfpathlineto{\pgfqpoint{13.882400in}{5.907840in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{5.743941in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{6.505111in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{6.292870in}}%
\pgfpathlineto{\pgfqpoint{13.872480in}{6.305193in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{6.151658in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{6.223771in}}%
\pgfpathlineto{\pgfqpoint{13.865040in}{6.127063in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{5.817523in}}%
\pgfpathlineto{\pgfqpoint{13.860080in}{6.237889in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{6.244375in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{6.381242in}}%
\pgfpathlineto{\pgfqpoint{13.852640in}{6.322338in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{7.010685in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{5.728851in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{6.716781in}}%
\pgfpathlineto{\pgfqpoint{13.842720in}{5.705203in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{6.288002in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{5.945498in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{6.406882in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{6.090676in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{6.455417in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{6.102271in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{5.675920in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{5.671689in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{6.202311in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{6.348901in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{6.730903in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{6.252524in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{6.452243in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{6.165485in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{6.236611in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{6.397839in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{6.151745in}}%
\pgfpathlineto{\pgfqpoint{13.798080in}{6.656276in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{6.688024in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{6.145325in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{6.823443in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{6.033470in}}%
\pgfpathlineto{\pgfqpoint{13.785680in}{6.654967in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{6.620794in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{7.158261in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{6.833514in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{6.501338in}}%
\pgfpathlineto{\pgfqpoint{13.773280in}{5.967715in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.287979in}}%
\pgfpathlineto{\pgfqpoint{13.768320in}{6.316499in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{5.512206in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{6.057079in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{5.827003in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{6.083338in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{6.131629in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{6.246971in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{6.238787in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{6.756730in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{6.051785in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{6.380545in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{6.135052in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{6.986312in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{6.220292in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{6.860777in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{6.221970in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{6.587789in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{6.430739in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{5.829064in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{6.538701in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{6.680146in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{6.695594in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{6.780406in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{6.470444in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{7.469669in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{6.546577in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{6.948182in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{6.371798in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{6.538193in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{6.178410in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{6.591405in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{6.354646in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{6.634296in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{6.874103in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{6.828047in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{7.197591in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{6.014096in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{6.781760in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{6.909843in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{6.528232in}}%
\pgfpathlineto{\pgfqpoint{13.669120in}{6.186577in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{6.723833in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{6.979457in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{5.957892in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{6.409873in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{5.818004in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{6.684257in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{6.926559in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{6.846816in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{6.852035in}}%
\pgfpathlineto{\pgfqpoint{13.644320in}{7.184651in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{6.621430in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{7.032905in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{6.126577in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{6.896215in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{6.308379in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{6.955547in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{6.220026in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{6.220309in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{6.395993in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{6.440720in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{5.618810in}}%
\pgfpathlineto{\pgfqpoint{13.614560in}{6.480873in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{6.548385in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{6.772796in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{7.095288in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{6.594282in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{6.593712in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{6.598417in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{6.704546in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{5.475054in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{6.587090in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{6.390284in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{6.600491in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{6.435019in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{6.255406in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{6.353319in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{6.151739in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{6.267582in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{5.665135in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{5.985316in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{6.574912in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{6.118139in}}%
\pgfpathlineto{\pgfqpoint{13.562480in}{5.847870in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{6.024433in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{6.746556in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{5.976317in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{5.983550in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{6.325976in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{5.342582in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{5.632989in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{5.975375in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{6.767567in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{5.810627in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{6.746791in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{6.027625in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{6.239132in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{6.160937in}}%
\pgfpathlineto{\pgfqpoint{13.525280in}{6.761925in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{6.655407in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{6.170516in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{6.586849in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{5.974927in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{6.045346in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{6.260539in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{6.350057in}}%
\pgfpathlineto{\pgfqpoint{13.505440in}{6.450193in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{6.157327in}}%
\pgfpathlineto{\pgfqpoint{13.500480in}{6.866233in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{6.555122in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{7.024979in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{6.827439in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{6.225223in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{6.608661in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{6.461245in}}%
\pgfpathlineto{\pgfqpoint{13.483120in}{6.756209in}}%
\pgfpathlineto{\pgfqpoint{13.480640in}{6.564968in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{6.452418in}}%
\pgfpathlineto{\pgfqpoint{13.475680in}{5.987345in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{6.326761in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{6.448586in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{6.430128in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{5.983494in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{6.220722in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{6.829591in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{6.095438in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{6.433214in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{6.192954in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{6.696802in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{6.358264in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{6.328726in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{6.861141in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{6.269809in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{5.940829in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{6.422252in}}%
\pgfpathlineto{\pgfqpoint{13.433520in}{6.252328in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{6.378469in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{6.255767in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{6.354588in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{6.678052in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{5.292266in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{5.950663in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{6.170128in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{5.975914in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{6.219567in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{6.669376in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{6.315688in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{5.586197in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{6.272025in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{6.606175in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{6.010430in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{7.091609in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{6.156691in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{6.710296in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{6.212491in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{6.391871in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{5.881379in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{5.428502in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{6.315676in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{6.543800in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{5.470844in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{6.723412in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{6.884995in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{6.730794in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{6.705744in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{5.722340in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{6.505019in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{6.696734in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{6.110893in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{6.614284in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{5.924890in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{6.628607in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{5.788896in}}%
\pgfpathlineto{\pgfqpoint{13.339280in}{5.936938in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{6.639401in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{6.589676in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{6.642676in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{5.424276in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{6.064463in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{5.512221in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{5.945892in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{6.476928in}}%
\pgfpathlineto{\pgfqpoint{13.316960in}{6.317218in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{6.364314in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{6.336363in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{6.993694in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{5.581624in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{5.844385in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{6.437733in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{7.183896in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{6.190608in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{6.458527in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{5.972001in}}%
\pgfpathlineto{\pgfqpoint{13.289680in}{6.019316in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{5.896703in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{6.480466in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{6.085651in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{6.462061in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{6.511560in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{6.155118in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{6.319365in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{6.378946in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{5.959048in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{6.200509in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{6.500130in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{5.899588in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{6.083784in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{5.868086in}}%
\pgfpathlineto{\pgfqpoint{13.252480in}{6.391198in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{6.598816in}}%
\pgfpathlineto{\pgfqpoint{13.247520in}{6.031074in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{6.270506in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{6.305508in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{6.367715in}}%
\pgfpathlineto{\pgfqpoint{13.237600in}{7.419213in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{6.709963in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{6.859195in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{7.176587in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{6.363965in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{6.441816in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{6.622661in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{6.288871in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{6.693583in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{6.516719in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{6.734364in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{7.328853in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{6.663749in}}%
\pgfpathlineto{\pgfqpoint{13.205360in}{6.417808in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{6.062188in}}%
\pgfpathlineto{\pgfqpoint{13.200400in}{6.205014in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{6.677259in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{6.914603in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{6.181272in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{6.223885in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{5.978329in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{6.609062in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{5.562343in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{6.718351in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{6.853909in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{6.902360in}}%
\pgfpathlineto{\pgfqpoint{13.173120in}{6.080514in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{6.766907in}}%
\pgfpathlineto{\pgfqpoint{13.168160in}{6.041701in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{6.595721in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{7.436894in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{6.887946in}}%
\pgfpathlineto{\pgfqpoint{13.155760in}{5.773635in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{6.198112in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{6.575230in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{6.626459in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{6.425945in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{6.333900in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{6.049782in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{6.114408in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{5.890818in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{5.612830in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{6.238153in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{6.161274in}}%
\pgfpathlineto{\pgfqpoint{13.126000in}{6.240211in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{6.445375in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{6.166119in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{6.345997in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{6.046842in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{6.212518in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{5.968945in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{5.647423in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{6.051352in}}%
\pgfpathlineto{\pgfqpoint{13.103680in}{6.251075in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{6.146491in}}%
\pgfpathlineto{\pgfqpoint{13.098720in}{6.384174in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{6.473927in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{6.182585in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{6.448535in}}%
\pgfpathlineto{\pgfqpoint{13.088800in}{6.297078in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{6.011827in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{6.070814in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{7.059276in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{6.447243in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{6.440381in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{6.315214in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{5.577541in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{6.120641in}}%
\pgfpathlineto{\pgfqpoint{13.066480in}{6.019870in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{6.688217in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{5.858835in}}%
\pgfpathlineto{\pgfqpoint{13.059040in}{6.337843in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{5.720970in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{6.596794in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{5.355134in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{6.424092in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{6.661947in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{6.466767in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{6.068444in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{6.252339in}}%
\pgfpathlineto{\pgfqpoint{13.036720in}{6.244868in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{6.820661in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{6.366844in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{6.491949in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{6.447859in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{6.841177in}}%
\pgfpathlineto{\pgfqpoint{13.021840in}{6.451678in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{6.377643in}}%
\pgfpathlineto{\pgfqpoint{13.016880in}{5.356612in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{6.524241in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{6.691056in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{6.667359in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{6.807597in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{6.200932in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{6.206123in}}%
\pgfpathlineto{\pgfqpoint{12.999520in}{6.356856in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{6.046307in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{6.061180in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{6.240693in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{6.370586in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{6.390727in}}%
\pgfpathlineto{\pgfqpoint{12.984640in}{6.161085in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{5.623398in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{5.230321in}}%
\pgfpathlineto{\pgfqpoint{12.977200in}{6.296204in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{6.200772in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{6.379522in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{6.264581in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{5.975690in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{6.229366in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{5.898366in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{6.525900in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{6.472460in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{6.348120in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{6.293337in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{6.676673in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{6.213953in}}%
\pgfpathlineto{\pgfqpoint{12.944960in}{6.248452in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{6.018814in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{6.338902in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{6.576583in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{6.299741in}}%
\pgfpathlineto{\pgfqpoint{12.932560in}{6.617837in}}%
\pgfpathlineto{\pgfqpoint{12.930080in}{5.978826in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{6.333280in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{5.247902in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{6.962834in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{7.132501in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{5.643400in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{5.117709in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{6.492261in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{5.552247in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{6.280580in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{6.319966in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{5.828350in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{7.016499in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{6.385296in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{6.169146in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{6.883389in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{6.638338in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{5.825201in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{6.597619in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{6.303131in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{6.440111in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{6.127191in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{6.433475in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{6.437539in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{6.374089in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{6.280393in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{6.486398in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{6.621495in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{6.445259in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{6.180075in}}%
\pgfpathlineto{\pgfqpoint{12.855680in}{6.291186in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{6.238763in}}%
\pgfpathlineto{\pgfqpoint{12.850720in}{6.185321in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{6.423603in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{6.013326in}}%
\pgfpathlineto{\pgfqpoint{12.843280in}{6.469407in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{6.419185in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{6.589120in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{6.494210in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{6.341265in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{6.749034in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{6.010834in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{6.768809in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{6.270461in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{6.333837in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{7.109106in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{6.676682in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{7.154096in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{6.197207in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{6.276099in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{5.656537in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{6.432606in}}%
\pgfpathlineto{\pgfqpoint{12.798640in}{6.622126in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{6.424765in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{6.499465in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{6.959380in}}%
\pgfpathlineto{\pgfqpoint{12.788720in}{6.908659in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{6.352310in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{6.863596in}}%
\pgfpathlineto{\pgfqpoint{12.781280in}{6.252345in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{6.373810in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{6.312364in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{6.308453in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{5.944028in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{6.545628in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{6.576210in}}%
\pgfpathlineto{\pgfqpoint{12.763920in}{6.686153in}}%
\pgfpathlineto{\pgfqpoint{12.761440in}{6.660181in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{6.755850in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{6.249646in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{6.138808in}}%
\pgfpathlineto{\pgfqpoint{12.751520in}{6.479716in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{6.742003in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{6.210855in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{6.512883in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{6.184666in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{6.755060in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{6.536079in}}%
\pgfpathlineto{\pgfqpoint{12.734160in}{6.196839in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{6.247069in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{6.157284in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{6.899183in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{6.053700in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{6.438100in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{6.494318in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{6.042672in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{5.959703in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{5.869225in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{6.268852in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{6.207997in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{6.526028in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{6.013185in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{6.093670in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{6.122543in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{6.280539in}}%
\pgfpathlineto{\pgfqpoint{12.692000in}{5.901992in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{6.443869in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{5.462900in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{6.118055in}}%
\pgfpathlineto{\pgfqpoint{12.682080in}{5.844785in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{6.743612in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{6.237665in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{6.565947in}}%
\pgfpathlineto{\pgfqpoint{12.672160in}{6.578421in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{6.174494in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{6.218832in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{7.032429in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{5.965761in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{6.215752in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{5.893515in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{6.826829in}}%
\pgfpathlineto{\pgfqpoint{12.652320in}{4.843900in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{5.650335in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{6.819982in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{5.972275in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{6.497428in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{6.511519in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{6.260704in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{6.057697in}}%
\pgfpathlineto{\pgfqpoint{12.632480in}{6.413312in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{5.974985in}}%
\pgfpathlineto{\pgfqpoint{12.627520in}{5.778333in}}%
\pgfpathlineto{\pgfqpoint{12.625040in}{6.449162in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{6.033304in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{6.274235in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{6.517805in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{6.209744in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{6.402583in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{6.633522in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{6.906344in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{6.379597in}}%
\pgfpathlineto{\pgfqpoint{12.602720in}{6.799322in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{6.524631in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{6.753235in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{5.493096in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{6.429093in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{6.099672in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{6.582086in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{6.305984in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{6.447586in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{6.499446in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{6.454886in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{6.012325in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{6.036701in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{6.587098in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{5.891490in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{6.308553in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{6.508181in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{6.350576in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{6.149234in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{5.983893in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{6.568928in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{6.073189in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{6.363435in}}%
\pgfpathlineto{\pgfqpoint{12.545680in}{6.975130in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{6.247579in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{6.349465in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{6.384967in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{6.104745in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{6.540648in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{6.352815in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{6.432805in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{6.341496in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{6.237336in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{6.393356in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{6.375537in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{5.961726in}}%
\pgfpathlineto{\pgfqpoint{12.513440in}{6.061427in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{6.006448in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{5.879007in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{6.284639in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{5.984246in}}%
\pgfpathlineto{\pgfqpoint{12.501040in}{6.431240in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{6.127479in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{6.636390in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{6.139620in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{5.910916in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{6.118328in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{6.137810in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{6.023473in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{6.603923in}}%
\pgfpathlineto{\pgfqpoint{12.478720in}{6.264047in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{6.104314in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{6.344012in}}%
\pgfpathlineto{\pgfqpoint{12.471280in}{6.599643in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{6.084769in}}%
\pgfpathlineto{\pgfqpoint{12.466320in}{5.571068in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{6.390196in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{6.424057in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{7.113919in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{5.884343in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{5.981994in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{6.056908in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{5.902091in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{6.494339in}}%
\pgfpathlineto{\pgfqpoint{12.441520in}{6.221867in}}%
\pgfpathlineto{\pgfqpoint{12.439040in}{6.275783in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{6.731781in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{6.164959in}}%
\pgfpathlineto{\pgfqpoint{12.431600in}{6.199914in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{6.398698in}}%
\pgfpathlineto{\pgfqpoint{12.426640in}{7.302906in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{7.261548in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{6.350514in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{6.272167in}}%
\pgfpathlineto{\pgfqpoint{12.416720in}{6.813711in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{6.258242in}}%
\pgfpathlineto{\pgfqpoint{12.411760in}{6.565830in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{7.331439in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{6.454510in}}%
\pgfpathlineto{\pgfqpoint{12.404320in}{6.037719in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{5.859005in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{6.283520in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{5.921777in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{6.146626in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{6.127136in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{6.411629in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{6.106275in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{5.877369in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{6.281718in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{6.840878in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{5.967497in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{5.982015in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{6.431814in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{6.557846in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{6.629264in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{6.312692in}}%
\pgfpathlineto{\pgfqpoint{12.362160in}{6.445659in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{7.172003in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{6.576105in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{6.301888in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{6.216442in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{6.604071in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{6.700486in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{6.349062in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{6.394432in}}%
\pgfpathlineto{\pgfqpoint{12.339840in}{6.366312in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{6.140177in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{6.523033in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{6.516576in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{5.896375in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{6.388365in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{6.627153in}}%
\pgfpathlineto{\pgfqpoint{12.322480in}{6.340369in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{6.048323in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{6.329003in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{6.361369in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{6.217448in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{6.170389in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{6.535764in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{6.438913in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{6.241211in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{6.379614in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{6.442646in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{5.714521in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{5.973802in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{6.352552in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{6.423751in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{6.199421in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{6.548995in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{6.364955in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{5.933324in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{6.265522in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{6.012308in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{6.306721in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{5.951945in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{6.308343in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{6.408587in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{6.363406in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{6.211341in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{6.658726in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{6.708861in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{6.180128in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{6.200004in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{6.277565in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{6.499040in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{6.248935in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{6.126435in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{6.510858in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{6.406664in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{6.387572in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{6.112196in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{6.743201in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{6.615262in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{6.573134in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{6.455711in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{6.303357in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{6.718723in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.315366in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{6.317052in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{6.586120in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{6.279412in}}%
\pgfpathlineto{\pgfqpoint{12.200960in}{6.651788in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{6.596849in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{6.577199in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{6.369854in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{6.307986in}}%
\pgfpathlineto{\pgfqpoint{12.188560in}{6.630680in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{6.619438in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{6.226230in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{6.008083in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{6.608013in}}%
\pgfpathlineto{\pgfqpoint{12.176160in}{6.621050in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{6.313629in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{6.417336in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{6.270867in}}%
\pgfpathlineto{\pgfqpoint{12.166240in}{6.230387in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{5.880853in}}%
\pgfpathlineto{\pgfqpoint{12.161280in}{6.472572in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{6.393778in}}%
\pgfpathlineto{\pgfqpoint{12.156320in}{6.383302in}}%
\pgfpathlineto{\pgfqpoint{12.153840in}{6.292257in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{5.950607in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{6.384894in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{6.347826in}}%
\pgfpathlineto{\pgfqpoint{12.143920in}{7.128924in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{6.289140in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.345287in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{6.615259in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{6.570793in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.649390in}}%
\pgfpathlineto{\pgfqpoint{12.129040in}{6.300820in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{6.341997in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{6.866814in}}%
\pgfpathlineto{\pgfqpoint{12.121600in}{6.556941in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{6.774046in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{6.107544in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{6.751356in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{6.478306in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{6.530902in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{6.596998in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{6.699980in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{6.093314in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{6.663897in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{6.729804in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{7.397279in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{7.049637in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{6.387714in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{6.460963in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{7.043621in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{6.609363in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{6.661619in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{6.633482in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{6.667616in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{6.416334in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.292398in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{6.782811in}}%
\pgfpathlineto{\pgfqpoint{12.064560in}{6.589993in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{6.272518in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{6.871874in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{6.526375in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{6.474174in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{5.476112in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{6.340581in}}%
\pgfpathlineto{\pgfqpoint{12.047200in}{6.137662in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{6.417141in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{6.748474in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{6.068591in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{6.313605in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{6.078305in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{6.750544in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{6.656430in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{6.031796in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{6.469695in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{6.301206in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{5.719847in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{6.058521in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{6.465608in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{6.273046in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{6.678816in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{6.238369in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{5.722406in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{5.715672in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{6.075905in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{6.646701in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{6.330259in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{5.997757in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{6.340666in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{5.851044in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{5.644152in}}%
\pgfpathlineto{\pgfqpoint{11.982720in}{6.151073in}}%
\pgfpathlineto{\pgfqpoint{11.980240in}{5.761125in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{6.752174in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{6.648818in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{5.977414in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{6.106107in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{5.953553in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{6.074452in}}%
\pgfpathlineto{\pgfqpoint{11.962880in}{5.911795in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{6.256699in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{7.041307in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{6.532195in}}%
\pgfpathlineto{\pgfqpoint{11.952960in}{6.319971in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{6.713728in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{5.731036in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{6.206962in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{5.929140in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{6.200155in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{6.344737in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{6.564252in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{6.194646in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{6.042113in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{6.180655in}}%
\pgfpathlineto{\pgfqpoint{11.925680in}{5.934024in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{6.106397in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{6.118388in}}%
\pgfpathlineto{\pgfqpoint{11.918240in}{6.019563in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{6.265542in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{6.359930in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{6.561589in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{6.167717in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{6.260555in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{6.631062in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{6.291304in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{6.322483in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{6.470428in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{6.301214in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{6.138885in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{6.346341in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{6.429809in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{6.264114in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{6.010262in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{6.334096in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{5.896617in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{6.791795in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{6.568154in}}%
\pgfpathlineto{\pgfqpoint{11.866160in}{7.010735in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{5.972890in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{6.731946in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{6.307880in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{6.153234in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{7.001194in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{6.549791in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{6.205331in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{6.848836in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{7.152243in}}%
\pgfpathlineto{\pgfqpoint{11.841360in}{6.345165in}}%
\pgfpathlineto{\pgfqpoint{11.838880in}{6.174114in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{6.472106in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{6.924958in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{7.105808in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{6.427871in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{6.881127in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{6.591661in}}%
\pgfpathlineto{\pgfqpoint{11.821520in}{6.344050in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{6.524018in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{6.642242in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{6.459621in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{6.123699in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{6.203952in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{6.185077in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{6.585299in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{6.202795in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{6.297813in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{6.140934in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{6.724887in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{6.220741in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{6.460727in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{6.310647in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{6.279784in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{6.580916in}}%
\pgfpathlineto{\pgfqpoint{11.779360in}{6.126156in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{6.310654in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{6.134978in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{5.952030in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{6.716714in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{6.675343in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{5.947367in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{5.898264in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{6.120649in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{6.209307in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{6.300194in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{6.452305in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{6.318761in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{6.320109in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{6.008957in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{6.971803in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{5.984719in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{6.364786in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{6.336069in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{6.511932in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{6.159465in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{6.127920in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{6.843256in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{6.658100in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{6.319326in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{6.167491in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{6.518631in}}%
\pgfpathlineto{\pgfqpoint{11.712400in}{6.438350in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{6.153701in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{5.962173in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{6.091529in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{6.587530in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{6.473035in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{6.092052in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{6.232886in}}%
\pgfpathlineto{\pgfqpoint{11.692560in}{5.883739in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{6.626488in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{6.187465in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{5.952303in}}%
\pgfpathlineto{\pgfqpoint{11.682640in}{6.043855in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{6.201070in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{6.134998in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{6.116670in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{6.141385in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{6.178305in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{6.136969in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{6.176746in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{5.903607in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{6.268203in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{5.904036in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{6.074701in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{5.852283in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{6.115067in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{6.472091in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{5.904173in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{6.055727in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{11.638000in}{6.300329in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{5.913281in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{5.939739in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{6.254571in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{6.162172in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{6.240121in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{6.091468in}}%
\pgfpathlineto{\pgfqpoint{11.620640in}{5.913702in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{5.782244in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{6.329910in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{6.000629in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{5.981646in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{6.419877in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{6.015275in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{5.926078in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{6.007433in}}%
\pgfpathlineto{\pgfqpoint{11.598320in}{6.285145in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{6.100052in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{5.972889in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{6.160354in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{5.619335in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{5.730063in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{5.176858in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{5.059662in}}%
\pgfpathlineto{\pgfqpoint{11.578480in}{5.726399in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{6.171272in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{6.343478in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{6.033633in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{6.445631in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{6.164576in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{6.378621in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{5.855810in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{7.112403in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{6.583700in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{6.096976in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{5.925995in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{6.626335in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{6.369293in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{6.488608in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{6.385132in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{6.057928in}}%
\pgfpathlineto{\pgfqpoint{11.536320in}{6.234827in}}%
\pgfpathlineto{\pgfqpoint{11.533840in}{5.662004in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{5.610830in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{6.102243in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{6.555689in}}%
\pgfpathlineto{\pgfqpoint{11.523920in}{6.169610in}}%
\pgfpathlineto{\pgfqpoint{11.521440in}{6.054507in}}%
\pgfpathlineto{\pgfqpoint{11.518960in}{6.409821in}}%
\pgfpathlineto{\pgfqpoint{11.516480in}{6.443908in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{5.928203in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{6.942537in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{6.114765in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{6.455681in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{5.834306in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{6.155457in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{6.617911in}}%
\pgfpathlineto{\pgfqpoint{11.496640in}{6.690426in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{6.835147in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{6.334063in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{6.242739in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{6.381919in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{6.576183in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{6.234864in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{6.127398in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{6.110073in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{5.890177in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{6.727900in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{6.496041in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{6.781006in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{6.113033in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{6.457770in}}%
\pgfpathlineto{\pgfqpoint{11.459440in}{6.738772in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{6.069461in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{6.396953in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{6.707543in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{6.243985in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{6.580297in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{6.363639in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{6.691533in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{6.084961in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{6.210002in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{5.628000in}}%
\pgfpathlineto{\pgfqpoint{11.432160in}{6.305826in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{6.055614in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{6.247769in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{6.322042in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{6.476277in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{7.020195in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{6.061402in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{6.522282in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{7.122089in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{6.042153in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{6.247514in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{6.734942in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{5.875162in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{6.213757in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{5.762439in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{6.067673in}}%
\pgfpathlineto{\pgfqpoint{11.392480in}{6.555674in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{6.302043in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{6.515388in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{6.365604in}}%
\pgfpathlineto{\pgfqpoint{11.382560in}{6.772760in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{5.573281in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{6.693141in}}%
\pgfpathlineto{\pgfqpoint{11.375120in}{7.061965in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{6.291886in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{6.293801in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{5.650339in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{6.403033in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{5.673372in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{6.274358in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{6.521709in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{6.378056in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{6.276348in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{6.227923in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{6.073036in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{6.276001in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{5.827342in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{6.567951in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{6.592252in}}%
\pgfpathlineto{\pgfqpoint{11.335440in}{6.601456in}}%
\pgfpathlineto{\pgfqpoint{11.332960in}{6.375721in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{6.882928in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{7.332790in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{6.247228in}}%
\pgfpathlineto{\pgfqpoint{11.323040in}{6.399579in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{6.417867in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{6.764434in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{6.639585in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{5.977824in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{5.901571in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{6.266655in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{5.748330in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{6.385155in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{6.226301in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{5.807535in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{6.261815in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{6.060055in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{5.876284in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{6.679599in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{6.340924in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{6.302982in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{5.698429in}}%
\pgfpathlineto{\pgfqpoint{11.278400in}{6.106544in}}%
\pgfpathlineto{\pgfqpoint{11.275920in}{6.275896in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{6.148209in}}%
\pgfpathlineto{\pgfqpoint{11.270960in}{6.618107in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{6.539709in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{6.404831in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{6.404868in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{5.970365in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{6.633710in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{5.967854in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{6.306880in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{6.185436in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{6.292097in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{6.204800in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{6.401907in}}%
\pgfpathlineto{\pgfqpoint{11.241200in}{5.636952in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{5.969645in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{6.546412in}}%
\pgfpathlineto{\pgfqpoint{11.233760in}{6.414095in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{6.241226in}}%
\pgfpathlineto{\pgfqpoint{11.228800in}{6.126436in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{6.656138in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{6.499274in}}%
\pgfpathlineto{\pgfqpoint{11.221360in}{6.286618in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{6.501873in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{6.294257in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{6.248729in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{6.106825in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{5.973697in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{6.450026in}}%
\pgfpathlineto{\pgfqpoint{11.204000in}{6.266187in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{6.228146in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{5.711436in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{5.998608in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{6.351495in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{6.208750in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{6.329100in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{6.051725in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{6.284151in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{6.153752in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{6.069618in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{6.645283in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{5.430089in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{6.571995in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{5.946066in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{6.673582in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{6.630602in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{6.580149in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{6.596811in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{6.297321in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{6.043614in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{6.308660in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{6.373320in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{6.481046in}}%
\pgfpathlineto{\pgfqpoint{11.144480in}{6.587105in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{6.196978in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{6.123043in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{6.528367in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{6.130029in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{5.937748in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{6.343839in}}%
\pgfpathlineto{\pgfqpoint{11.127120in}{6.235152in}}%
\pgfpathlineto{\pgfqpoint{11.124640in}{6.452498in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{5.916325in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{6.446163in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{6.190277in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{5.981137in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{6.267724in}}%
\pgfpathlineto{\pgfqpoint{11.109760in}{7.053254in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{5.839915in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{6.191733in}}%
\pgfpathlineto{\pgfqpoint{11.102320in}{6.291256in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{5.980998in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{5.971387in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{5.980712in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{6.087139in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{6.393306in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{6.028611in}}%
\pgfpathlineto{\pgfqpoint{11.084960in}{6.395998in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{6.167056in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{6.199463in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{6.557100in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{6.057879in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{6.322678in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{6.245043in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{6.286130in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{6.015439in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{5.864715in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{6.090934in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{6.263569in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{6.102337in}}%
\pgfpathlineto{\pgfqpoint{11.052720in}{6.355350in}}%
\pgfpathlineto{\pgfqpoint{11.050240in}{6.155177in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{6.728730in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{6.378734in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{5.812754in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{6.403428in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{5.886898in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{6.311538in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{6.187208in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{6.409362in}}%
\pgfpathlineto{\pgfqpoint{11.027920in}{6.097670in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{6.621792in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{6.672977in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{6.522097in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{6.477379in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{6.694465in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{6.342121in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{6.788847in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{6.261563in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{6.319441in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{6.471082in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{6.702864in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{5.827372in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{6.613617in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{6.425825in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{6.635640in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{6.525882in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{6.080430in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{6.310113in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{6.147619in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{6.261798in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{6.336280in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{6.082099in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{6.401707in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{6.498019in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{6.727953in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{6.437889in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{6.243949in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{6.991428in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{6.569469in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{7.294688in}}%
\pgfpathlineto{\pgfqpoint{10.951040in}{6.707458in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{6.855275in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{6.842840in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{6.753579in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{6.898955in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{6.641434in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{6.796323in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{6.913958in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{6.543940in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{6.932318in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{6.973723in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{7.108310in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{6.657522in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{6.823186in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{6.406115in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{6.609811in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{6.765372in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{6.615918in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{6.516084in}}%
\pgfpathlineto{\pgfqpoint{10.903920in}{6.837891in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{6.811253in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{6.638070in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{6.895418in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{6.202319in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{6.594102in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{6.855317in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{6.812937in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{6.382853in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{6.005074in}}%
\pgfpathlineto{\pgfqpoint{10.879120in}{6.190339in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{5.976734in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{6.294570in}}%
\pgfpathlineto{\pgfqpoint{10.871680in}{6.263686in}}%
\pgfpathlineto{\pgfqpoint{10.869200in}{6.760700in}}%
\pgfpathlineto{\pgfqpoint{10.866720in}{5.934682in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{6.496594in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{6.058113in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{6.426457in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{5.970284in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{6.339324in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{6.440702in}}%
\pgfpathlineto{\pgfqpoint{10.849360in}{6.907157in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{5.953542in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{6.188799in}}%
\pgfpathlineto{\pgfqpoint{10.841920in}{6.161073in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{6.158013in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{5.831119in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{5.957243in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{6.165293in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{6.222847in}}%
\pgfpathlineto{\pgfqpoint{10.827040in}{6.391472in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{6.224445in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{6.658636in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{6.233565in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{5.269070in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{5.899200in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{6.179070in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{6.056914in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{6.102383in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{6.230031in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{6.736508in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{6.248498in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{6.307618in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{6.572656in}}%
\pgfpathlineto{\pgfqpoint{10.792320in}{6.454012in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{6.670019in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{6.201403in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{6.489670in}}%
\pgfpathlineto{\pgfqpoint{10.782400in}{6.336909in}}%
\pgfpathlineto{\pgfqpoint{10.779920in}{6.196084in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{5.915639in}}%
\pgfpathlineto{\pgfqpoint{10.774960in}{5.919947in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{6.477881in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{6.088890in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{6.025884in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{6.033698in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{6.355224in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{5.783450in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{6.532848in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{5.230197in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{5.701888in}}%
\pgfpathlineto{\pgfqpoint{10.750160in}{6.170039in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{6.138111in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{5.935418in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{6.587947in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{6.491528in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{6.330712in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{6.040758in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{6.139819in}}%
\pgfpathlineto{\pgfqpoint{10.730320in}{6.100410in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{5.881371in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{6.238093in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{6.245246in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{6.325389in}}%
\pgfpathlineto{\pgfqpoint{10.717920in}{6.038328in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{6.212356in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{6.718120in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{6.079890in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{6.441179in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{5.753837in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{6.041738in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{6.318379in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{6.332244in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{6.275182in}}%
\pgfpathlineto{\pgfqpoint{10.693120in}{6.178092in}}%
\pgfpathlineto{\pgfqpoint{10.690640in}{6.818625in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{6.525420in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{6.245567in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{6.214166in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{6.062132in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{6.528101in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{6.421533in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{5.514072in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{6.342186in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{4.627222in}}%
\pgfpathlineto{\pgfqpoint{10.665840in}{6.349440in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{6.169627in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{6.104202in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{5.532051in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{6.214282in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{5.748778in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{6.141260in}}%
\pgfpathlineto{\pgfqpoint{10.648480in}{5.943539in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{5.576526in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{6.127035in}}%
\pgfpathlineto{\pgfqpoint{10.641040in}{6.353486in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{6.267027in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{6.050645in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{5.993841in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{6.854995in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{5.944762in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{6.169770in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{6.246214in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{5.884732in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{6.461638in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{6.805043in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{6.296518in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{6.629387in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{6.429263in}}%
\pgfpathlineto{\pgfqpoint{10.603840in}{6.234022in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{6.261425in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{5.921229in}}%
\pgfpathlineto{\pgfqpoint{10.596400in}{5.943430in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{6.376989in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{6.325461in}}%
\pgfpathlineto{\pgfqpoint{10.588960in}{6.480419in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{6.417910in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{6.151047in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{6.493954in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{6.631432in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{6.407084in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{6.318555in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{6.640248in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{6.732772in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{6.405600in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{6.180189in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{6.628560in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{6.368295in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{6.437988in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{6.292090in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{6.263744in}}%
\pgfpathlineto{\pgfqpoint{10.549280in}{6.024336in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{6.600310in}}%
\pgfpathlineto{\pgfqpoint{10.544320in}{6.185280in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{6.888502in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{6.349118in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{6.060396in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{6.415416in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{6.292568in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{6.207296in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{6.324308in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{6.364645in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{6.334890in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{6.576776in}}%
\pgfpathlineto{\pgfqpoint{10.517040in}{6.178572in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{5.880857in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{6.350669in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{6.655695in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{6.029717in}}%
\pgfpathlineto{\pgfqpoint{10.504640in}{6.180746in}}%
\pgfpathlineto{\pgfqpoint{10.502160in}{6.714408in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{5.755984in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{6.655143in}}%
\pgfpathlineto{\pgfqpoint{10.494720in}{6.789385in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{6.028430in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{6.594955in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{6.431873in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{5.504192in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{6.563425in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{5.999100in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{6.342619in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{6.331181in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{5.823737in}}%
\pgfpathlineto{\pgfqpoint{10.469920in}{5.987056in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{6.234652in}}%
\pgfpathlineto{\pgfqpoint{10.464960in}{6.279256in}}%
\pgfpathlineto{\pgfqpoint{10.462480in}{6.323474in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{6.333563in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{6.406661in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{6.038561in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{6.926613in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{6.170153in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{6.663708in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{6.398764in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{6.548689in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{6.065656in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{6.200367in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{6.115676in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{6.448284in}}%
\pgfpathlineto{\pgfqpoint{10.430240in}{6.831726in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{6.309309in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{6.947612in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{6.364910in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{6.319667in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{6.436579in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{6.474349in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{6.270743in}}%
\pgfpathlineto{\pgfqpoint{10.410400in}{6.864873in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{6.595209in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{6.173818in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{6.336170in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{6.459264in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{6.776171in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{7.086938in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{6.653851in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{6.463051in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{6.685946in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{5.963300in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{6.474499in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{6.412282in}}%
\pgfpathlineto{\pgfqpoint{10.378160in}{6.913321in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{6.711977in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{6.343571in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{6.509953in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{6.684498in}}%
\pgfpathlineto{\pgfqpoint{10.365760in}{7.070033in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{6.450939in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{6.090720in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{6.398549in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{6.331076in}}%
\pgfpathlineto{\pgfqpoint{10.353360in}{6.482122in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{6.263423in}}%
\pgfpathlineto{\pgfqpoint{10.348400in}{6.213322in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{6.096068in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{6.552113in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{6.788384in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{6.311825in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{6.164165in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{6.691773in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{6.539992in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{6.190897in}}%
\pgfpathlineto{\pgfqpoint{10.326080in}{6.153762in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{10.321120in}{6.502893in}}%
\pgfpathlineto{\pgfqpoint{10.318640in}{6.028610in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{5.793161in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{6.468282in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{6.283129in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{5.938737in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{6.180860in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{6.575736in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{6.498630in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{6.336683in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{5.762096in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{6.286038in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{5.760071in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{6.335634in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{6.204305in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{6.701825in}}%
\pgfpathlineto{\pgfqpoint{10.281440in}{6.368231in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{6.259070in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{6.683229in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{6.477457in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{6.780568in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{6.004092in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{6.187133in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{6.827592in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{6.166926in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{6.393450in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{5.974246in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{6.213211in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{6.432162in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{6.428781in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{6.198466in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{6.014337in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{6.121883in}}%
\pgfpathlineto{\pgfqpoint{10.239280in}{6.022943in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{6.346209in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{6.044037in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{6.066436in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{6.232311in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{6.184284in}}%
\pgfpathlineto{\pgfqpoint{10.224400in}{6.432878in}}%
\pgfpathlineto{\pgfqpoint{10.221920in}{5.740309in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{6.464318in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{6.357698in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{6.288783in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{6.416969in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{6.373645in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{6.140549in}}%
\pgfpathlineto{\pgfqpoint{10.204560in}{5.762997in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{6.251121in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{5.923573in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{6.290830in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{6.018043in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{5.567317in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{5.634585in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{5.858168in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{4.568201in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{6.042544in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{6.416239in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{6.016629in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{6.060348in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{6.673865in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{6.565394in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{6.471256in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{6.859304in}}%
\pgfpathlineto{\pgfqpoint{10.162400in}{6.381424in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{6.631212in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{5.780228in}}%
\pgfpathlineto{\pgfqpoint{10.154960in}{6.061721in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{6.022023in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{6.195143in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{6.495210in}}%
\pgfpathlineto{\pgfqpoint{10.145040in}{5.915661in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{6.638170in}}%
\pgfpathlineto{\pgfqpoint{10.140080in}{6.725643in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{6.289088in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{6.022671in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{6.761015in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{4.755566in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{6.843532in}}%
\pgfpathlineto{\pgfqpoint{10.125200in}{6.077645in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{6.155428in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{6.674892in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{6.733007in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{6.732624in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{6.184947in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{6.490885in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{5.615509in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{6.330332in}}%
\pgfpathlineto{\pgfqpoint{10.102880in}{6.135541in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{6.477562in}}%
\pgfpathlineto{\pgfqpoint{10.097920in}{6.446429in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{6.209336in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{6.398054in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{5.632132in}}%
\pgfpathlineto{\pgfqpoint{10.088000in}{6.283605in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{6.389692in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{5.991251in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{6.531072in}}%
\pgfpathlineto{\pgfqpoint{10.078080in}{6.006938in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{6.568255in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{6.667022in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{6.642616in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{6.366575in}}%
\pgfpathlineto{\pgfqpoint{10.065680in}{6.273032in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{6.132152in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{5.651507in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{6.052730in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{5.941693in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{6.593213in}}%
\pgfpathlineto{\pgfqpoint{10.050800in}{5.927400in}}%
\pgfpathlineto{\pgfqpoint{10.048320in}{6.926804in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{6.357872in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{6.331155in}}%
\pgfpathlineto{\pgfqpoint{10.040880in}{6.968537in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{6.706270in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{6.977070in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{5.433742in}}%
\pgfpathlineto{\pgfqpoint{10.030960in}{5.472722in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{5.637445in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{6.372594in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{6.325280in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{5.748503in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{6.162702in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{5.841599in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{5.997860in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{6.662636in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{5.377144in}}%
\pgfpathlineto{\pgfqpoint{10.006160in}{6.480531in}}%
\pgfpathlineto{\pgfqpoint{10.003680in}{6.654262in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{7.368401in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{6.816593in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{6.852723in}}%
\pgfpathlineto{\pgfqpoint{9.993760in}{6.091298in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{6.663340in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{6.588164in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{6.359320in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{6.782903in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{7.329760in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{5.884063in}}%
\pgfpathlineto{\pgfqpoint{9.976400in}{6.444666in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{6.600436in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{6.972866in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{7.325164in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{7.031098in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{6.496137in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{6.222546in}}%
\pgfpathlineto{\pgfqpoint{9.959040in}{6.688964in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{6.233801in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{6.007026in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{6.021934in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{5.987652in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{6.269004in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{5.694458in}}%
\pgfpathlineto{\pgfqpoint{9.941680in}{6.301233in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{6.431987in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{6.525925in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{5.969469in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{6.838050in}}%
\pgfpathlineto{\pgfqpoint{9.929280in}{6.612894in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{6.488918in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{6.184844in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{6.455009in}}%
\pgfpathlineto{\pgfqpoint{9.919360in}{6.492939in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{6.004169in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{5.012707in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{6.035389in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{5.928131in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{5.327978in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{5.655951in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{5.234305in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{5.257198in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{6.056329in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{5.823928in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{5.041594in}}%
\pgfpathlineto{\pgfqpoint{9.889600in}{5.905844in}}%
\pgfpathlineto{\pgfqpoint{9.887120in}{4.473687in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{6.595564in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{5.817438in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{6.096066in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{6.256376in}}%
\pgfpathlineto{\pgfqpoint{9.874720in}{6.043989in}}%
\pgfpathlineto{\pgfqpoint{9.872240in}{7.048885in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{5.541054in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{6.217410in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{6.743090in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{6.572856in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{6.692963in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{6.035050in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{6.506293in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{6.596817in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{6.608815in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{6.314346in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{6.221372in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{6.451642in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{6.985589in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{6.135550in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{6.164384in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{6.695651in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{6.317568in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{6.647633in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{5.876091in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{6.226945in}}%
\pgfpathlineto{\pgfqpoint{9.820160in}{6.699225in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{6.485956in}}%
\pgfpathlineto{\pgfqpoint{9.815200in}{6.222306in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{6.962353in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{6.665649in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{6.362701in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{6.714086in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{6.176292in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{6.640561in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{6.085332in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{6.041670in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{6.154320in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{6.841890in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{6.543152in}}%
\pgfpathlineto{\pgfqpoint{9.785440in}{5.707763in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{5.724972in}}%
\pgfpathlineto{\pgfqpoint{9.780480in}{7.105017in}}%
\pgfpathlineto{\pgfqpoint{9.778000in}{5.741288in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{6.655387in}}%
\pgfpathlineto{\pgfqpoint{9.773040in}{6.102075in}}%
\pgfpathlineto{\pgfqpoint{9.770560in}{6.162525in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{6.275487in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{5.985928in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{6.208342in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{6.535229in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{6.758260in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{6.558220in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{6.181954in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{6.683932in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{7.369794in}}%
\pgfpathlineto{\pgfqpoint{9.745760in}{6.638142in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{6.072711in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{6.136110in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.951797in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{6.009428in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{6.520453in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{6.065299in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{6.097922in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{6.123302in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{6.631630in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{6.306045in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{6.841209in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{6.522136in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{6.559471in}}%
\pgfpathlineto{\pgfqpoint{9.711040in}{7.182061in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{6.710755in}}%
\pgfpathlineto{\pgfqpoint{9.706080in}{7.175302in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{6.757069in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{6.507839in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{6.960838in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{6.796901in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{6.582957in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{6.683944in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{7.090957in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{6.624413in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{6.312102in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{6.454961in}}%
\pgfpathlineto{\pgfqpoint{9.678800in}{6.318872in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{6.176698in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{6.073709in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{6.646981in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{6.581104in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{6.542100in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{6.542646in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{6.696496in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{6.047462in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{6.500989in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{6.535627in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{6.931651in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{6.708914in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{5.777032in}}%
\pgfpathlineto{\pgfqpoint{9.644080in}{6.301298in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{6.560699in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{6.909566in}}%
\pgfpathlineto{\pgfqpoint{9.636640in}{6.897100in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{6.553506in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{5.755800in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{6.582957in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{6.401647in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{6.506176in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{6.596322in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{6.485129in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{6.890185in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{6.330966in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{6.662257in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{6.685297in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{6.539358in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{6.894673in}}%
\pgfpathlineto{\pgfqpoint{9.601920in}{6.908460in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{6.099550in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{7.050662in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{6.591395in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{5.966631in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{6.874667in}}%
\pgfpathlineto{\pgfqpoint{9.587040in}{6.694697in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{6.353687in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{6.290885in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{6.242158in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{6.928152in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{5.992721in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{6.485293in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{6.807520in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{6.428002in}}%
\pgfpathlineto{\pgfqpoint{9.564720in}{6.047945in}}%
\pgfpathlineto{\pgfqpoint{9.562240in}{6.768407in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{6.619860in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{6.190458in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{6.540644in}}%
\pgfpathlineto{\pgfqpoint{9.552320in}{6.493085in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{6.330073in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{6.559394in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{6.757231in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{6.971748in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{6.789362in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{6.600277in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{6.620453in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{6.620434in}}%
\pgfpathlineto{\pgfqpoint{9.530000in}{6.534751in}}%
\pgfpathlineto{\pgfqpoint{9.527520in}{6.206738in}}%
\pgfpathlineto{\pgfqpoint{9.525040in}{6.488190in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{6.444106in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{6.428871in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{6.367176in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{6.418201in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{5.958576in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{6.086554in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{5.325766in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{6.555490in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{6.350765in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{6.145054in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{5.989994in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{6.495185in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{6.053849in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{5.923429in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{6.071105in}}%
\pgfpathlineto{\pgfqpoint{9.485360in}{6.167828in}}%
\pgfpathlineto{\pgfqpoint{9.482880in}{6.386859in}}%
\pgfpathlineto{\pgfqpoint{9.480400in}{7.227470in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{7.244698in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{6.820247in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{6.552609in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{6.328241in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{6.548236in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{5.824320in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{6.708786in}}%
\pgfpathlineto{\pgfqpoint{9.460560in}{5.577103in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{4.591584in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{6.860698in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{6.849995in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{5.404170in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{6.803527in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{5.619923in}}%
\pgfpathlineto{\pgfqpoint{9.443200in}{6.317337in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{6.114812in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{6.120476in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{5.697394in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{5.176105in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{4.517666in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{6.125573in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{6.355221in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{5.588307in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{5.556358in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{4.549198in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{4.298744in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{5.804886in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{5.198802in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{5.196525in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{6.220817in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{5.163638in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{5.810217in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{6.136963in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{5.916525in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{5.599733in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{5.617699in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{4.691549in}}%
\pgfpathlineto{\pgfqpoint{9.386160in}{5.446313in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{5.618797in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{6.882943in}}%
\pgfpathlineto{\pgfqpoint{9.378720in}{6.420510in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{5.911880in}}%
\pgfpathlineto{\pgfqpoint{9.373760in}{6.227514in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{6.628255in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{6.195206in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{6.224265in}}%
\pgfpathlineto{\pgfqpoint{9.363840in}{6.505460in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{5.831364in}}%
\pgfpathlineto{\pgfqpoint{9.358880in}{6.133472in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{6.427664in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{5.653967in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{5.806988in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{5.958333in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{5.810718in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{5.225095in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{5.279749in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{5.807256in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{5.735119in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{5.949576in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{5.472596in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{6.165079in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{5.050875in}}%
\pgfpathlineto{\pgfqpoint{9.324160in}{5.233298in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{5.497445in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{5.260794in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{6.152180in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{5.531249in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{5.583335in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{5.950226in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{5.631447in}}%
\pgfpathlineto{\pgfqpoint{9.304320in}{5.763258in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{6.170238in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{5.827521in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{5.768282in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{6.112674in}}%
\pgfpathlineto{\pgfqpoint{9.291920in}{6.264250in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{6.050511in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{6.148647in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{6.770323in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{6.184960in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{5.960406in}}%
\pgfpathlineto{\pgfqpoint{9.277040in}{5.918528in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{5.945799in}}%
\pgfpathlineto{\pgfqpoint{9.272080in}{6.169163in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{5.963935in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{6.555730in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{6.549258in}}%
\pgfpathlineto{\pgfqpoint{9.262160in}{6.162090in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{5.764768in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{6.193699in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{6.858514in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{5.647894in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{5.986790in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{5.487527in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{5.997730in}}%
\pgfpathlineto{\pgfqpoint{9.242320in}{6.439694in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{6.888572in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{5.202243in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{5.673957in}}%
\pgfpathlineto{\pgfqpoint{9.232400in}{5.793540in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{4.514048in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{5.760696in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{4.404046in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{5.261831in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.324074in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{5.942070in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{5.715160in}}%
\pgfpathlineto{\pgfqpoint{9.212560in}{5.457627in}}%
\pgfpathlineto{\pgfqpoint{9.210080in}{6.105336in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{6.473147in}}%
\pgfpathlineto{\pgfqpoint{9.205120in}{6.348661in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{5.538370in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{6.518047in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{6.206559in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{6.311914in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{6.511672in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{5.559274in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{6.389953in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{6.654407in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{6.079626in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{6.047638in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{5.790429in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{5.824873in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{5.444326in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{6.197558in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{6.533737in}}%
\pgfpathlineto{\pgfqpoint{9.165440in}{6.226368in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{5.722416in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{6.074111in}}%
\pgfpathlineto{\pgfqpoint{9.158000in}{5.625531in}}%
\pgfpathlineto{\pgfqpoint{9.155520in}{4.486510in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{6.200234in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{5.872224in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{6.033046in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{6.039167in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{5.927830in}}%
\pgfpathlineto{\pgfqpoint{9.140640in}{6.230267in}}%
\pgfpathlineto{\pgfqpoint{9.138160in}{6.275287in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{5.099596in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{6.314597in}}%
\pgfpathlineto{\pgfqpoint{9.130720in}{5.966727in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{5.126227in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{6.556120in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{5.770051in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{6.186746in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{5.608217in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{6.417600in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{6.411924in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.832043in}}%
\pgfpathlineto{\pgfqpoint{9.108400in}{6.132796in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{6.767582in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{5.400628in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{6.167915in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{6.444306in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{6.811246in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{6.403462in}}%
\pgfpathlineto{\pgfqpoint{9.091040in}{6.530503in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{5.955168in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{6.567343in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{5.687203in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{5.830016in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{6.367207in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{6.481467in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{6.660782in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{5.973998in}}%
\pgfpathlineto{\pgfqpoint{9.068720in}{5.965503in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{6.851245in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{7.088489in}}%
\pgfpathlineto{\pgfqpoint{9.061280in}{6.228315in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{5.434955in}}%
\pgfpathlineto{\pgfqpoint{9.056320in}{6.516075in}}%
\pgfpathlineto{\pgfqpoint{9.053840in}{7.379050in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{6.954209in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{6.276483in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{6.378275in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{6.369956in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{5.773105in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{5.732213in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{5.811510in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{4.632663in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{5.524131in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{5.577291in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{6.717703in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{6.424888in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{5.990115in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{6.440429in}}%
\pgfpathlineto{\pgfqpoint{9.016640in}{6.047765in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{5.930434in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{6.217594in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{6.010635in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{5.451823in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{6.496454in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{6.646414in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{5.056655in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{5.698322in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{5.514122in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{5.784215in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{5.921967in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{6.037620in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{5.984207in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{5.129302in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{5.702844in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{5.051713in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{6.566102in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{6.349487in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{5.380666in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{6.617734in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{5.130758in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{4.602190in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{6.314111in}}%
\pgfpathlineto{\pgfqpoint{8.957120in}{5.382995in}}%
\pgfpathlineto{\pgfqpoint{8.954640in}{5.631874in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{5.719804in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{5.176619in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{5.318601in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{5.293524in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{4.677805in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{5.895267in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{5.502594in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{6.111917in}}%
\pgfpathlineto{\pgfqpoint{8.932320in}{6.642962in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{4.854669in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{6.287630in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{6.385837in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{6.648158in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{5.509139in}}%
\pgfpathlineto{\pgfqpoint{8.917440in}{6.332407in}}%
\pgfpathlineto{\pgfqpoint{8.914960in}{6.435520in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{5.820164in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{6.718710in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{6.461972in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{6.654740in}}%
\pgfpathlineto{\pgfqpoint{8.902560in}{6.042957in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{5.531432in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{4.751063in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{6.310538in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{6.177830in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{4.028216in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{5.907067in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{5.750913in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{4.651438in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{5.543719in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{5.889617in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{5.470772in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{5.836244in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{5.897681in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{6.239689in}}%
\pgfpathlineto{\pgfqpoint{8.865360in}{5.910641in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{6.285804in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{4.039686in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{6.369664in}}%
\pgfpathlineto{\pgfqpoint{8.855440in}{6.404103in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{6.660720in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{6.413094in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{5.757140in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{6.133433in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{5.999729in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{5.834940in}}%
\pgfpathlineto{\pgfqpoint{8.838080in}{6.206317in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{6.464420in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{5.118221in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{5.625169in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{6.326948in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{6.421458in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{6.245093in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{6.124757in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{5.693046in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{6.537142in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{6.580783in}}%
\pgfpathlineto{\pgfqpoint{8.810800in}{5.988606in}}%
\pgfpathlineto{\pgfqpoint{8.808320in}{6.003091in}}%
\pgfpathlineto{\pgfqpoint{8.805840in}{6.338771in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{6.773292in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{6.037528in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{5.992336in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{6.067079in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{5.332545in}}%
\pgfpathlineto{\pgfqpoint{8.790960in}{6.189580in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{6.032332in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{6.983067in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{4.509640in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{6.367118in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{5.081631in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{5.857748in}}%
\pgfpathlineto{\pgfqpoint{8.773600in}{6.120218in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{5.639302in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{5.548029in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{6.077608in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{5.684103in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{5.805902in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{5.816329in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{5.145635in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{5.873583in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{6.092021in}}%
\pgfpathlineto{\pgfqpoint{8.748800in}{5.019830in}}%
\pgfpathlineto{\pgfqpoint{8.746320in}{5.154602in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{5.544484in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{5.863849in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{6.260283in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{5.777065in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{6.199399in}}%
\pgfpathlineto{\pgfqpoint{8.731440in}{5.916614in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{6.768300in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{6.461458in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{6.177630in}}%
\pgfpathlineto{\pgfqpoint{8.721520in}{6.150732in}}%
\pgfpathlineto{\pgfqpoint{8.719040in}{5.939336in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{4.511346in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{6.920575in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{6.521621in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{5.627792in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{6.341732in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{6.389351in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{6.561767in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{5.640381in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{6.328371in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{6.176391in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{6.122611in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{7.092548in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{5.974013in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{6.297304in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{6.309669in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{6.817648in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{6.517206in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{6.500983in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{6.679033in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{7.050301in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{5.674965in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{6.174740in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{5.751295in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{6.595770in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{6.860065in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{6.306731in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{6.400974in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{6.873710in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{7.144955in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{6.607444in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{7.200862in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{6.904074in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{6.752021in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{6.481008in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{7.142791in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{6.738407in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{7.529584in}}%
\pgfpathlineto{\pgfqpoint{8.624800in}{7.211796in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{7.165277in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{6.736442in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{6.746599in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{6.488545in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{6.773634in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{6.470952in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{6.391517in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{6.891492in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{5.604199in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{6.059335in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{7.179172in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{6.506271in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{5.861909in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{5.438943in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{6.918467in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{5.694666in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{7.350016in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{5.309320in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{6.139111in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{6.424529in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{5.826804in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{6.759373in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{6.633631in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{6.695038in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{5.919012in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{7.048943in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{6.191898in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{5.803476in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{6.142538in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{5.896256in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{6.237721in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{6.073134in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{6.684942in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{6.267859in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{7.125653in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{6.171031in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{6.142422in}}%
\pgfpathlineto{\pgfqpoint{8.530560in}{4.805595in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{5.888682in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{4.975951in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{6.414301in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{6.541806in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{4.910261in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{5.743648in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{5.887827in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{5.827385in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{6.654438in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{6.009539in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{5.991440in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{6.498069in}}%
\pgfpathlineto{\pgfqpoint{8.498320in}{6.274622in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{5.921763in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{6.431057in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{5.997335in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{6.564427in}}%
\pgfpathlineto{\pgfqpoint{8.485920in}{6.263033in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{6.130202in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{5.343650in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{6.353951in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{6.130204in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{6.435554in}}%
\pgfpathlineto{\pgfqpoint{8.471040in}{6.785150in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{6.750376in}}%
\pgfpathlineto{\pgfqpoint{8.466080in}{6.122357in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{5.803095in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{5.337802in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{5.548591in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{6.256896in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{5.620085in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{6.050027in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{6.277422in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{5.976578in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{5.790891in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{5.837818in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{6.021186in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{6.197833in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{6.204298in}}%
\pgfpathlineto{\pgfqpoint{8.431360in}{5.660876in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{6.315747in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{5.778630in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{5.665842in}}%
\pgfpathlineto{\pgfqpoint{8.421440in}{4.778431in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{5.440193in}}%
\pgfpathlineto{\pgfqpoint{8.416480in}{5.870630in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{6.383606in}}%
\pgfpathlineto{\pgfqpoint{8.411520in}{5.648319in}}%
\pgfpathlineto{\pgfqpoint{8.409040in}{5.693877in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{6.810618in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{5.885342in}}%
\pgfpathlineto{\pgfqpoint{8.401600in}{6.077817in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{6.076713in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{6.732140in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{6.421207in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{5.657209in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{5.761766in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{5.296309in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{6.181604in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{5.247614in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{5.828380in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{6.145745in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{6.123165in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{6.059011in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{5.671311in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{6.138959in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{5.539393in}}%
\pgfpathlineto{\pgfqpoint{8.361920in}{6.189294in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{6.655307in}}%
\pgfpathlineto{\pgfqpoint{8.356960in}{6.054501in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{6.156547in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{6.064576in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{4.130863in}}%
\pgfpathlineto{\pgfqpoint{8.347040in}{5.263050in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{5.433715in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{5.903512in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{5.918289in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{5.605416in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{5.709403in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{4.813781in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{5.362927in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{5.393443in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{5.973625in}}%
\pgfpathlineto{\pgfqpoint{8.322240in}{5.504575in}}%
\pgfpathlineto{\pgfqpoint{8.319760in}{6.137166in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{5.104385in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{5.482472in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{5.192067in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{5.786785in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{5.746085in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{5.998956in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{5.929974in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{5.523997in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{5.564130in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{5.819267in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{6.038896in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{5.950990in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{4.359855in}}%
\pgfpathlineto{\pgfqpoint{8.285040in}{5.031648in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{5.658593in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{5.685936in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{5.634801in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{4.532106in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{5.384657in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{5.432434in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{5.135307in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{4.691830in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{3.889354in}}%
\pgfpathlineto{\pgfqpoint{8.257760in}{5.334041in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{5.746373in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{5.834421in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{4.785484in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{4.920098in}}%
\pgfpathlineto{\pgfqpoint{8.245360in}{6.135430in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{4.605029in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{5.143551in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{4.965318in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{4.565561in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{5.500775in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.309446in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{5.719412in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{5.571189in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{4.974484in}}%
\pgfpathlineto{\pgfqpoint{8.220560in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{5.559310in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{4.920348in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{3.925488in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{5.580478in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{5.364597in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{4.745111in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{4.869311in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{4.679254in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{5.398208in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{5.766339in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{5.640750in}}%
\pgfpathlineto{\pgfqpoint{8.188320in}{5.279873in}}%
\pgfpathlineto{\pgfqpoint{8.185840in}{5.459106in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{5.641263in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{6.153698in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{6.018762in}}%
\pgfpathlineto{\pgfqpoint{8.175920in}{5.658109in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{4.218675in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{4.656220in}}%
\pgfpathlineto{\pgfqpoint{8.168480in}{4.840447in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{5.625384in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{3.618965in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{5.796231in}}%
\pgfpathlineto{\pgfqpoint{8.158560in}{5.720112in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{3.888359in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{6.039225in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{6.625160in}}%
\pgfpathlineto{\pgfqpoint{8.148640in}{4.746385in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{3.732776in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{4.156276in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{4.076218in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{4.122149in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{5.580775in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{5.763930in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{4.151627in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{5.753405in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{5.725075in}}%
\pgfpathlineto{\pgfqpoint{8.123840in}{5.115760in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{4.592385in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{4.970129in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{4.862949in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{5.656581in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{5.419512in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{5.177101in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{5.273694in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{5.685327in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{5.623839in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{5.495114in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{5.045954in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{4.528995in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{4.759358in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{5.309042in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{4.407977in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{4.304555in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{5.695277in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{5.328605in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{4.262236in}}%
\pgfpathlineto{\pgfqpoint{8.074240in}{5.252784in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{6.353944in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{4.609230in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{6.141455in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{5.519152in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{5.289284in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{4.613864in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{5.587660in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.454295in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{5.531294in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{5.555534in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{4.383770in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{5.251132in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{5.527065in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{6.011140in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{5.376068in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{4.419119in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{5.657372in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{5.828023in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{4.938053in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{6.133079in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{5.437421in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{4.648851in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{4.440660in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{4.656167in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{4.949487in}}%
\pgfpathlineto{\pgfqpoint{8.009760in}{4.974368in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{5.445547in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{5.836891in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{4.139053in}}%
\pgfpathlineto{\pgfqpoint{7.999840in}{4.640445in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{5.129143in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{5.326019in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{5.111081in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{5.206606in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{4.595165in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{5.450276in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{3.580944in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{5.622636in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{4.627267in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{5.245166in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{4.538957in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{5.169418in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{4.280585in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{4.401734in}}%
\pgfpathlineto{\pgfqpoint{7.962640in}{5.264401in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{4.177651in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{4.442927in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{3.347293in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{4.870465in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{3.817573in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{4.646173in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{4.009339in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{5.172778in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{3.715313in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{3.146247in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{4.423430in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{5.053562in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{3.538194in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{4.438971in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{3.916679in}}%
\pgfpathlineto{\pgfqpoint{7.920480in}{4.330139in}}%
\pgfpathlineto{\pgfqpoint{7.918000in}{4.428510in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{4.470745in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{4.712059in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{4.024956in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{4.363207in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{3.912684in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{3.747506in}}%
\pgfpathlineto{\pgfqpoint{7.898160in}{4.113591in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{5.401440in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{4.689461in}}%
\pgfpathlineto{\pgfqpoint{7.890720in}{3.905683in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{3.213776in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{2.964837in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{4.211373in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{4.080212in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{3.641326in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{4.629504in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{4.532737in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{3.743166in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{3.926990in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{3.964108in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{3.988797in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{4.750554in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{4.742466in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{4.480681in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{3.477400in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{4.439731in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{2.023489in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{2.776860in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{4.489867in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{2.022340in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{3.959593in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{2.255211in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{3.568888in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{2.339470in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{4.060320in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{4.385165in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{3.049991in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{4.488983in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{3.978608in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{4.369370in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{3.964270in}}%
\pgfpathlineto{\pgfqpoint{7.806400in}{2.995015in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{3.981292in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{3.748417in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{2.883478in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{4.426282in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{4.057582in}}%
\pgfpathlineto{\pgfqpoint{7.784080in}{3.604729in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{2.570109in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{3.602032in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{3.143138in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{4.356351in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{3.922428in}}%
\pgfpathlineto{\pgfqpoint{7.769200in}{2.426866in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{2.419877in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{3.540239in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{4.419522in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{4.450201in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{3.885483in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{4.460290in}}%
\pgfpathlineto{\pgfqpoint{7.751840in}{3.192392in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{2.267741in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{2.851418in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{4.451222in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{3.275489in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{3.380916in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{3.641827in}}%
\pgfpathlineto{\pgfqpoint{7.734480in}{4.496387in}}%
\pgfpathlineto{\pgfqpoint{7.732000in}{3.856202in}}%
\pgfpathlineto{\pgfqpoint{7.729520in}{2.065312in}}%
\pgfpathlineto{\pgfqpoint{7.727040in}{3.628149in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{4.474090in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{4.398117in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{4.364654in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{4.061367in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{4.365665in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{3.175610in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{4.389522in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{3.043616in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{3.977525in}}%
\pgfpathlineto{\pgfqpoint{7.702240in}{3.860812in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{3.937814in}}%
\pgfpathlineto{\pgfqpoint{7.697280in}{4.018328in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{4.346564in}}%
\pgfpathlineto{\pgfqpoint{7.692320in}{4.299896in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{4.322214in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{3.806012in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{4.296689in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{3.763578in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{3.154864in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{2.339688in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{2.623587in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{2.557812in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{3.640942in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{1.814328in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{2.436171in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{4.099920in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{3.883354in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{3.727432in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{2.290545in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{3.690120in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{2.497830in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{1.760369in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{1.757038in}}%
\pgfpathlineto{\pgfqpoint{7.637760in}{2.724399in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{4.011929in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{3.220346in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{3.370420in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{4.341588in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{4.100192in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{4.044853in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{4.363189in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{3.056096in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{3.470563in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{3.891557in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{7.603040in}{3.429894in}}%
\pgfpathlineto{\pgfqpoint{7.600560in}{3.902358in}}%
\pgfpathlineto{\pgfqpoint{7.598080in}{4.409405in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{3.963207in}}%
\pgfpathlineto{\pgfqpoint{7.590640in}{3.503869in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{3.033184in}}%
\pgfpathlineto{\pgfqpoint{7.585680in}{3.416182in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{3.840967in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{3.350195in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{3.953880in}}%
\pgfpathlineto{\pgfqpoint{7.575760in}{4.353798in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{3.855043in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{2.259135in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{3.559376in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{4.291586in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{4.014345in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{3.077629in}}%
\pgfpathlineto{\pgfqpoint{7.558400in}{4.352739in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{2.772645in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{3.267616in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{4.098872in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{4.101848in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{3.784694in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{3.584121in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{3.909977in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{2.737475in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{3.922693in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{3.491172in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{4.031473in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{4.031337in}}%
\pgfpathlineto{\pgfqpoint{7.526160in}{3.984982in}}%
\pgfpathlineto{\pgfqpoint{7.523680in}{3.901633in}}%
\pgfpathlineto{\pgfqpoint{7.521200in}{3.938559in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{4.366363in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{4.392430in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{2.279490in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{4.109996in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{3.429954in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{3.382773in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{3.879575in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{3.943188in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{2.743797in}}%
\pgfpathlineto{\pgfqpoint{7.493920in}{3.910812in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{3.483332in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{3.955568in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{1.945300in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{4.376544in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{3.593036in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{2.548418in}}%
\pgfpathlineto{\pgfqpoint{7.476560in}{3.867728in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{1.788648in}}%
\pgfpathlineto{\pgfqpoint{7.471600in}{2.570071in}}%
\pgfpathlineto{\pgfqpoint{7.469120in}{1.783833in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{3.832316in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{3.920021in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{3.888085in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{3.676465in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{7.454240in}{3.791201in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{4.278651in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{2.528579in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{4.275360in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{4.356938in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{3.777212in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{4.251629in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{3.332314in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{3.348950in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{3.903296in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{3.442518in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{3.437111in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{4.170787in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{3.954360in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{2.223410in}}%
\pgfpathlineto{\pgfqpoint{7.414560in}{2.898714in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{3.476829in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{3.059401in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{4.340303in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{3.956339in}}%
\pgfpathlineto{\pgfqpoint{7.399680in}{4.272692in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{3.173852in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{4.261980in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{4.318193in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{2.861665in}}%
\pgfpathlineto{\pgfqpoint{7.387280in}{3.454378in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{4.324713in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{3.517476in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{3.927462in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{2.600875in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{3.746692in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{2.967791in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{2.995803in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{1.976156in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{7.360000in}{2.180212in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{3.043111in}}%
\pgfpathlineto{\pgfqpoint{7.355040in}{2.899278in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{4.240520in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{2.992464in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{3.420571in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{3.029044in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{3.397800in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{4.309606in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{3.132761in}}%
\pgfpathlineto{\pgfqpoint{7.335200in}{3.851243in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{4.382525in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{3.333329in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{3.591400in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{4.378472in}}%
\pgfpathlineto{\pgfqpoint{7.322800in}{3.607218in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{2.671137in}}%
\pgfpathlineto{\pgfqpoint{7.317840in}{2.964842in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{3.510885in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{3.529190in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{2.520414in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{2.286787in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{3.074557in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{2.265225in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{2.931095in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{1.816343in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{4.001838in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{3.241159in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{4.121765in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{4.245729in}}%
\pgfpathlineto{\pgfqpoint{7.285600in}{3.173386in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{2.571807in}}%
\pgfpathlineto{\pgfqpoint{7.280640in}{3.419947in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{4.322251in}}%
\pgfpathlineto{\pgfqpoint{7.275680in}{4.364618in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{3.176144in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{4.362899in}}%
\pgfpathlineto{\pgfqpoint{7.265760in}{3.514450in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{1.913616in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{3.535443in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{2.300377in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{2.545046in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{1.813941in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{3.651540in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{2.826108in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{2.995339in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{2.501658in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{2.200937in}}%
\pgfpathlineto{\pgfqpoint{7.238480in}{1.740749in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{2.968528in}}%
\pgfpathlineto{\pgfqpoint{7.233520in}{3.699331in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{4.247246in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{3.242723in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{3.182805in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{4.405392in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{2.848308in}}%
\pgfpathlineto{\pgfqpoint{7.216160in}{2.940522in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{3.426584in}}%
\pgfpathlineto{\pgfqpoint{7.211200in}{2.927548in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{2.493399in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{3.211997in}}%
\pgfpathlineto{\pgfqpoint{7.203760in}{3.770758in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{3.781713in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{3.373493in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{3.874126in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{3.873123in}}%
\pgfpathlineto{\pgfqpoint{7.188880in}{2.260937in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{3.450497in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{1.764844in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{3.096513in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{1.738139in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{1.639145in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{2.976559in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{2.560930in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{3.828426in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{3.589441in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{3.621679in}}%
\pgfpathlineto{\pgfqpoint{7.159120in}{4.379539in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{2.992264in}}%
\pgfpathlineto{\pgfqpoint{7.154160in}{3.965824in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{3.563077in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{3.024608in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{4.081315in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{3.718262in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{3.828799in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{2.427864in}}%
\pgfpathlineto{\pgfqpoint{7.134320in}{2.551878in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{3.379985in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{3.350766in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{3.389410in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{3.035320in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{4.363235in}}%
\pgfpathlineto{\pgfqpoint{7.116960in}{3.236259in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{2.805565in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{3.552507in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{3.622329in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{2.562921in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{1.914253in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{2.904580in}}%
\pgfpathlineto{\pgfqpoint{7.097120in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{4.429994in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{2.439752in}}%
\pgfpathlineto{\pgfqpoint{7.089680in}{2.968841in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{3.598408in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{2.480663in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{3.117450in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{2.527744in}}%
\pgfpathlineto{\pgfqpoint{7.077280in}{2.629467in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{4.398751in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{3.512492in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{4.178061in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{3.170552in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{3.974347in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{3.854096in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{3.812274in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{7.052480in}{2.694097in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{3.844591in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{2.476731in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{3.666265in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{3.893298in}}%
\pgfpathlineto{\pgfqpoint{7.040080in}{3.288308in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{2.223097in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{3.834982in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{3.117653in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{3.886972in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{4.042026in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{3.014808in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{4.307408in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{3.429818in}}%
\pgfpathlineto{\pgfqpoint{7.017760in}{3.366042in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{4.023004in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{3.565116in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{3.848716in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{3.489512in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{3.250229in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{1.505747in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{4.107561in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{1.718764in}}%
\pgfpathlineto{\pgfqpoint{6.985520in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{3.288883in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{3.186150in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{1.678211in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{3.147137in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{3.758277in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{2.761402in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{2.504853in}}%
\pgfpathlineto{\pgfqpoint{6.965680in}{3.152836in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{4.039311in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{2.015168in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{4.282045in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{3.853918in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{1.718691in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{1.396861in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{2.188564in}}%
\pgfpathlineto{\pgfqpoint{6.945840in}{2.992126in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{3.393865in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{2.414544in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{1.665470in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{3.255617in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{1.491802in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{2.251485in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{3.872464in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{2.029401in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{2.796037in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{1.594739in}}%
\pgfpathlineto{\pgfqpoint{6.906160in}{2.395957in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{3.841254in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{2.132343in}}%
\pgfpathlineto{\pgfqpoint{6.898720in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{3.662839in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{3.404521in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{2.465440in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{3.910905in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{2.417645in}}%
\pgfpathlineto{\pgfqpoint{6.881360in}{1.546914in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{6.873920in}{2.069187in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{2.795931in}}%
\pgfpathlineto{\pgfqpoint{6.868960in}{3.065933in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{2.262356in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{3.035130in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{3.529413in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{2.067419in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{2.974662in}}%
\pgfpathlineto{\pgfqpoint{6.849120in}{3.404262in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{3.970665in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{1.652626in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{2.041034in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{4.302232in}}%
\pgfpathlineto{\pgfqpoint{6.834240in}{1.446921in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{1.514905in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{3.837161in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{1.549547in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{1.478449in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{1.469301in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{2.747091in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{2.939819in}}%
\pgfpathlineto{\pgfqpoint{6.811920in}{2.857677in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{2.867722in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{2.507291in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{3.978257in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{3.303626in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{3.924431in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{2.432080in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{3.118421in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{2.654560in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{2.105347in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{3.100903in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{2.792500in}}%
\pgfpathlineto{\pgfqpoint{6.769760in}{2.787016in}}%
\pgfpathlineto{\pgfqpoint{6.767280in}{2.560178in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{2.344595in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{1.694582in}}%
\pgfpathlineto{\pgfqpoint{6.759840in}{2.806203in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{2.743908in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{3.859125in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{3.053775in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{3.044790in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{3.488440in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{1.922428in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{3.975864in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{3.121123in}}%
\pgfpathlineto{\pgfqpoint{6.730080in}{3.983453in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{1.962793in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{3.259483in}}%
\pgfpathlineto{\pgfqpoint{6.720160in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{6.717680in}{2.852161in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{6.712720in}{2.706084in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{3.508824in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{2.993016in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{2.551598in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{2.885264in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{1.763864in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{2.546446in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{2.215769in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{2.139905in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{3.624529in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{2.291779in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{2.398010in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{2.870543in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{1.585431in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{1.684918in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{1.666351in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{1.584072in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{1.625086in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{1.566598in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{6.648240in}{1.533119in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{1.551384in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{1.552589in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{1.537777in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{1.668102in}}%
\pgfpathlineto{\pgfqpoint{6.625920in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{1.702024in}}%
\pgfpathlineto{\pgfqpoint{6.618480in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{1.626510in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{6.611040in}{1.578294in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{1.582577in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{1.497911in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{1.773368in}}%
\pgfpathlineto{\pgfqpoint{6.593680in}{1.660026in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{1.759697in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{1.776590in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{1.822853in}}%
\pgfpathlineto{\pgfqpoint{6.573840in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{1.624640in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{1.700624in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{6.554000in}{1.563767in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{1.679279in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{1.605152in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{1.714572in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{1.627183in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{1.558766in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{1.695470in}}%
\pgfpathlineto{\pgfqpoint{6.524240in}{1.731652in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{1.556393in}}%
\pgfpathlineto{\pgfqpoint{6.514320in}{1.544191in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{1.523418in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{1.599663in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{1.577006in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{1.576715in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{1.515040in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{1.575554in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{1.580365in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.512484in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{1.613473in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{1.545495in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{1.660857in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{1.756810in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{1.704298in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{1.716165in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{1.619867in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{1.548295in}}%
\pgfpathlineto{\pgfqpoint{6.439920in}{1.572939in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{1.559639in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{1.626548in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{1.683679in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.559581in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{1.588683in}}%
\pgfpathlineto{\pgfqpoint{6.415120in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{1.596795in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{1.600151in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{6.385360in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{6.382880in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{1.643962in}}%
\pgfpathlineto{\pgfqpoint{6.370480in}{1.646395in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{1.479869in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{1.548273in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.542873in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{1.545205in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{1.472441in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{1.665263in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{1.567147in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{1.498959in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{1.399942in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{1.524615in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{1.519853in}}%
\pgfpathlineto{\pgfqpoint{6.325840in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{1.609853in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{1.491095in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{1.523707in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{1.594614in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{6.308480in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{1.458568in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{6.288640in}{1.525381in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{1.548260in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{1.549768in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{1.573399in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{1.556762in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{1.474299in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{1.505791in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.497734in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{1.521736in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{1.477996in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{1.409867in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.533116in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{6.234080in}{1.559774in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{1.540604in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{1.483529in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{1.501428in}}%
\pgfpathlineto{\pgfqpoint{6.219200in}{1.490568in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{6.209280in}{1.502199in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.576994in}}%
\pgfpathlineto{\pgfqpoint{6.204320in}{1.431504in}}%
\pgfpathlineto{\pgfqpoint{6.201840in}{1.398729in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.451384in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{1.445817in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{1.519733in}}%
\pgfpathlineto{\pgfqpoint{6.184480in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{1.594930in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{1.500105in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{1.513992in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{1.536670in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{1.487679in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{1.544469in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{1.465419in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{1.567181in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{6.144800in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{6.139840in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{1.554864in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.504215in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.487830in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{1.486146in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{1.514890in}}%
\pgfpathlineto{\pgfqpoint{6.107600in}{1.548328in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{1.482089in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{1.505375in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.563421in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{1.476976in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{1.538728in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{1.487879in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{1.452754in}}%
\pgfpathlineto{\pgfqpoint{6.053040in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{1.529690in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{1.544899in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.492762in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{1.550960in}}%
\pgfpathlineto{\pgfqpoint{6.038160in}{1.510653in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{1.493764in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{6.030720in}{1.459311in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{1.523570in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{1.489591in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{6.005920in}{1.564064in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{1.508084in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{1.497609in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{1.505809in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{1.513359in}}%
\pgfpathlineto{\pgfqpoint{5.988560in}{1.419775in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{1.497956in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{1.503428in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.495076in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{1.381753in}}%
\pgfpathlineto{\pgfqpoint{5.966240in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{1.515554in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{1.525116in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{1.514331in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{1.496794in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{1.422574in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{1.505468in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{1.493570in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{1.483243in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{1.465958in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{1.481413in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{1.470170in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{1.481257in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{1.492734in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{1.502583in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{1.509385in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{1.531893in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{1.508254in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{1.491736in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{1.484366in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{1.384374in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{1.410213in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{1.458404in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.461284in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{1.408412in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{1.496759in}}%
\pgfpathlineto{\pgfqpoint{5.854640in}{1.459394in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{5.849680in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{5.847200in}{1.462647in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{1.442927in}}%
\pgfpathlineto{\pgfqpoint{5.834800in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{1.435878in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{1.425496in}}%
\pgfpathlineto{\pgfqpoint{5.817440in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{1.508300in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{1.433209in}}%
\pgfpathlineto{\pgfqpoint{5.807520in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{1.469868in}}%
\pgfpathlineto{\pgfqpoint{5.800080in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{1.500606in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{1.508544in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{1.466914in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{1.478407in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{1.501028in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{5.770320in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{1.483371in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{1.406824in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.480903in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{1.468001in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{1.492143in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{1.458234in}}%
\pgfpathlineto{\pgfqpoint{5.733120in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{1.523373in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{1.486715in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{1.510360in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{1.476452in}}%
\pgfpathlineto{\pgfqpoint{5.713280in}{1.474541in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{1.444516in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{1.439086in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{1.483173in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{1.467983in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{1.403948in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{1.401922in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{1.442657in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{1.401694in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{1.427159in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{1.436218in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{1.446796in}}%
\pgfpathlineto{\pgfqpoint{5.668640in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{1.466691in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{1.487399in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{5.653760in}{1.400124in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{1.415637in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{1.418653in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{5.638880in}{1.426099in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.367676in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{1.472688in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{1.409584in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{5.621520in}{1.390791in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{1.498516in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{1.402625in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{1.401675in}}%
\pgfpathlineto{\pgfqpoint{5.601680in}{1.380590in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{1.448075in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{1.460207in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{1.447130in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{1.425253in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{1.383806in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{1.425351in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{5.569440in}{1.470193in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{1.505934in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.473297in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{1.491712in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{1.368801in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{1.450702in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{1.445684in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{1.397944in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{5.529760in}{1.408991in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{1.481494in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{1.433109in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{1.459098in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.436594in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{1.469864in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{1.465525in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{5.490080in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{1.428339in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{1.417625in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{1.389703in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{1.474773in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.398600in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{1.440994in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{5.470240in}{1.435510in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{1.460826in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.426594in}}%
\pgfpathlineto{\pgfqpoint{5.455360in}{1.484029in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{1.472205in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{1.465307in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{1.350600in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{1.437803in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{1.376722in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{1.385504in}}%
\pgfpathlineto{\pgfqpoint{5.425600in}{1.385658in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{1.390467in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{1.427562in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{1.391038in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{1.408666in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{1.387441in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.377178in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{1.442882in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{1.413629in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{5.388400in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{1.412756in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{1.425354in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{1.447840in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{1.439504in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{1.372164in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{1.426407in}}%
\pgfpathlineto{\pgfqpoint{5.346240in}{1.434613in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{1.415055in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{1.399157in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{1.477466in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{1.464988in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{1.453851in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{1.426938in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{1.462823in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{1.442179in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{1.453068in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{5.306560in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{1.423004in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.361051in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{1.402296in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{1.403163in}}%
\pgfpathlineto{\pgfqpoint{5.274320in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{1.422755in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{1.465896in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.436428in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{5.256960in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{5.254480in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{1.415969in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{1.446250in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{1.421003in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{1.412149in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{1.426907in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.425445in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{1.434675in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{1.384181in}}%
\pgfpathlineto{\pgfqpoint{5.207360in}{1.356825in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{5.202400in}{1.409018in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{1.383041in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{1.383402in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{1.411508in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{1.380613in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.459868in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{1.401596in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{1.420341in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{1.424129in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.408447in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{1.430082in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{1.431769in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{1.371289in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.371589in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{1.362281in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{1.438148in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{1.386676in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.384015in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{1.416999in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{1.401605in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{5.113120in}{1.430455in}}%
\pgfpathlineto{\pgfqpoint{5.110640in}{1.377969in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.438624in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{1.436589in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{1.445223in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{1.376906in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{1.380309in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{1.440129in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{5.080880in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{1.437509in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{1.398821in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{5.051120in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{1.346768in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{1.400878in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{1.400283in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{1.398822in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{1.354417in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{1.364037in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{1.423775in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{1.414307in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{1.435190in}}%
\pgfpathlineto{\pgfqpoint{5.011440in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{1.439185in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{1.400473in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{4.994080in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{1.429020in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{1.438576in}}%
\pgfpathlineto{\pgfqpoint{4.984160in}{1.466075in}}%
\pgfpathlineto{\pgfqpoint{4.981680in}{1.430984in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{1.500650in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{1.420348in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{1.453070in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{1.395988in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{1.462018in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{1.419958in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{1.407928in}}%
\pgfpathlineto{\pgfqpoint{4.939520in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{4.934560in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{1.374558in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{1.354986in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{1.362617in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{1.400180in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{1.378137in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{1.397156in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{1.418654in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{4.887440in}{1.388135in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.374288in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{1.455815in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.860160in}{1.439166in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{1.413800in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{1.411680in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{1.429989in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{1.388761in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{1.310105in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{1.373918in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{1.373849in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{1.428032in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{4.820480in}{1.354015in}}%
\pgfpathlineto{\pgfqpoint{4.818000in}{1.380552in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{4.813040in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{1.409487in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{1.403237in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{1.377162in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{1.391277in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{1.432557in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{1.406332in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{4.778320in}{1.395847in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{1.345889in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{1.383408in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{1.361387in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{1.325206in}}%
\pgfpathlineto{\pgfqpoint{4.751040in}{1.395376in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{1.416178in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{4.741120in}{1.378265in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{1.362841in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{4.716320in}{1.359901in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{1.379353in}}%
\pgfpathlineto{\pgfqpoint{4.703920in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{1.365025in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{1.377301in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.387202in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{1.437978in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{1.396520in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{1.352109in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{1.346975in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{1.349405in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{1.374400in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.349428in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{1.391066in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{1.390438in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{1.393506in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{1.397598in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{1.432479in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{1.383245in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{1.347815in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.361037in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{1.389233in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{1.421349in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.325200in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{1.315054in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{1.404697in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{1.415957in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{1.422755in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{1.409196in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{1.387330in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{1.367146in}}%
\pgfpathlineto{\pgfqpoint{4.545200in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.422727in}}%
\pgfpathlineto{\pgfqpoint{4.540240in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{1.379536in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{1.333733in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{1.387900in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{1.349183in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{4.512960in}{1.375961in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{1.391336in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{1.385869in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{1.361365in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{1.357541in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{1.367233in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{1.350853in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{1.350211in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{1.395697in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{1.336572in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{1.347085in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{1.350967in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{1.322020in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{1.321055in}}%
\pgfpathlineto{\pgfqpoint{4.470800in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{4.468320in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{4.463360in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{1.407824in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{1.368422in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{1.399051in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{1.385468in}}%
\pgfpathlineto{\pgfqpoint{4.438560in}{1.391440in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{1.343945in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.378917in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{1.351863in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.332578in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{1.365673in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{1.349997in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{1.364739in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{1.382679in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{4.393920in}{1.336070in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{1.341186in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{1.311726in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{1.375287in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{4.381520in}{1.374531in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{4.374080in}{1.362000in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{1.397317in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{1.394026in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.361021in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{1.346897in}}%
\pgfpathlineto{\pgfqpoint{4.351760in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{1.386092in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{1.391851in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{1.361754in}}%
\pgfpathlineto{\pgfqpoint{4.341840in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{1.328530in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{1.399409in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{1.345922in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{1.399636in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.392443in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{1.308101in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{1.320881in}}%
\pgfpathlineto{\pgfqpoint{4.302160in}{1.365639in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{1.403523in}}%
\pgfpathlineto{\pgfqpoint{4.292240in}{1.348032in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{1.394340in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{1.354207in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{1.318183in}}%
\pgfpathlineto{\pgfqpoint{4.274880in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.353994in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{1.423038in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.353409in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{1.358156in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{1.365110in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{1.350147in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{1.385144in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{4.225280in}{1.390201in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{1.426060in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{1.322956in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{1.362421in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{1.372652in}}%
\pgfpathlineto{\pgfqpoint{4.200480in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{1.439839in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{1.385039in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{1.320796in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{4.170720in}{1.358522in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{1.431120in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{1.369147in}}%
\pgfpathlineto{\pgfqpoint{4.153360in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{1.323904in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{1.359284in}}%
\pgfpathlineto{\pgfqpoint{4.145920in}{1.332701in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{4.140960in}{1.359683in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{1.360423in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{1.364222in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{1.343581in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{1.371084in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{1.359066in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{1.368614in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{1.398761in}}%
\pgfpathlineto{\pgfqpoint{4.078960in}{1.386061in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.355994in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{1.355107in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{1.357534in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{1.314045in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{1.339390in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{1.371390in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.415714in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.374230in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{1.398935in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{1.387043in}}%
\pgfpathlineto{\pgfqpoint{4.014480in}{1.400303in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{1.364944in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{1.397318in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{1.367105in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{1.343367in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{3.994640in}{1.346188in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{1.348592in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{1.401319in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{1.307769in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{1.337200in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{1.384709in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{1.369515in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{1.394547in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{1.366218in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{1.362959in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{1.377152in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{1.327634in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{1.374346in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{1.371768in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{3.910320in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{1.359526in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{1.370724in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{1.365464in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{1.378941in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{1.379905in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{1.376693in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{1.370009in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{1.388089in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{1.368921in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.342475in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{1.382661in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.347846in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.394102in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{1.337257in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{1.345879in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.343501in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.330207in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{1.356183in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{1.376480in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{1.342939in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{1.397302in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{1.341298in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{1.379464in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{1.382890in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{1.334098in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{3.756560in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{1.365519in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.339056in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{1.373059in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.346340in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{1.350297in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{3.716880in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{1.384795in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{1.321067in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.319530in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.356738in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{1.353772in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.335419in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{1.339692in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{1.329814in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.344678in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{1.317857in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{1.385082in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{1.316476in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.338343in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{1.363885in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{1.365811in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{1.350646in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{1.358866in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{1.378839in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{1.371610in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{3.642480in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.361090in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{1.371977in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{1.344770in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{1.368628in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{3.615200in}{1.286792in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.305612in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{1.377117in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{1.369288in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{1.368417in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{1.354357in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.370288in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{1.375184in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{1.344282in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{3.573040in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{3.560640in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{1.395080in}}%
\pgfpathlineto{\pgfqpoint{3.550720in}{1.362100in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{1.370872in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{1.381847in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{1.394509in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.371165in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{1.354010in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.360251in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{1.383016in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.366355in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{1.355900in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{1.330070in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{3.493680in}{1.321834in}}%
\pgfpathlineto{\pgfqpoint{3.491200in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{1.301504in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{1.327468in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{1.354960in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{1.335125in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{1.303573in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{1.345510in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{1.380148in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{1.357779in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.309498in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{1.348783in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{1.344390in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{1.355350in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{1.306338in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{1.319189in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{1.329948in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{1.341210in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{1.290002in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{1.318714in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{3.409360in}{1.318639in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.303683in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{1.307569in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{1.369748in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{1.363833in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.309749in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{1.293129in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{1.281630in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.304351in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{3.364720in}{1.329251in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{1.312481in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.359332in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.331016in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{1.331873in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{1.349766in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.322560in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{1.335504in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.314899in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{1.274377in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{1.312514in}}%
\pgfpathlineto{\pgfqpoint{3.277920in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{1.296390in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{3.260560in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{1.331875in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.308175in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.357972in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{1.314856in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.339061in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{1.350046in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{1.324777in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{1.291855in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{1.276716in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{1.313132in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{1.282379in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{1.268630in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.282411in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{1.289758in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.329555in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{1.257990in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{1.333823in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{1.267634in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{1.285153in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.300017in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{1.291127in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{1.287495in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{1.293027in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{1.316611in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.300493in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.084480in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{1.307126in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.332213in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.334967in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.328113in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{1.272933in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{1.307993in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.289772in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.292604in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{1.301377in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{1.309435in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{1.286897in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{1.288197in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{1.293898in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{1.333604in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.315106in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{1.306352in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{2.997680in}{1.300487in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{2.990240in}{1.326512in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{1.304985in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{1.295679in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{1.314514in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{1.298868in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.332251in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{1.311033in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{1.325683in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.327940in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{1.307688in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{1.263361in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{1.294112in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{1.283464in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{1.284770in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.299333in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.301373in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{1.318124in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{1.289718in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.259471in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{1.311267in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{1.306573in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{1.263537in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{1.303723in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.273493in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{1.318548in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{1.296414in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{1.315947in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{1.284793in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{1.308742in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{1.250285in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{1.287214in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.321177in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{1.321743in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{1.278250in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{1.292800in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{1.318849in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.359058in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.303434in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.266812in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{1.269021in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.282017in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{1.263666in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.286343in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.256147in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.266481in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.248484in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.282798in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.256901in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{1.261698in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.242089in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{1.249813in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{1.259676in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.215439in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{1.256524in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{1.242461in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{1.223152in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{1.214375in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{1.172767in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.255200in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.242252in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{1.240535in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{1.238020in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.276261in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.204171in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{1.208243in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{1.189871in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{1.248144in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.267931in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.290984in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{1.214338in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{1.277916in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.238297in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{1.236821in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{1.228649in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{1.173647in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{1.201125in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.184470in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{1.205794in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{1.216815in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.200024in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{1.188584in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{1.148668in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{1.175473in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.188247in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{1.155141in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{1.150462in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{1.179549in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.158220in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.156532in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{1.153922in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{1.140867in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{1.128478in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{1.148265in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.068711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$0$}}%
\pgftext[x=9.840000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.2}{episodes}}%
\pgftext[x=1.042483in,y=4.033200in,,bottom]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont\scalebox{1.8}{$J^\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.360000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$2000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$3000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.320000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$4000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.800000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.800000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$5000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$6000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014412in, y=0.976838in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.947399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537682in, y=1.894638in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.865199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537682in, y=2.812437in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.782998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537682in, y=3.730237in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$750$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.700797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389316in, y=4.648036in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.618597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389316in, y=5.565835in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1250$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.536396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389316in, y=6.483635in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.454196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389316in, y=7.401434in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1750$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.249782in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{2.607934in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{1.902759in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{2.075740in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{2.361479in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{3.591871in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{4.231425in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{4.031518in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{2.635225in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{3.404198in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{3.033633in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{3.081466in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{2.148796in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{2.158794in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{2.716223in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{3.576409in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{3.945289in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{2.624302in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{2.148347in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{3.914525in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{3.077248in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{3.312363in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{3.266601in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{3.643585in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{4.406946in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{3.496954in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{4.160731in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{4.157607in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{3.290146in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{3.281216in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{3.809153in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{3.271680in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{3.769468in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{3.031466in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{3.965744in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{4.327188in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{3.140654in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{3.244269in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{2.138141in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{2.127016in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{2.134198in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{2.138248in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{2.159379in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{2.159210in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{2.163454in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{2.174817in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{2.149220in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{2.145847in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{2.149371in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{2.141847in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{2.164476in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{2.189521in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{2.160221in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{2.155425in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{2.166571in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{2.159767in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{2.178456in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{2.159862in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{2.153084in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{2.185103in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{2.160214in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{2.167320in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{2.189340in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{2.174783in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{2.178308in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{2.152560in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{2.141736in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{2.152946in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{2.151633in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{2.152001in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{2.158784in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{2.152039in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{2.109026in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.329956in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.977684in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{3.036318in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{1.976585in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{3.164498in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{2.877716in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{3.046354in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{2.867478in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{3.098456in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{2.995991in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{2.962042in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{3.263262in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{3.068362in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{3.259204in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{2.830412in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{3.057753in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{3.060956in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{3.028137in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{3.046549in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{3.149435in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{2.870276in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{2.133213in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{3.032251in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{2.131490in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{2.910537in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{3.193221in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{3.054564in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{3.047464in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{3.010033in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{3.042516in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{2.163227in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{2.623911in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{2.874139in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{2.400810in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{3.295671in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{3.110148in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{2.507476in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{2.962190in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{3.197659in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{3.244248in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{3.134640in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{2.777961in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{2.645552in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{3.076075in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{2.852377in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{2.895410in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{3.082405in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{2.892227in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{2.932922in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{2.992368in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{2.884659in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{2.495866in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{2.895237in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{2.687753in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{2.163502in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.834126in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{2.819382in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{3.046758in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{2.320034in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{2.730977in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{2.742130in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{2.855684in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{2.796951in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{2.298020in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{2.400493in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{2.353080in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.038219in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{1.986304in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.300817in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{2.790602in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{2.870594in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{2.886040in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{2.761878in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{3.138018in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{2.219981in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{2.830630in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{2.731793in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{2.184299in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{2.471223in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{2.323632in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.643419in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{2.129454in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{2.206364in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{2.452300in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{2.437759in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{2.586871in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{2.638284in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{2.271947in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{2.429317in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{1.718549in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{1.779897in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{2.065182in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{2.079029in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{2.034686in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{2.119790in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{2.066320in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{2.713084in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.911182in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{1.898444in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{2.962850in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{2.102382in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{2.556046in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{2.629265in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{2.083510in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{2.952864in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{2.056680in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.653444in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.715681in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{2.941664in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{2.815557in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{2.599707in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{2.882970in}}%
\pgfpathlineto{\pgfqpoint{2.990240in}{2.978386in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.866315in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{2.930375in}}%
\pgfpathlineto{\pgfqpoint{2.997680in}{3.316375in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{3.074369in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{2.967194in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{3.204760in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{3.027529in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{2.512266in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{2.489175in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{3.433686in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{3.151817in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{3.643137in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{3.662195in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{3.848303in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{3.885181in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{3.437986in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{2.685178in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{3.936250in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{3.672679in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{4.024397in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{3.629280in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{3.822367in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{3.437813in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{4.197828in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{3.504134in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{3.676073in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{3.181408in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{3.606053in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{3.191818in}}%
\pgfpathlineto{\pgfqpoint{3.084480in}{3.462808in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{2.944836in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{2.977875in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{3.826852in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{3.258403in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{3.363616in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{3.598745in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{3.551140in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{2.802107in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{3.635879in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{3.643009in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{3.642581in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{3.716588in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{3.144101in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{3.131600in}{3.507670in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{3.503918in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{3.605866in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{3.529178in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{4.017510in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{3.701961in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{3.988768in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{3.287839in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{3.878281in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{3.955785in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{3.264971in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{3.709444in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{3.606342in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{4.084137in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{3.635517in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{3.856031in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{2.927696in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{3.727542in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{2.817439in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{3.767915in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{3.837750in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{3.771323in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{3.786835in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{2.842718in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{3.063546in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{3.691066in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{3.757083in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{3.705750in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{3.830524in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{2.858083in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{3.757199in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{3.966274in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.287323in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{3.055994in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{3.658332in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{2.822051in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{2.668614in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{3.011514in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{3.647126in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{3.508261in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{2.919054in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{3.705904in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{2.937246in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.260560in}{3.786993in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{3.577380in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{3.617961in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{3.713336in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{3.599351in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{4.124146in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{3.566313in}}%
\pgfpathlineto{\pgfqpoint{3.277920in}{4.035668in}}%
\pgfpathlineto{\pgfqpoint{3.280400in}{3.782802in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{3.753630in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{3.683828in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{3.984658in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{3.289968in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{3.961261in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{3.294249in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{3.238037in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{3.287017in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{3.852612in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{3.434108in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{3.631857in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{3.929465in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{3.841928in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{3.536800in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{3.866794in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{3.822945in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{3.400696in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{4.014259in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{3.823299in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{3.826686in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{3.848972in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{3.580683in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{4.027137in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{3.272125in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{3.701627in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{3.309726in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{3.415817in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{3.683397in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{2.949244in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{3.698647in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{2.927535in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{3.753428in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{2.919803in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{2.930281in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{3.379672in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{3.573498in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{3.771893in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{3.569346in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{3.217371in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{3.886112in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{3.724420in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{3.940770in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{3.283706in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{3.713022in}}%
\pgfpathlineto{\pgfqpoint{3.409360in}{2.895657in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{3.841483in}}%
\pgfpathlineto{\pgfqpoint{3.414320in}{3.625380in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{3.520965in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{3.889700in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{2.467800in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{2.268625in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{2.937156in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{3.066128in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{2.464993in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{2.947582in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{2.927365in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{3.753654in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{3.528371in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{4.768715in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{4.332043in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{3.375821in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{3.119783in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{3.141843in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{3.316346in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{4.654843in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{3.988446in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{2.946563in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{2.769222in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{2.772543in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{3.022619in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{3.931695in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{4.394897in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{4.173020in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{5.526816in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{4.691583in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{4.542306in}}%
\pgfpathlineto{\pgfqpoint{3.491200in}{2.694129in}}%
\pgfpathlineto{\pgfqpoint{3.493680in}{3.025701in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{2.988777in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{3.808551in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{4.163251in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{4.283575in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{4.034024in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{4.159447in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{4.545355in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{4.497287in}}%
\pgfpathlineto{\pgfqpoint{3.520960in}{3.792155in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{3.945763in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{4.023246in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{4.537139in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{3.626903in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{3.728775in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{4.245783in}}%
\pgfpathlineto{\pgfqpoint{3.540800in}{4.233587in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{4.599581in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{4.765178in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{4.688184in}}%
\pgfpathlineto{\pgfqpoint{3.550720in}{4.731669in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{3.021002in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.635322in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{3.696494in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{3.879490in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{3.687332in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{4.607285in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{4.658549in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{3.709046in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{3.984281in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{3.918154in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{2.987674in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{4.475214in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{3.711377in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{4.754257in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{4.926591in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{4.570506in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{4.761313in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{3.324537in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{3.667579in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{4.714030in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{3.455986in}}%
\pgfpathlineto{\pgfqpoint{3.627600in}{3.834837in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{3.924958in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{4.668808in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{3.434620in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{3.839786in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{3.996998in}}%
\pgfpathlineto{\pgfqpoint{3.642480in}{4.515023in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{3.960820in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{3.762856in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{3.077696in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{4.225396in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{4.625607in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{4.221696in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{4.636332in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{3.307742in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{3.762744in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{4.801793in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{4.559324in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{4.635597in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{4.243668in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{4.100594in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{3.792270in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{4.027043in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{4.496871in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{3.617191in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{5.172774in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{5.120967in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{4.186916in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{4.206843in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{4.963025in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{4.790535in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{4.930169in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{3.679266in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{3.553349in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{4.166114in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{4.269765in}}%
\pgfpathlineto{\pgfqpoint{3.716880in}{3.759954in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{3.980530in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{3.693512in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{3.665033in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{3.269933in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{3.421790in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{4.445871in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{4.027005in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{3.812990in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{4.687284in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{3.083841in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{4.467869in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{4.508242in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{3.454547in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{4.331670in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{4.804650in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{5.143547in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{4.812298in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{4.001214in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{4.577639in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{4.515217in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{4.236682in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{3.784577in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{4.941096in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{4.878808in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{5.014709in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{4.981319in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{4.313504in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{4.017530in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{5.076645in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{3.847358in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{4.151947in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{4.232741in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{4.066277in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{3.689183in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{4.010267in}}%
\pgfpathlineto{\pgfqpoint{3.808640in}{4.041272in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{3.709790in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{3.906733in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{3.736927in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{3.690745in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{3.742730in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{3.423326in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{3.879581in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{2.832903in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{2.945163in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{3.524655in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{3.205094in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{4.401661in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{3.778292in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{3.844263in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{4.045366in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{3.595613in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{3.444097in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{3.747204in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{3.718266in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{4.258509in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{4.441956in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{3.989596in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{3.919107in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{3.608027in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{2.917766in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{2.712646in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{2.803331in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{4.074572in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{3.496635in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{3.946010in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{5.094728in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{3.627820in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{3.865708in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{2.694326in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{3.904116in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{4.054845in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{2.426089in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{3.987092in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{3.583990in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{4.427077in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{5.286446in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{4.096600in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{4.596165in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{3.870824in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{3.891514in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{2.834957in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{2.847110in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{2.622788in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{3.821784in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{4.419756in}}%
\pgfpathlineto{\pgfqpoint{3.950000in}{4.133053in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{5.066286in}}%
\pgfpathlineto{\pgfqpoint{3.954960in}{3.964419in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{4.463846in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{3.783112in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{3.600703in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{3.772124in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{4.063441in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{3.622412in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{4.394185in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{4.033163in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{4.753854in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{4.258602in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{5.146190in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{3.969687in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{4.760924in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{4.504230in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{4.985445in}}%
\pgfpathlineto{\pgfqpoint{3.994640in}{5.066032in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{4.845699in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{4.978185in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{4.959698in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{4.889586in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{5.371214in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{4.966827in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{4.790805in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{5.032908in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{4.471312in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{4.911811in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{4.052339in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{4.963057in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{3.567978in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{4.577582in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{3.876800in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{3.646694in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{4.431101in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{3.403909in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{4.992713in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{3.703678in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{3.801014in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{3.048683in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{2.846758in}}%
\pgfpathlineto{\pgfqpoint{4.056640in}{3.424816in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{3.078012in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{4.070993in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{3.797123in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{4.860707in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{4.122722in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{4.068556in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{3.664155in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{3.526704in}}%
\pgfpathlineto{\pgfqpoint{4.078960in}{3.923379in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{3.948197in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{4.313573in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{3.083055in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{3.623358in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{3.178375in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{3.218340in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{3.411588in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{3.953820in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{4.155340in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{3.573177in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{2.834526in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{3.019337in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{4.503698in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{3.965440in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{4.269537in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{4.137314in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{4.317158in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{5.374737in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{4.901082in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{5.319645in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{4.497208in}}%
\pgfpathlineto{\pgfqpoint{4.145920in}{4.052913in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{4.628994in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{4.618157in}}%
\pgfpathlineto{\pgfqpoint{4.153360in}{4.992230in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{5.003633in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{5.058803in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{4.629236in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{4.750495in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{4.533460in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{4.555909in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{2.867726in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{3.339516in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{4.808816in}}%
\pgfpathlineto{\pgfqpoint{4.188080in}{4.008489in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{4.897156in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{4.676844in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{5.190812in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{4.383390in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{4.827562in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{4.408824in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{4.383361in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{4.276858in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{4.596275in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{4.684474in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{4.680445in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{4.754164in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{4.669359in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{4.944446in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{4.764853in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{3.975454in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{4.207154in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{4.794175in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{5.048030in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{4.768978in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{5.275446in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{4.536951in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{4.772367in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{5.257412in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{4.437984in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{5.110559in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{4.357489in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{4.874864in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{3.736701in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{3.344938in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{2.946533in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{3.700174in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{4.068869in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{5.198347in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{4.798052in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{4.875307in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{3.360007in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{3.260869in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{4.629176in}}%
\pgfpathlineto{\pgfqpoint{4.302160in}{4.250906in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{4.643895in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{4.625656in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{4.496799in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{4.948639in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{4.430623in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{4.497072in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{4.614435in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{4.808840in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{5.448301in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{4.497093in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{4.805779in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{4.596142in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{4.966825in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{4.368136in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{4.142192in}}%
\pgfpathlineto{\pgfqpoint{4.341840in}{4.212987in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{4.197179in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{4.992502in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{5.154488in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{3.957654in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{4.119082in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{3.590406in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{3.856450in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{3.913288in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{2.362169in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{3.739714in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{3.444895in}}%
\pgfpathlineto{\pgfqpoint{4.374080in}{2.143072in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{3.341162in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{3.195606in}}%
\pgfpathlineto{\pgfqpoint{4.381520in}{3.759795in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{3.236808in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{3.737761in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{5.743409in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{5.113238in}}%
\pgfpathlineto{\pgfqpoint{4.393920in}{5.508458in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{5.072093in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{3.957548in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{3.366201in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{3.297586in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{4.854986in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{4.601673in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{4.025624in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{5.372625in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{5.361612in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{3.728930in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{5.115642in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{4.840085in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{4.739342in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{3.970657in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{5.053216in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{5.258819in}}%
\pgfpathlineto{\pgfqpoint{4.438560in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{5.526816in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{5.636952in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{5.354270in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{5.317558in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{5.387310in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{5.831523in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{5.585555in}}%
\pgfpathlineto{\pgfqpoint{4.463360in}{4.605345in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{5.662650in}}%
\pgfpathlineto{\pgfqpoint{4.470800in}{4.656742in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{5.350599in}}%
\pgfpathlineto{\pgfqpoint{4.475760in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{4.793307in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{5.086267in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{4.333074in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{4.924046in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{4.517236in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{3.651506in}}%
\pgfpathlineto{\pgfqpoint{4.493120in}{4.660413in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{4.717153in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{4.349812in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{5.236790in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{4.567707in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{5.111039in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{4.923085in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{4.012048in}}%
\pgfpathlineto{\pgfqpoint{4.512960in}{4.413486in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{3.715445in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{4.614698in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{3.554168in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{4.023345in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{4.799919in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{4.713852in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{5.122984in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{4.954109in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{5.368954in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{4.642566in}}%
\pgfpathlineto{\pgfqpoint{4.540240in}{5.464401in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{4.545200in}{5.262490in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{4.987150in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{5.302872in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{5.229448in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{5.530487in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{5.717717in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{5.277174in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{5.486432in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{4.582083in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{5.332243in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{5.453392in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{4.660411in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{5.086271in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{5.523145in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{5.284516in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{5.596566in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{5.251476in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{5.288187in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{5.207421in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{4.896673in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{5.299201in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{5.901276in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{5.581882in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{6.404230in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{6.073823in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{5.247800in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{6.220673in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{5.552514in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{5.080745in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{4.061042in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{4.468729in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{4.193506in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{5.328570in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{5.059888in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{3.540487in}}%
\pgfpathlineto{\pgfqpoint{4.703920in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{4.884354in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{4.752193in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{5.849879in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{5.038546in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{6.283081in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{5.765444in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{5.783800in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{5.512128in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{5.611253in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{5.005502in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{4.756000in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{5.813170in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{5.233118in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{5.236790in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{5.666320in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{4.476853in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{5.636952in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{4.854984in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{5.379965in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{5.453391in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{5.394653in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{5.780128in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{5.559851in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{4.813040in}{5.794812in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{5.427694in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{5.530488in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{5.446050in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{4.348358in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{5.636951in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{4.766607in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{5.324900in}}%
\pgfpathlineto{\pgfqpoint{4.842800in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{5.464406in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{6.062809in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{5.750757in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{5.094842in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{4.816304in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{4.638365in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{5.468077in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{5.416679in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{3.529491in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{4.546606in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{4.730036in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{5.636949in}}%
\pgfpathlineto{\pgfqpoint{4.887440in}{5.394652in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{6.084836in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{5.100956in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{5.791138in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{5.156025in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{5.211092in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{4.446355in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{4.265656in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{5.016518in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{4.328883in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{4.314318in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{5.372626in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{5.376296in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{4.240865in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{4.934560in}{5.262486in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{4.917729in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{5.324901in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{5.530486in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{5.075257in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{5.758102in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{5.062661in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{5.706705in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{5.449719in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{4.526794in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{5.167038in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{4.801830in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{3.973888in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{5.607582in}}%
\pgfpathlineto{\pgfqpoint{4.994080in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{4.996560in}{5.141340in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{5.453391in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{4.899040in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{5.857222in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{4.644171in}}%
\pgfpathlineto{\pgfqpoint{5.011440in}{4.162785in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{5.383639in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{4.689782in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{4.512084in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{3.781671in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{4.756867in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{4.782681in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{5.016519in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{5.229449in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{5.343254in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{5.387311in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{4.865998in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{5.174457in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{4.376182in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{3.940185in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{5.113452in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{5.706700in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{5.067917in}}%
\pgfpathlineto{\pgfqpoint{5.080880in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{5.324900in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{4.949225in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{5.688349in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{5.644293in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{5.739739in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{5.113120in}{5.681005in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{6.242698in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{5.014242in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{5.574540in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{5.225778in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{6.349163in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{5.688347in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{5.354269in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{4.200972in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{5.618594in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{5.508460in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{4.630177in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{4.716913in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{4.697123in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{5.126654in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{4.740056in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{5.372626in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{4.895218in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{3.695403in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{4.038485in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{4.033914in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{5.629610in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{5.023862in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{4.902712in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{3.965708in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{4.582929in}}%
\pgfpathlineto{\pgfqpoint{5.202400in}{4.879139in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{4.979804in}}%
\pgfpathlineto{\pgfqpoint{5.207360in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{5.167039in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{5.100957in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{4.542930in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{4.403810in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{4.447481in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{5.413009in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{3.853701in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{4.954107in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{4.237971in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{4.449754in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{4.847710in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{5.111970in}}%
\pgfpathlineto{\pgfqpoint{5.254480in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{4.241896in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{4.609015in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{5.405666in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{4.126301in}}%
\pgfpathlineto{\pgfqpoint{5.274320in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{5.658974in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{5.152352in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{5.060572in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{5.115641in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{5.211093in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{4.667755in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{5.023862in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{5.776456in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{5.769115in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{5.233119in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{5.585552in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{5.372625in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{5.346240in}{5.552510in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{5.133995in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{5.200080in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{4.638386in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{5.633281in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{5.071587in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{5.115642in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{5.042217in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{4.649400in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{5.658974in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{5.078882in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{4.957778in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{5.388400in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{5.098789in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{6.103195in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{5.133542in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{6.095852in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{5.497445in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{5.926975in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{6.316122in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{6.418916in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{5.284037in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{5.692017in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{5.673662in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{5.501114in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{5.552512in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{5.915957in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{5.490080in}{5.890264in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{5.842539in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{6.136231in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{5.710374in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{5.339583in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{5.607580in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{5.519474in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{5.618596in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{4.802035in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{5.207421in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{5.335913in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{5.104628in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{4.174649in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{5.053231in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{4.858658in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{5.747081in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{5.058526in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{5.703033in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{4.714495in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{4.817728in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{4.990821in}}%
\pgfpathlineto{\pgfqpoint{5.638880in}{4.170760in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{5.324900in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{5.174380in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{5.464400in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{4.489532in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{4.863836in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{5.233121in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{4.719152in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{5.831524in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{6.242695in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{5.030237in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{5.523143in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{4.669998in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{4.336741in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{5.145811in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{5.189065in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{4.700490in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{4.743483in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{4.483786in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{5.071582in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{4.881497in}}%
\pgfpathlineto{\pgfqpoint{5.713280in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{5.394651in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{5.813167in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{4.553946in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{5.053230in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{4.578867in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{5.167036in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{5.849879in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{4.851310in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{6.088502in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{5.504789in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{6.136235in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{5.770320in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{5.078864in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{4.818274in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{5.053232in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{5.258818in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{4.629054in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{5.221617in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{5.075253in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{4.849061in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{5.098934in}}%
\pgfpathlineto{\pgfqpoint{5.807520in}{5.824180in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{5.180366in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{4.999694in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{5.926977in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{6.367516in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{5.798485in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{5.849680in}{5.431365in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{5.854640in}{5.908619in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{5.563528in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{5.710373in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{5.857222in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{5.772785in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{4.557753in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{5.181724in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{4.359375in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{4.741183in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{4.917397in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{5.519474in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{5.743416in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{5.930646in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{5.945327in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{5.537822in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{5.508460in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{5.662650in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{4.399757in}}%
\pgfpathlineto{\pgfqpoint{5.929040in}{5.170707in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{4.902711in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{4.774221in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{4.719151in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{5.427694in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{4.472171in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{5.614924in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{5.625937in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{5.060257in}}%
\pgfpathlineto{\pgfqpoint{5.966240in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{5.486431in}}%
\pgfpathlineto{\pgfqpoint{5.971200in}{5.526814in}}%
\pgfpathlineto{\pgfqpoint{5.973680in}{5.548843in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{5.361611in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{5.651632in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{3.928385in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{5.761773in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{4.645728in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{6.095849in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{5.747086in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{5.497445in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{5.299136in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{5.142408in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{5.677334in}}%
\pgfpathlineto{\pgfqpoint{6.038160in}{4.197753in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{6.048080in}{5.027533in}}%
\pgfpathlineto{\pgfqpoint{6.053040in}{5.842537in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{4.552981in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{5.081235in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{5.034745in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{5.301098in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{5.093614in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{5.089762in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{5.552515in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{4.946763in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{5.361612in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{6.107600in}{6.275741in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{4.483782in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{4.913726in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{6.161931in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{5.827852in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{5.780127in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{4.990821in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{5.130091in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{4.645727in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{5.250857in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{5.552514in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{5.170710in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{5.875580in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{5.662651in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{6.184480in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{5.934316in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{6.349164in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{5.791137in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{5.614923in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{6.183957in}}%
\pgfpathlineto{\pgfqpoint{6.209280in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{6.219200in}{5.673662in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{6.073823in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{5.343254in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{6.147243in}}%
\pgfpathlineto{\pgfqpoint{6.234080in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{5.772784in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{6.070151in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{5.809499in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{6.371191in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{6.407899in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{6.639188in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{5.971031in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{6.371191in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{6.308781in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{6.257383in}}%
\pgfpathlineto{\pgfqpoint{6.288640in}{6.257381in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{6.418913in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{5.853553in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{5.695691in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{6.235355in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{6.325840in}{6.261053in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{5.717716in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{6.066480in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{5.787468in}}%
\pgfpathlineto{\pgfqpoint{6.343200in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{6.191303in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{6.000401in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{6.370480in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{5.908619in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{6.316120in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{6.392800in}{6.253703in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{6.628174in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{6.154587in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{5.838866in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{6.283083in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{6.073822in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{5.960015in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{5.882923in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{5.501117in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{6.341822in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{5.133997in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{6.191303in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{6.110535in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{5.387308in}}%
\pgfpathlineto{\pgfqpoint{6.524240in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{6.187632in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{6.404232in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{6.444614in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{6.554000in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{6.319793in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{6.301439in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{5.993056in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{5.618594in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{6.246367in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{5.893934in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{5.982043in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{6.011410in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{6.161931in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{5.556185in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{6.611040in}{6.378533in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{5.996728in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{6.618480in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{5.611253in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{5.849880in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{6.216999in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{6.389545in}}%
\pgfpathlineto{\pgfqpoint{6.648240in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{5.596569in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{4.916621in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{5.508459in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{6.172946in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{5.952674in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{5.673662in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{5.802152in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{5.655304in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{6.525381in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{6.161930in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{6.459298in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{6.462970in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{5.820504in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{6.253702in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{6.440944in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{5.871909in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{6.455629in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{6.150920in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{6.029767in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{6.767280in}{6.338147in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{6.360177in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{6.338151in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{6.521709in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{6.125218in}}%
\pgfpathlineto{\pgfqpoint{6.811920in}{5.570871in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{5.405665in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{5.912289in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{5.629607in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{6.411574in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{5.394653in}}%
\pgfpathlineto{\pgfqpoint{6.849120in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{6.224336in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{6.529053in}}%
\pgfpathlineto{\pgfqpoint{6.868960in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{6.873920in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{6.290423in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{5.919631in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{5.508460in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{6.385873in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{5.974700in}}%
\pgfpathlineto{\pgfqpoint{6.906160in}{5.277173in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{5.100715in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{6.440942in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{5.926974in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{5.244133in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{6.026097in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{6.088506in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{6.945840in}{5.893932in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{5.251475in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{5.203750in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{6.965680in}{4.488915in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{4.965121in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{5.567198in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{5.589225in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{5.001834in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{5.923302in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{5.376296in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{5.633277in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{6.143573in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{5.453392in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{5.034875in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{3.995923in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{5.647964in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{4.763206in}}%
\pgfpathlineto{\pgfqpoint{7.052480in}{4.934860in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{5.607582in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{4.946766in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{5.835195in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{4.814601in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{4.949768in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{5.556183in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{7.089680in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{6.092173in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{5.435036in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{5.559857in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{5.145004in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{5.222105in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{5.651637in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{5.993042in}}%
\pgfpathlineto{\pgfqpoint{7.134320in}{5.328570in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{6.000394in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{5.284516in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{5.486432in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{5.133993in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{5.501117in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{5.618596in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{5.512130in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{5.633279in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{5.398322in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{5.798482in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{5.736069in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{4.813956in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{5.982045in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{7.198800in}{4.867770in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{5.750760in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{5.904950in}}%
\pgfpathlineto{\pgfqpoint{7.216160in}{6.224342in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{5.633281in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{6.051795in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{5.809496in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{4.865999in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{5.725061in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{5.971031in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{6.106862in}}%
\pgfpathlineto{\pgfqpoint{7.265760in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{6.213330in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{7.280640in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{6.055466in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{5.897599in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{6.169274in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{6.110532in}}%
\pgfpathlineto{\pgfqpoint{7.317840in}{5.497444in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{7.322800in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{5.897607in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{5.159695in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{7.335200in}{5.743417in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{5.361611in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{7.360000in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{6.040778in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{5.893933in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{5.255145in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{5.750759in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{6.022428in}}%
\pgfpathlineto{\pgfqpoint{7.387280in}{5.490104in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{5.971027in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{5.651634in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{6.040781in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{5.258817in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{7.414560in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{6.396888in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{5.053230in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{6.459299in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{5.413009in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{5.589226in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{6.415244in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{6.617160in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{6.477655in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{6.114207in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{6.202314in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{6.437272in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{6.554751in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{6.437271in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{6.448286in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{6.345491in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{7.526160in}{6.459300in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{5.802156in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{6.429931in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{5.541499in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{6.180281in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{6.154591in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{6.272070in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{5.787469in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{6.114205in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{4.350591in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{5.342304in}}%
\pgfpathlineto{\pgfqpoint{7.585680in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{6.609818in}}%
\pgfpathlineto{\pgfqpoint{7.590640in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{6.128891in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{4.981881in}}%
\pgfpathlineto{\pgfqpoint{7.600560in}{6.481326in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{6.426260in}}%
\pgfpathlineto{\pgfqpoint{7.610480in}{5.831523in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{6.253709in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{5.838868in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{5.280845in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{5.249658in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{4.557618in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{5.890261in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{5.306539in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{5.666314in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{5.633277in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{6.018757in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{5.530486in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{5.754426in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{5.736075in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{5.567199in}}%
\pgfpathlineto{\pgfqpoint{7.692320in}{6.132563in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{5.051279in}}%
\pgfpathlineto{\pgfqpoint{7.702240in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{5.890261in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{6.242700in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{4.972465in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{5.027616in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{5.750759in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{7.727040in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{7.751840in}{6.268396in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{5.710374in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{5.168241in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{6.172947in}}%
\pgfpathlineto{\pgfqpoint{7.784080in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{6.562092in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{6.415244in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{6.371184in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{6.290422in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{6.147246in}}%
\pgfpathlineto{\pgfqpoint{7.806400in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{6.209656in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{6.231684in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{6.007739in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{6.169276in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{5.934318in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{6.283080in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{6.136235in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{5.805825in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{5.934318in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{4.366685in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{5.695691in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{5.908621in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{6.000396in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{5.952674in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{6.543737in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{5.127648in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{4.993593in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{5.036452in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{7.890720in}{5.293591in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{4.926380in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{7.898160in}{6.073822in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{4.684790in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{7.920480in}{5.490102in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{6.349163in}}%
\pgfpathlineto{\pgfqpoint{7.932880in}{5.941659in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{6.095850in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{5.912289in}}%
\pgfpathlineto{\pgfqpoint{7.940320in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{4.934978in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{6.048124in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{6.338151in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{6.308781in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{5.875580in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{5.126654in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{5.978374in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{6.316121in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{5.486429in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{5.394652in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{8.009760in}{5.769115in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{6.172946in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{8.022160in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{6.007741in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{5.640621in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{5.126654in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{5.853553in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{4.943094in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{5.115641in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{6.040778in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{5.640617in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{6.194974in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{6.095845in}}%
\pgfpathlineto{\pgfqpoint{8.074240in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{5.915960in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{5.893936in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{5.277172in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{6.264723in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{5.556184in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{5.758099in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{5.662646in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{5.904946in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{5.717717in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{8.123840in}{5.302872in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{4.498880in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{5.501109in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{5.677334in}}%
\pgfpathlineto{\pgfqpoint{8.148640in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{5.703033in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{5.585554in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{5.578212in}}%
\pgfpathlineto{\pgfqpoint{8.168480in}{6.048124in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{5.614924in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{5.838868in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{8.188320in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{6.198641in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{5.073846in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{5.244133in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{5.332241in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{8.220560in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{5.871907in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{5.195985in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{5.820512in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{5.673662in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{6.081164in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{5.071587in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{5.919629in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{6.077496in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{6.316122in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{6.338146in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{8.285040in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{5.600240in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{6.209656in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{5.827852in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{5.614923in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{6.073825in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{6.444612in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{5.846206in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{6.429930in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{8.344560in}{6.316124in}}%
\pgfpathlineto{\pgfqpoint{8.347040in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{6.371191in}}%
\pgfpathlineto{\pgfqpoint{8.356960in}{6.305108in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{8.361920in}{6.224342in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{6.187632in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{5.475419in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{6.440944in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{6.499683in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{6.257382in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{5.699359in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{6.205983in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{6.323463in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{5.581880in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{6.172943in}}%
\pgfpathlineto{\pgfqpoint{8.411520in}{6.022424in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{6.161931in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{6.073823in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{5.982045in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{5.688347in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{4.814600in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{5.780125in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{5.537826in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{4.939422in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{4.998162in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{4.968793in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{4.904239in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{8.466080in}{5.893936in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{5.765444in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{5.071586in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{5.669990in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{5.846208in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{5.640623in}}%
\pgfpathlineto{\pgfqpoint{8.485920in}{5.633277in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{6.022424in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{5.225777in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{5.578213in}}%
\pgfpathlineto{\pgfqpoint{8.498320in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{5.875575in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{6.220670in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{5.486430in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{6.147246in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{5.324898in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{6.026097in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{5.879249in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{6.165602in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{5.688347in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{6.114205in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{6.290424in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{5.633279in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{5.963682in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{6.139903in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{5.703034in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{5.783800in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{6.481327in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{6.444614in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{5.772785in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{5.280538in}}%
\pgfpathlineto{\pgfqpoint{8.624800in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{5.945330in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{4.850855in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{6.007741in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{5.893934in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{4.865999in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{6.154591in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{6.224344in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{5.816834in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{5.383639in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{6.367521in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{5.802156in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{5.960015in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{4.814602in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{5.589226in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{8.719040in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{8.721520in}{5.618594in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{5.625927in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{5.009175in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{8.731440in}{5.000290in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{5.596559in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{5.442375in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{5.027396in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{6.187629in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{6.598805in}}%
\pgfpathlineto{\pgfqpoint{8.773600in}{6.484997in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{6.459299in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{5.240398in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{5.875580in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{5.673661in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{6.172946in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{6.356505in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{6.312450in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{6.429928in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{6.407902in}}%
\pgfpathlineto{\pgfqpoint{8.808320in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{5.295026in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{5.960012in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{6.224342in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{8.838080in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{6.470314in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{5.721386in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{6.084835in}}%
\pgfpathlineto{\pgfqpoint{8.855440in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{6.286751in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{6.092179in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{6.169274in}}%
\pgfpathlineto{\pgfqpoint{8.865360in}{5.585555in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{5.974700in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{6.092173in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{6.477656in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{6.136232in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{6.176614in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{6.448286in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{8.902560in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{6.073825in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{6.466638in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{6.334480in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{6.338147in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{6.444614in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{6.283083in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{5.251476in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{5.592897in}}%
\pgfpathlineto{\pgfqpoint{8.954640in}{5.225777in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{5.021216in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{5.497447in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{5.699360in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{5.952672in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{6.444615in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{6.132563in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{6.235358in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{6.451957in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{5.926977in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{6.128890in}}%
\pgfpathlineto{\pgfqpoint{9.056320in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{9.061280in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{5.952674in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{5.673664in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{6.257382in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{5.853553in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{5.692018in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{6.018753in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{4.687732in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{9.098480in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{5.464406in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{5.258817in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{5.725059in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{9.130720in}{5.497437in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{5.897607in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{5.409334in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{5.133996in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{5.075258in}}%
\pgfpathlineto{\pgfqpoint{9.165440in}{5.032000in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{6.213330in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{5.868234in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{6.125219in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{5.772784in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{5.258818in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{5.277168in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{6.059140in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{9.205120in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{5.864562in}}%
\pgfpathlineto{\pgfqpoint{9.210080in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{6.231677in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{5.677333in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{5.875577in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{6.103189in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{5.673663in}}%
\pgfpathlineto{\pgfqpoint{9.232400in}{5.042216in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{5.849877in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{9.242320in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{6.279412in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{5.268369in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{6.176615in}}%
\pgfpathlineto{\pgfqpoint{9.262160in}{5.747088in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{4.564961in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{9.272080in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{5.269832in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{5.717716in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{4.048536in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{6.312450in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{6.338147in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{6.114207in}}%
\pgfpathlineto{\pgfqpoint{9.304320in}{6.110534in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{5.603911in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{5.004751in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{6.250040in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{5.567199in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{5.813167in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{4.968372in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{5.776456in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{9.358880in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{6.312450in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{5.273503in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{9.378720in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{6.000401in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{9.386160in}{6.011412in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{9.393600in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{5.493772in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{5.860890in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{5.016518in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{5.703033in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{4.564959in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{5.692018in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{6.268398in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{6.004069in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{5.438706in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{5.603910in}}%
\pgfpathlineto{\pgfqpoint{9.443200in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{5.912288in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{6.132564in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{5.993056in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{5.882920in}}%
\pgfpathlineto{\pgfqpoint{9.460560in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{9.482880in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{9.485360in}{6.220670in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{6.360177in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{9.525040in}{5.750756in}}%
\pgfpathlineto{\pgfqpoint{9.530000in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{6.275738in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{6.176615in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{6.191299in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{5.934318in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{6.264724in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{5.213954in}}%
\pgfpathlineto{\pgfqpoint{9.564720in}{6.429931in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{6.363846in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{5.427690in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{6.103192in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{6.459300in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{9.587040in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{5.787469in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{9.601920in}{5.967358in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{6.470313in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{5.559855in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{6.525381in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{6.664887in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{6.510696in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{6.136232in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{6.374860in}}%
\pgfpathlineto{\pgfqpoint{9.636640in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{6.136235in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{6.547408in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{6.382205in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{6.514367in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{6.396890in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{6.521709in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{5.288188in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{6.521707in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{5.636945in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{6.540067in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{6.000395in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{6.576777in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{6.569435in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{5.612063in}}%
\pgfpathlineto{\pgfqpoint{9.706080in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{6.033439in}}%
\pgfpathlineto{\pgfqpoint{9.711040in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{6.341821in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{5.750759in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{5.982043in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{6.440943in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{6.532723in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{6.521708in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{6.554750in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{9.745760in}{5.937987in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{6.407903in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{6.385875in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{6.231678in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{6.264727in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{6.481328in}}%
\pgfpathlineto{\pgfqpoint{9.773040in}{6.349164in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{9.778000in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{9.780480in}{6.323464in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{9.785440in}{6.595135in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{6.393219in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{5.556186in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{6.242700in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{6.426256in}}%
\pgfpathlineto{\pgfqpoint{9.815200in}{5.747088in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{9.820160in}{6.261054in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{6.407900in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{6.228015in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{6.367517in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{6.466640in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{6.352836in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{5.985716in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{6.242696in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{5.390981in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{5.427692in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{5.453390in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{6.444614in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{6.081163in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{6.066475in}}%
\pgfpathlineto{\pgfqpoint{9.919360in}{5.816839in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{6.286754in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{4.458493in}}%
\pgfpathlineto{\pgfqpoint{9.929280in}{6.426260in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{5.849880in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{6.143575in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{5.214764in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{6.547408in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{6.165601in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{6.440944in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{6.283082in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{5.335913in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{6.459298in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{6.371188in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{6.015077in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{6.110535in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{6.228012in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{6.253708in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{6.158262in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{6.286754in}}%
\pgfpathlineto{\pgfqpoint{10.003680in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{10.006160in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{6.081162in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{6.341822in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{6.437273in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{6.216999in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{5.218434in}}%
\pgfpathlineto{\pgfqpoint{10.040880in}{4.928285in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{6.319793in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{10.050800in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{6.378533in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{5.912288in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{10.065680in}{6.011411in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{6.110535in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{6.400561in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{6.393216in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{6.092181in}}%
\pgfpathlineto{\pgfqpoint{10.102880in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{6.059137in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{5.985711in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{5.791138in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{6.231683in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{5.350594in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{6.213327in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{5.376295in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{10.162400in}{5.556182in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{5.930646in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{6.040784in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.753602in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{5.512131in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{5.189066in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{5.611254in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{5.471748in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{5.838868in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{5.681005in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{5.225778in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{5.390981in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{6.349164in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{6.183950in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{6.209657in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{6.216999in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{6.147246in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{5.479074in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{5.952673in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{6.194974in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{10.281440in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{5.148681in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{6.345492in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{5.316925in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{6.147249in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{5.137668in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{10.318640in}{6.499683in}}%
\pgfpathlineto{\pgfqpoint{10.321120in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{5.291859in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{6.147246in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{5.758102in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{6.044451in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{6.059140in}}%
\pgfpathlineto{\pgfqpoint{10.353360in}{5.893936in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{6.389544in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{6.077496in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{5.761773in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{5.934312in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{6.253707in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{5.879249in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{6.345492in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{10.410400in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{4.744849in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{6.209657in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{5.684674in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{6.084836in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{6.393217in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{5.879249in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{6.448285in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{6.257383in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{10.469920in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{5.904948in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{5.089943in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{5.273501in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{6.261054in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{10.494720in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{10.502160in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{5.982043in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{6.110537in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{4.965121in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{5.893933in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{10.544320in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{6.128883in}}%
\pgfpathlineto{\pgfqpoint{10.549280in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{6.040781in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{5.431365in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{6.440944in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{5.982043in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{5.728723in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.750759in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{10.588960in}{5.592898in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{5.295530in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{10.596400in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{5.064244in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{5.941652in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{6.187624in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{4.352926in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{5.596566in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{5.405665in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{5.769115in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{5.251476in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{5.387308in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{5.365283in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{5.346906in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{5.405665in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{5.218434in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{5.523137in}}%
\pgfpathlineto{\pgfqpoint{10.665840in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{4.928410in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{5.776455in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{6.103192in}}%
\pgfpathlineto{\pgfqpoint{10.693120in}{5.758100in}}%
\pgfpathlineto{\pgfqpoint{10.695600in}{5.350598in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{6.081164in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{5.658976in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{5.530488in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{6.272066in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{5.482759in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{10.730320in}{5.530486in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{6.092177in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{5.688349in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{5.288186in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{6.117873in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{6.029770in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{6.345489in}}%
\pgfpathlineto{\pgfqpoint{10.770000in}{5.225774in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{10.779920in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{10.782400in}{5.027532in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{10.792320in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{5.982041in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{5.919631in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{5.813163in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{6.290424in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{6.294096in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{6.246368in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{5.034764in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{6.132560in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{5.893934in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{5.233119in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{10.841920in}{5.886591in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{6.712613in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{6.650201in}}%
\pgfpathlineto{\pgfqpoint{10.849360in}{6.470313in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{6.444613in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{6.503354in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{6.521710in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{6.374860in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{6.426258in}}%
\pgfpathlineto{\pgfqpoint{10.869200in}{6.576777in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{6.316122in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{6.569436in}}%
\pgfpathlineto{\pgfqpoint{10.879120in}{6.576776in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{6.551079in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{6.418912in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{6.429930in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{6.496011in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{6.451958in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{6.455628in}}%
\pgfpathlineto{\pgfqpoint{10.903920in}{6.543737in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{6.360177in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{6.488669in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{6.510695in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{6.459300in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{6.114207in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{6.316121in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{6.569436in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{6.396889in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{6.496012in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{5.636950in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{5.010457in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{6.540064in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{6.433602in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{6.510697in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{6.073823in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{6.070151in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{6.338149in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{5.354268in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{6.371190in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{5.501116in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{5.647964in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{5.904943in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{6.136233in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{6.272069in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{6.396889in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{6.418916in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{6.011412in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{11.084960in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{6.257383in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{6.341821in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{6.286754in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{11.109760in}{6.327135in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{6.235355in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{5.406320in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{5.347209in}}%
\pgfpathlineto{\pgfqpoint{11.127120in}{6.257385in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{5.890265in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{6.290423in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{6.510696in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{5.985714in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{6.007740in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{6.209657in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{6.231682in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{5.882919in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{6.132563in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{6.510697in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{5.941659in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{6.180287in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{5.706705in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{11.233760in}{6.095850in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{5.982042in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{6.264727in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{5.853549in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{6.202313in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{5.233119in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{6.316121in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{11.270960in}{6.161931in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{11.275920in}{6.242697in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{5.221373in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{5.523145in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{5.618596in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{5.189064in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{5.545171in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{5.904949in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{5.191297in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{4.694916in}}%
\pgfpathlineto{\pgfqpoint{11.332960in}{4.926505in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{5.240461in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{5.996727in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{5.563528in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{5.031203in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{5.067668in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{4.909788in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{11.375120in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{5.868234in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{6.110537in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{11.392480in}{5.262489in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{11.402400in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{5.578212in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{5.838865in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{6.092177in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{6.286751in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{5.361434in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{5.136500in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{5.065583in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{5.299201in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{5.203745in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{5.710374in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{5.124802in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{6.407904in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{5.750759in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{5.081112in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{5.967358in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{6.128891in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{6.092179in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{5.412681in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{6.257383in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{6.319795in}}%
\pgfpathlineto{\pgfqpoint{11.518960in}{5.284515in}}%
\pgfpathlineto{\pgfqpoint{11.521440in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{11.523920in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{5.067916in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{6.121547in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{11.536320in}{5.545171in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{6.099520in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{5.241125in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{5.098201in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{5.475417in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{5.780128in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{5.574540in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{5.108289in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{4.502121in}}%
\pgfpathlineto{\pgfqpoint{11.578480in}{4.332850in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{5.699362in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{5.009177in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{5.794811in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{4.667754in}}%
\pgfpathlineto{\pgfqpoint{11.598320in}{5.985710in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{5.111970in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{5.431364in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{5.985714in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{5.027506in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{11.620640in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{5.010828in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{6.235355in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{5.739744in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{5.783781in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{5.589225in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{5.820509in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{6.367518in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{6.044453in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{5.923303in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{5.130327in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{4.858658in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{11.692560in}{5.581875in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{5.798483in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{5.945331in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{11.712400in}{5.934317in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.923301in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{5.971031in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{6.004069in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{6.092177in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{5.299134in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{6.407901in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{6.345490in}}%
\pgfpathlineto{\pgfqpoint{11.779360in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{5.974699in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{6.187632in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{5.934316in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{6.117875in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{6.022426in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{5.332242in}}%
\pgfpathlineto{\pgfqpoint{11.821520in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{6.033439in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{5.312865in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{5.114503in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{6.242697in}}%
\pgfpathlineto{\pgfqpoint{11.866160in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{6.433597in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{6.154591in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{6.455628in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{6.382203in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{6.338149in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{6.334480in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{6.327135in}}%
\pgfpathlineto{\pgfqpoint{11.918240in}{6.499684in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{6.382199in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{6.158257in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{6.180287in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{6.305110in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{5.831524in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{5.111788in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{5.982043in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{11.980240in}{5.956343in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{6.283083in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{6.341818in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{6.114207in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{6.319784in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{6.378532in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{6.330806in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{6.070154in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{6.114204in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{5.827852in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{6.158259in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{6.062809in}}%
\pgfpathlineto{\pgfqpoint{12.047200in}{6.334476in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{6.473983in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{6.484999in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{6.396889in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{6.569436in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{6.433601in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.499681in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{6.503351in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{5.644295in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{6.540066in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{6.297766in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{6.242697in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{5.163757in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{6.143575in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{6.117875in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{6.316122in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{5.410480in}}%
\pgfpathlineto{\pgfqpoint{12.121600in}{6.426259in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{6.385876in}}%
\pgfpathlineto{\pgfqpoint{12.129040in}{5.794810in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{6.518040in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{6.503355in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{12.143920in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{6.301439in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{12.156320in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{6.128891in}}%
\pgfpathlineto{\pgfqpoint{12.166240in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{4.409815in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{12.176160in}{5.277174in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{12.188560in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{6.062808in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{5.433913in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{5.600237in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{6.198642in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{6.290424in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{5.893936in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{6.334479in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{6.444615in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{5.787466in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{5.772785in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{6.235349in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{5.838866in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{5.780127in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{6.044452in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{5.132827in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{5.501116in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{6.084835in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{6.187627in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{5.299200in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{6.172946in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{6.385876in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{6.132564in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{5.835195in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{6.422586in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{6.521711in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{6.404231in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{5.302382in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{6.532723in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{6.602477in}}%
\pgfpathlineto{\pgfqpoint{12.322480in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{6.628175in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{6.415246in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{6.429930in}}%
\pgfpathlineto{\pgfqpoint{12.332400in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{6.470313in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{6.407901in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{6.569436in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{6.349163in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{6.499677in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{6.477656in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{6.496011in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{6.543735in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{12.362160in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{6.371190in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{5.993056in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{6.470312in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{6.077496in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{6.385875in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{5.813168in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{5.971025in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{5.952674in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{6.191303in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{6.191303in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{12.404320in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{5.515801in}}%
\pgfpathlineto{\pgfqpoint{12.411760in}{6.327135in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{6.363849in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{6.330805in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{6.132564in}}%
\pgfpathlineto{\pgfqpoint{12.426640in}{5.824181in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{12.431600in}{5.769107in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{4.593569in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{5.170707in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{6.536394in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{12.471280in}{5.552510in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{5.831526in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{6.591463in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{5.201583in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{5.625937in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{5.464403in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{6.385876in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{6.308781in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{5.240462in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{5.982042in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{6.139903in}}%
\pgfpathlineto{\pgfqpoint{12.513440in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{6.117872in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{5.937988in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{6.488668in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{6.297766in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{6.345492in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{6.319793in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{6.297766in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{5.725057in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{6.360176in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{6.363847in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{6.062804in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{12.602720in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{6.330805in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{5.949004in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{5.186904in}}%
\pgfpathlineto{\pgfqpoint{12.627520in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{6.297767in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{5.229448in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{6.073822in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{5.225775in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{6.411574in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{6.371190in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{6.231683in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{6.352836in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{5.743417in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{6.426260in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{12.682080in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{5.904947in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{6.202314in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{6.327132in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{6.404233in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{6.316120in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{6.503354in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{5.809490in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{6.404231in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{5.394652in}}%
\pgfpathlineto{\pgfqpoint{12.734160in}{6.081163in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{5.930648in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{6.484996in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{6.242697in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{6.360174in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{12.761440in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{5.893934in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{5.761771in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{6.055469in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{6.055466in}}%
\pgfpathlineto{\pgfqpoint{12.781280in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{6.128893in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{5.835192in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{6.283083in}}%
\pgfpathlineto{\pgfqpoint{12.798640in}{6.334478in}}%
\pgfpathlineto{\pgfqpoint{12.801120in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{5.457058in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{6.150917in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{6.172947in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{6.095850in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{6.037113in}}%
\pgfpathlineto{\pgfqpoint{12.843280in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{6.026087in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{5.651637in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{12.855680in}{5.985714in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{5.644293in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{6.150920in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{5.372625in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{5.868234in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{5.082601in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{5.813167in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{5.614921in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{6.180286in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{5.523144in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{5.306543in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{5.618593in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{5.519472in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{5.501117in}}%
\pgfpathlineto{\pgfqpoint{12.932560in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{5.714045in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{5.728731in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{6.334479in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{5.879248in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{5.868234in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{6.128890in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{6.279412in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{6.360177in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{6.272069in}}%
\pgfpathlineto{\pgfqpoint{12.977200in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{12.984640in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{5.651635in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{6.334477in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{6.356505in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{6.191300in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{6.488668in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{6.073820in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{5.442376in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{6.117879in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{5.791136in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{13.036720in}{6.117876in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{6.125217in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{6.437272in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{5.570868in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{6.554752in}}%
\pgfpathlineto{\pgfqpoint{13.059040in}{6.510696in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{6.077490in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{5.879249in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{6.536394in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{6.543736in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{6.466641in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{6.613490in}}%
\pgfpathlineto{\pgfqpoint{13.088800in}{6.518038in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{6.503351in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{6.584121in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{13.103680in}{6.396886in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{6.426259in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{6.059140in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{6.444615in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{6.382206in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{5.816834in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{6.015084in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{5.901275in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{5.681004in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{6.055466in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{6.044452in}}%
\pgfpathlineto{\pgfqpoint{13.168160in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{5.629608in}}%
\pgfpathlineto{\pgfqpoint{13.173120in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{6.371191in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{6.136232in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{6.308777in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{6.095850in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{5.552511in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{6.088507in}}%
\pgfpathlineto{\pgfqpoint{13.207840in}{5.717714in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{5.328570in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{5.354268in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{6.103190in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{5.262490in}}%
\pgfpathlineto{\pgfqpoint{13.247520in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{13.252480in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{6.191300in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{6.062798in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{6.051795in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{5.581883in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{5.857222in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{6.231684in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{6.007740in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{5.508456in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{6.316120in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{13.289680in}{6.437271in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{5.563528in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{5.787467in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{5.725055in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{5.886590in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{4.843972in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{5.453390in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{5.181219in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{5.214764in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{6.334477in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{5.288186in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{5.515799in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{5.556185in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{5.354270in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{6.341822in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{6.165601in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{5.273411in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{5.563525in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{6.308780in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{5.361193in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{5.890264in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{6.352834in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{5.247805in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{5.644293in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{6.319792in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{6.176616in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{6.558415in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{5.787464in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{6.128891in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{6.301435in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{5.780128in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{5.761770in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{6.165601in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{5.262482in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{6.095852in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{6.396888in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{6.327137in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{6.389547in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{6.514368in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{6.338148in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{6.440940in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{5.181429in}}%
\pgfpathlineto{\pgfqpoint{13.483120in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{6.272069in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{6.139901in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{6.158259in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{6.338149in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{13.500480in}{6.297764in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{6.396890in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{5.853549in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{5.890264in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{6.099518in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{13.525280in}{6.569435in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{6.272069in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{6.404232in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{5.945333in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{6.440944in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{6.349158in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{5.357940in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{6.011415in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{13.562480in}{5.673664in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{6.114207in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{6.183961in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{5.207416in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{5.361109in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{5.317553in}}%
\pgfpathlineto{\pgfqpoint{13.597200in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{5.633281in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{6.378534in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{6.077496in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{5.765444in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{6.018754in}}%
\pgfpathlineto{\pgfqpoint{13.644320in}{6.341819in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{6.088507in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{6.503353in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{6.341822in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{6.125217in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{6.426257in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{6.319792in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{6.283082in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{13.669120in}{6.275736in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{6.279406in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{4.996379in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{6.488666in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{6.444615in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{6.540065in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{6.440943in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{5.614293in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{4.946766in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{6.628173in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{6.169274in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{6.088505in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{5.393452in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{6.301436in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{6.231684in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{5.904949in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{6.022425in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{5.570869in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{6.294096in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{6.481325in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{6.349163in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{6.261054in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{5.780129in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{13.773280in}{5.699362in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{5.945331in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{6.404231in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{6.437273in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{5.952667in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{6.459298in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{5.758098in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{5.714042in}}%
\pgfpathlineto{\pgfqpoint{13.798080in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{6.136233in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{5.982041in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{5.952675in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{5.904949in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{6.180287in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{5.747086in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{5.710376in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{6.492340in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{6.224341in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{5.772784in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{5.257159in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{6.532720in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{6.290421in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{6.404230in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{13.872480in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{6.518039in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{6.540066in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{6.253712in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{6.334478in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{6.150920in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{5.728732in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{6.396889in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{5.177849in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{6.297764in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{6.437273in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{6.609819in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{5.170376in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{6.507024in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{6.543737in}}%
\pgfpathlineto{\pgfqpoint{13.934480in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{5.017042in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{6.385875in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{6.705269in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.858657in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{6.437271in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{6.569434in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{6.077487in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{6.272066in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{6.378531in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{6.617161in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{6.371189in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{6.488668in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{6.466642in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{6.529052in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{6.536395in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{14.018800in}{6.595133in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{14.023760in}{6.686913in}}%
\pgfpathlineto{\pgfqpoint{14.028720in}{6.360176in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{6.334479in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{6.239026in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{6.646528in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{6.371190in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{14.048560in}{6.455629in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{6.437272in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{6.507025in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{6.308772in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{6.727297in}}%
\pgfpathlineto{\pgfqpoint{14.063440in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{6.440941in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{5.255146in}}%
\pgfpathlineto{\pgfqpoint{14.075840in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{5.831526in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{6.228012in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{6.440943in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{6.470313in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{14.105600in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{6.360177in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{6.143575in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{6.521710in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{6.451957in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{6.250040in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{14.135360in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{6.095852in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{5.482759in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{6.363849in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{6.033439in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{6.440941in}}%
\pgfpathlineto{\pgfqpoint{14.165120in}{6.631845in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{6.363847in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{5.692010in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{6.209655in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{6.562094in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{6.132560in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{6.378534in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{5.989381in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{14.209760in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{6.172947in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{5.354270in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{5.915960in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{5.625937in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{6.026097in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{6.154588in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{14.246960in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{6.044452in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{5.897604in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{14.264320in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{5.941658in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{5.831526in}}%
\pgfpathlineto{\pgfqpoint{14.271760in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{5.750757in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{5.273502in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{6.371191in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{6.139905in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{6.015081in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{5.658977in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{5.512131in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{5.144084in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{5.699362in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{6.455627in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{6.194972in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{6.264724in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{6.092178in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{6.029768in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{5.251475in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{5.343057in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{6.084834in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{5.009176in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{6.231684in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{6.220670in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{6.110534in}}%
\pgfpathlineto{\pgfqpoint{14.368480in}{5.820512in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{6.345491in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{6.000401in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{6.117879in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{6.536394in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{6.591462in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{5.379854in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{5.904946in}}%
\pgfpathlineto{\pgfqpoint{14.413120in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{5.780127in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{5.677333in}}%
\pgfpathlineto{\pgfqpoint{14.428000in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{14.432960in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{4.374645in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{5.875580in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{5.211092in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{6.202317in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{6.132564in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{4.943092in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{5.530484in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{5.798483in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{14.472640in}{5.776456in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{5.732401in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{6.466642in}}%
\pgfpathlineto{\pgfqpoint{14.490000in}{5.728731in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{6.059140in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{5.794811in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{5.882920in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{6.617162in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{14.519760in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{14.522240in}{5.842537in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{5.824181in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{4.535168in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{6.011408in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{6.228015in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{5.361611in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{5.622267in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{5.365282in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{5.780128in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{4.572242in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{5.747086in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{6.015083in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{6.462965in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{6.327135in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{5.780126in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{6.323464in}}%
\pgfpathlineto{\pgfqpoint{14.589200in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{6.264727in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{5.156025in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{5.574542in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{6.334477in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{5.747086in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{5.963689in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{4.851316in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{5.189066in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{5.611252in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{5.754424in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{5.868232in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{4.954107in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{6.158262in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{6.268391in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{6.139904in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{6.095852in}}%
\pgfpathlineto{\pgfqpoint{14.663600in}{5.857221in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{5.974702in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{5.743414in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{4.678770in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{5.394652in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{4.641616in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{5.912290in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{5.468075in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{5.673661in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{5.302872in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{6.070151in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{14.723120in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{14.730560in}{6.022428in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{5.897603in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{6.213326in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{5.124543in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{6.081163in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{6.396889in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{5.530487in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{6.341819in}}%
\pgfpathlineto{\pgfqpoint{14.790080in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{6.642860in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{6.481327in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{6.525381in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{14.804960in}{5.783795in}}%
\pgfpathlineto{\pgfqpoint{14.807440in}{5.747088in}}%
\pgfpathlineto{\pgfqpoint{14.809920in}{6.217001in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{14.814880in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{5.126655in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{5.302873in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{5.222102in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{5.692020in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{5.372626in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{5.985716in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{6.015080in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{6.301439in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{5.890265in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{5.607580in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{5.567199in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{5.001830in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{5.846206in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{14.879360in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{6.158235in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{6.084831in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{5.284508in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{6.257383in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{6.059136in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{5.996728in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{5.688346in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{6.066472in}}%
\pgfpathlineto{\pgfqpoint{14.906640in}{5.167037in}}%
\pgfpathlineto{\pgfqpoint{14.911600in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{14.916560in}{6.415246in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{6.451958in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{5.710376in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{5.155515in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{6.161933in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{6.290422in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{6.338146in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{14.956240in}{5.692015in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{5.949004in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{14.968640in}{5.989381in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{5.030780in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{6.011412in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{6.451958in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{6.470314in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.451958in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{5.438706in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{5.853551in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{5.915960in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{5.758099in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{15.020720in}{6.055464in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{6.228013in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{6.220670in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{5.956343in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{6.429923in}}%
\pgfpathlineto{\pgfqpoint{15.035600in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{6.536394in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.492341in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{4.586399in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{6.319793in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{6.044453in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{5.647963in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{4.924731in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{5.545172in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{5.614925in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{6.367518in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{5.075259in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{5.923301in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{15.117440in}{5.750757in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{6.235352in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{5.163099in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{6.180286in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{6.573107in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{5.449720in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{6.055469in}}%
\pgfpathlineto{\pgfqpoint{15.152160in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{6.261054in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{6.029768in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{5.020189in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{6.345487in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{6.235355in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{6.114205in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{5.482762in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{6.484998in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{6.114208in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{6.106866in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{6.272066in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{6.176616in}}%
\pgfpathlineto{\pgfqpoint{15.214160in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{5.673663in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{6.268396in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{5.082496in}}%
\pgfpathlineto{\pgfqpoint{15.229040in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{15.231520in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{6.451957in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{6.462970in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{6.327136in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{6.139898in}}%
\pgfpathlineto{\pgfqpoint{15.278640in}{6.451955in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{15.283600in}{5.229447in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{6.132560in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{5.457061in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{6.279407in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{5.291859in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{5.482760in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{5.791140in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{5.813168in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{6.433601in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{6.341818in}}%
\pgfpathlineto{\pgfqpoint{15.325760in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{6.290425in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{6.125219in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{6.250040in}}%
\pgfpathlineto{\pgfqpoint{15.335680in}{6.448285in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{4.934288in}}%
\pgfpathlineto{\pgfqpoint{15.345600in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{6.128890in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{5.148681in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{6.492340in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{5.067518in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{15.370400in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{5.926974in}}%
\pgfpathlineto{\pgfqpoint{15.380320in}{6.169272in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{6.279408in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{6.481326in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{5.853551in}}%
\pgfpathlineto{\pgfqpoint{15.410080in}{6.169273in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{6.117876in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{5.435035in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{6.026096in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{5.714044in}}%
\pgfpathlineto{\pgfqpoint{15.427440in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{5.255146in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{4.990571in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{6.261053in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{5.949002in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.514367in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{6.569435in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{6.286754in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{6.334478in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{15.479520in}{6.136233in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{15.489440in}{5.787465in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{6.308780in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{6.059133in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{15.514240in}{6.092180in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{5.743416in}}%
\pgfpathlineto{\pgfqpoint{15.521680in}{6.396888in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{6.440942in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{5.809495in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{6.363847in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{6.106865in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{4.454649in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{6.488669in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{6.521710in}}%
\pgfpathlineto{\pgfqpoint{15.556400in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{6.330807in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{6.264725in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{6.503355in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{5.164110in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{6.261053in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{6.514367in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{6.631843in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{6.323466in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{6.444616in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{5.510129in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{6.488668in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{15.606000in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{15.608480in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{6.161930in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{15.620880in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{6.488670in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{6.407902in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{5.556183in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{5.717719in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{6.514367in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{6.448285in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{5.831526in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{6.286752in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{15.658080in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{6.305110in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{6.022428in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{6.536395in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{5.563528in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{6.378534in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{5.406492in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{6.099521in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{5.490104in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{6.180288in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{5.343255in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{5.079550in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{6.327134in}}%
\pgfpathlineto{\pgfqpoint{15.727520in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{6.543737in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{5.081353in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{6.272069in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{6.316121in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{6.411573in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{5.761771in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{6.117877in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{6.081164in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{6.433601in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{6.543733in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{5.322095in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{6.334479in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{6.110535in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{5.394649in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{5.449719in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{6.194966in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{6.257377in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{6.216998in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{6.092176in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{6.154583in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{6.411574in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{5.640620in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{6.374862in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{6.448284in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{6.198644in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{15.849040in}{6.415244in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{15.856480in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{6.070144in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{5.669993in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{5.567200in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{6.117876in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{6.242698in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{6.433600in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{6.470311in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{6.290415in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{6.330808in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{5.904949in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{5.302873in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{15.913520in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{5.971028in}}%
\pgfpathlineto{\pgfqpoint{15.918480in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{6.367516in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{5.515786in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{6.385875in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{5.996725in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{6.077496in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{6.040781in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{6.022424in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{6.007741in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{5.915958in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{5.886594in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{5.512132in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{6.268398in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{5.188265in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{6.040777in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{6.437273in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{6.334479in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{5.062609in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{5.246668in}}%
\pgfpathlineto{\pgfqpoint{16.000320in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{6.415243in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{6.385876in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{6.459300in}}%
\pgfpathlineto{\pgfqpoint{16.010240in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{6.481326in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{6.448285in}}%
\pgfpathlineto{\pgfqpoint{16.025120in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{6.466642in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{6.161931in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{6.440943in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{6.444614in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{6.327138in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{5.477008in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{6.117876in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{5.787469in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{6.165600in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{5.967360in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{5.776458in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{6.029764in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{5.684674in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{5.607581in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{6.305110in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{6.473983in}}%
\pgfpathlineto{\pgfqpoint{16.124320in}{5.747088in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{5.798485in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{6.264727in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{6.037113in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{5.088492in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{5.018556in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{5.897607in}}%
\pgfpathlineto{\pgfqpoint{16.159040in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{6.202314in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{6.503354in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{6.606147in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{5.802156in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{6.029769in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{6.415246in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{5.780121in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{5.849879in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{6.073825in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{5.288033in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{16.206160in}{5.912289in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{5.857220in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{5.077996in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{5.677336in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{16.250800in}{5.897605in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{5.519473in}}%
\pgfpathlineto{\pgfqpoint{16.255760in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{5.772785in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{5.321226in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{6.161930in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{5.199730in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{5.497440in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{6.147249in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{5.504789in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{6.415243in}}%
\pgfpathlineto{\pgfqpoint{16.278080in}{6.382202in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{16.283040in}{5.230478in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{6.308778in}}%
\pgfpathlineto{\pgfqpoint{16.290480in}{6.239028in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{5.337234in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{6.305108in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{6.062808in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{6.407903in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{6.363847in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{6.404231in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{6.518039in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{5.284517in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{6.341820in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{16.337600in}{6.301438in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{6.363848in}}%
\pgfpathlineto{\pgfqpoint{16.342560in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{5.368952in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{6.128890in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{6.044453in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{5.512128in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{5.666319in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{4.770548in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{6.095847in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{6.147246in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{5.082127in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{5.255644in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{5.115216in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{6.308781in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{6.455627in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{6.411574in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{5.276945in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{16.412000in}{6.378533in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{16.416960in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.554749in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{6.334478in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{6.584121in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{5.960016in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{6.235356in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{6.503352in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{6.514367in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{6.407902in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{6.092179in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{5.732401in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{5.780120in}}%
\pgfpathlineto{\pgfqpoint{16.476480in}{6.095849in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{5.945326in}}%
\pgfpathlineto{\pgfqpoint{16.483920in}{6.253711in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{6.132564in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{6.044453in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{6.492341in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{6.396885in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{6.198642in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{5.041722in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{5.901275in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{5.272989in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{16.538480in}{4.996024in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{5.192736in}}%
\pgfpathlineto{\pgfqpoint{16.543440in}{6.429929in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{6.272067in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{5.967360in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{6.305110in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{6.246367in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{6.294094in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{6.194970in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{6.183959in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{5.816834in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{5.934318in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{5.871906in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{16.602960in}{6.180289in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{6.598804in}}%
\pgfpathlineto{\pgfqpoint{16.612880in}{6.253713in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{6.727296in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{6.602475in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{6.569436in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{6.367512in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{6.360178in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{6.371192in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{6.448286in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{6.562094in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{6.356505in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{6.341819in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{16.647600in}{6.418917in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{6.411575in}}%
\pgfpathlineto{\pgfqpoint{16.652560in}{5.644292in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{5.464077in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{5.849880in}}%
\pgfpathlineto{\pgfqpoint{16.660000in}{5.545170in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{5.658976in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{6.150911in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{5.739743in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{6.393219in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{6.356507in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{6.158262in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{5.317556in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{6.352836in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{6.114208in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{6.283083in}}%
\pgfpathlineto{\pgfqpoint{16.704640in}{6.642856in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{6.477656in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{6.327131in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{6.481327in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{5.908619in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{6.507026in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{6.496012in}}%
\pgfpathlineto{\pgfqpoint{16.729440in}{6.470312in}}%
\pgfpathlineto{\pgfqpoint{16.731920in}{5.234377in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{6.496011in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{6.279412in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{6.268398in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{6.081167in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{5.585551in}}%
\pgfpathlineto{\pgfqpoint{16.756720in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{4.953652in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{4.894950in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{5.849882in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{5.930648in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{6.158261in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{6.121550in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{6.239027in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{6.301439in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{5.743416in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{5.934318in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{5.743417in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{5.684678in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{5.842539in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{5.842539in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{5.251476in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{5.192737in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{5.173664in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{5.703033in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{6.022425in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{16.833600in}{5.681005in}}%
\pgfpathlineto{\pgfqpoint{16.836080in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{16.838560in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{5.805827in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{5.141339in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{5.343255in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{5.838866in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{5.846208in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{4.902712in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{4.906381in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{5.368954in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{5.081330in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{5.978372in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{16.910480in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{16.912960in}{6.367519in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{5.956343in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{6.037111in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{4.865997in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{6.187629in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{5.860886in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{6.099521in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{5.098125in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{5.827852in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{5.871909in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{5.592898in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{6.007741in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{6.279406in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{6.183957in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{6.415246in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{16.984880in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{6.139904in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{5.526815in}}%
\pgfpathlineto{\pgfqpoint{16.992320in}{5.662650in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{6.121551in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{6.305109in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{6.316123in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{4.686020in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{6.088507in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{5.769115in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{5.824180in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{5.677333in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{6.349163in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{4.748521in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{6.202315in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{6.202316in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{6.455628in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{6.246366in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{6.250039in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{6.481323in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{6.308781in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{6.279411in}}%
\pgfpathlineto{\pgfqpoint{17.094000in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{6.507024in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{4.938644in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{6.338149in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{5.431364in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{6.066479in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{5.860892in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{5.882920in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{6.084824in}}%
\pgfpathlineto{\pgfqpoint{17.133680in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{6.092175in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{5.736071in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{6.165602in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{5.020186in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{5.941659in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{17.178320in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{17.183280in}{4.806441in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{6.073814in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{6.341821in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{6.422587in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{6.499681in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{5.327422in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{6.437273in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{6.374861in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{6.029761in}}%
\pgfpathlineto{\pgfqpoint{17.222960in}{6.455628in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{6.514368in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{6.470314in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{6.341822in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{6.393218in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{5.956345in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{5.857221in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{6.268395in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{6.183955in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{6.015083in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{6.264725in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{6.194974in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{6.507025in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{6.496011in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{6.121548in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{5.086644in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{5.655308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{1.071126in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.091868in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{1.104007in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.090815in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{1.118554in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{1.105190in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{2.469440in}{1.131683in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{1.168106in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{1.109531in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{1.146787in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.143634in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{2.504160in}{1.161725in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{1.161817in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.113470in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{1.218211in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{1.156991in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.208433in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.197267in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{1.195983in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{1.178155in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{1.149818in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{1.133843in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{1.190490in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.215913in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.194647in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{1.154554in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{1.194366in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{1.177075in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.179363in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{1.221921in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.178125in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.189343in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.177174in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{1.228500in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{1.215236in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{2.633120in}{1.215392in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{1.183036in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.218538in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{1.202131in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{1.232567in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{1.224291in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.202437in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{1.266649in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.236875in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{1.239180in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{1.217174in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{1.232496in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.241839in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{1.232102in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.249668in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{1.274539in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{1.263283in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{1.260984in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{1.247754in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{1.279446in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{1.254836in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{1.257189in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{1.235177in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{1.288323in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{1.284785in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{1.249663in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{2.809200in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{1.276665in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.253586in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{1.265667in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{1.259607in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{1.272642in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.248775in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{2.841440in}{1.253538in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.267600in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.257651in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{1.255479in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{2.856320in}{1.263393in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{2.863760in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{1.261419in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.230106in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.225045in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{1.263561in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{1.283008in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{1.252629in}}%
\pgfpathlineto{\pgfqpoint{2.900960in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{1.258795in}}%
\pgfpathlineto{\pgfqpoint{2.910880in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{2.913360in}{1.274416in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{2.918320in}{1.244437in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{1.260504in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.266021in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{2.935680in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{2.938160in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{1.285030in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.295618in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{1.293318in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{1.268835in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.278409in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{2.987760in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{1.268857in}}%
\pgfpathlineto{\pgfqpoint{3.000160in}{1.270720in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{3.005120in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{3.010080in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{3.012560in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{1.290467in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{1.251025in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{1.263173in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{1.268489in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{3.044800in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{3.057200in}{1.225307in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{3.062160in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{1.251783in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.268538in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{1.238202in}}%
\pgfpathlineto{\pgfqpoint{3.082000in}{1.274809in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{1.251389in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{3.094400in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{3.096880in}{1.263704in}}%
\pgfpathlineto{\pgfqpoint{3.099360in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{1.258734in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.253117in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{1.252928in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{1.210602in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{1.262103in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.262834in}}%
\pgfpathlineto{\pgfqpoint{3.144000in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{1.222998in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{1.256717in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{1.238234in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{1.272040in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.267835in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{1.248265in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.284098in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.298015in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{1.240156in}}%
\pgfpathlineto{\pgfqpoint{3.196080in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{1.259547in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{1.262637in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{1.298169in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{1.280044in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.291594in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.279981in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.299713in}}%
\pgfpathlineto{\pgfqpoint{3.225840in}{1.276771in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{1.329334in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{1.277971in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.305615in}}%
\pgfpathlineto{\pgfqpoint{3.238240in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{3.240720in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{3.243200in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{1.284194in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{1.300893in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{3.272960in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{3.282880in}{1.257206in}}%
\pgfpathlineto{\pgfqpoint{3.285360in}{1.266014in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{1.240520in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.219026in}}%
\pgfpathlineto{\pgfqpoint{3.295280in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{3.297760in}{1.242223in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{1.280380in}}%
\pgfpathlineto{\pgfqpoint{3.302720in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{3.305200in}{1.221456in}}%
\pgfpathlineto{\pgfqpoint{3.307680in}{1.282321in}}%
\pgfpathlineto{\pgfqpoint{3.310160in}{1.261076in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{1.274977in}}%
\pgfpathlineto{\pgfqpoint{3.315120in}{1.275448in}}%
\pgfpathlineto{\pgfqpoint{3.317600in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{3.322560in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{3.325040in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{1.285320in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{1.307161in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.278784in}}%
\pgfpathlineto{\pgfqpoint{3.337440in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.294107in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{1.298451in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{1.263283in}}%
\pgfpathlineto{\pgfqpoint{3.347360in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{3.349840in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{3.352320in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.354800in}{1.255477in}}%
\pgfpathlineto{\pgfqpoint{3.357280in}{1.254033in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{3.362240in}{1.296851in}}%
\pgfpathlineto{\pgfqpoint{3.364720in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{3.367200in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{3.372160in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{3.377120in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{3.379600in}{1.249376in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.267237in}}%
\pgfpathlineto{\pgfqpoint{3.389520in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{3.394480in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{3.396960in}{1.315435in}}%
\pgfpathlineto{\pgfqpoint{3.399440in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.306227in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.265593in}}%
\pgfpathlineto{\pgfqpoint{3.406880in}{1.309075in}}%
\pgfpathlineto{\pgfqpoint{3.411840in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{3.416800in}{1.261035in}}%
\pgfpathlineto{\pgfqpoint{3.419280in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{3.421760in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{3.424240in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{3.426720in}{1.279819in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{3.436640in}{1.295379in}}%
\pgfpathlineto{\pgfqpoint{3.439120in}{1.283066in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{1.283918in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{1.281303in}}%
\pgfpathlineto{\pgfqpoint{3.446560in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{3.449040in}{1.276926in}}%
\pgfpathlineto{\pgfqpoint{3.451520in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{1.297856in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{1.280248in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{1.317974in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.297629in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{1.288721in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{1.316143in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{3.481280in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{3.486240in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{3.488720in}{1.255856in}}%
\pgfpathlineto{\pgfqpoint{3.496160in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{1.275704in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{1.309413in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{1.287749in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{1.301124in}}%
\pgfpathlineto{\pgfqpoint{3.511040in}{1.340369in}}%
\pgfpathlineto{\pgfqpoint{3.513520in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{3.516000in}{1.310264in}}%
\pgfpathlineto{\pgfqpoint{3.518480in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.309578in}}%
\pgfpathlineto{\pgfqpoint{3.528400in}{1.334677in}}%
\pgfpathlineto{\pgfqpoint{3.530880in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{3.533360in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{3.535840in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{3.538320in}{1.338799in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{3.545760in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{3.548240in}{1.330588in}}%
\pgfpathlineto{\pgfqpoint{3.553200in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{1.295002in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{3.560640in}{1.287923in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{1.300936in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{1.281995in}}%
\pgfpathlineto{\pgfqpoint{3.573040in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{3.575520in}{1.341815in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{1.311238in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{3.587920in}{1.329007in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.285090in}}%
\pgfpathlineto{\pgfqpoint{3.595360in}{1.339674in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{1.325742in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{1.335160in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{3.605280in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{3.607760in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{1.271401in}}%
\pgfpathlineto{\pgfqpoint{3.612720in}{1.313866in}}%
\pgfpathlineto{\pgfqpoint{3.615200in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{3.617680in}{1.292248in}}%
\pgfpathlineto{\pgfqpoint{3.620160in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{3.622640in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{3.625120in}{1.309007in}}%
\pgfpathlineto{\pgfqpoint{3.630080in}{1.276485in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{3.635040in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{3.637520in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{3.640000in}{1.273195in}}%
\pgfpathlineto{\pgfqpoint{3.644960in}{1.339128in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{1.295087in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{1.337835in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{3.662320in}{1.322694in}}%
\pgfpathlineto{\pgfqpoint{3.664800in}{1.318554in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.301886in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.289180in}}%
\pgfpathlineto{\pgfqpoint{3.674720in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{3.682160in}{1.263896in}}%
\pgfpathlineto{\pgfqpoint{3.684640in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{3.689600in}{1.272813in}}%
\pgfpathlineto{\pgfqpoint{3.692080in}{1.354426in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{1.289920in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{1.296561in}}%
\pgfpathlineto{\pgfqpoint{3.702000in}{1.278320in}}%
\pgfpathlineto{\pgfqpoint{3.704480in}{1.283136in}}%
\pgfpathlineto{\pgfqpoint{3.706960in}{1.284654in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.269562in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{3.714400in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{3.719360in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{3.721840in}{1.243151in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{3.726800in}{1.288604in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.308555in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.290832in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{1.284650in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{3.739200in}{1.305346in}}%
\pgfpathlineto{\pgfqpoint{3.741680in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.292837in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.287663in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{1.352603in}}%
\pgfpathlineto{\pgfqpoint{3.751600in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{3.754080in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.756560in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{3.759040in}{1.299800in}}%
\pgfpathlineto{\pgfqpoint{3.761520in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{3.771440in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{1.301950in}}%
\pgfpathlineto{\pgfqpoint{3.778880in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{1.316886in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.291826in}}%
\pgfpathlineto{\pgfqpoint{3.791280in}{1.311411in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.304797in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.294488in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{1.312177in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{3.803680in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{1.327691in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{3.823520in}{1.350971in}}%
\pgfpathlineto{\pgfqpoint{3.826000in}{1.345790in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{1.291090in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.326310in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.294253in}}%
\pgfpathlineto{\pgfqpoint{3.838400in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{1.279707in}}%
\pgfpathlineto{\pgfqpoint{3.845840in}{1.292627in}}%
\pgfpathlineto{\pgfqpoint{3.848320in}{1.317904in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{3.853280in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{1.350113in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{1.323545in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{3.870640in}{1.324196in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{1.330973in}}%
\pgfpathlineto{\pgfqpoint{3.875600in}{1.322786in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{3.880560in}{1.347799in}}%
\pgfpathlineto{\pgfqpoint{3.883040in}{1.353814in}}%
\pgfpathlineto{\pgfqpoint{3.885520in}{1.335789in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.360427in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{1.350626in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{3.895440in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{3.897920in}{1.373412in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{1.323273in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{1.315217in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{3.910320in}{1.320799in}}%
\pgfpathlineto{\pgfqpoint{3.912800in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.284530in}}%
\pgfpathlineto{\pgfqpoint{3.925200in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{3.927680in}{1.304959in}}%
\pgfpathlineto{\pgfqpoint{3.930160in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{3.932640in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{3.935120in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{3.937600in}{1.320192in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{1.329761in}}%
\pgfpathlineto{\pgfqpoint{3.947520in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{1.244971in}}%
\pgfpathlineto{\pgfqpoint{3.959920in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{3.962400in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{3.964880in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.322535in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{3.972320in}{1.304819in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{3.977280in}{1.353186in}}%
\pgfpathlineto{\pgfqpoint{3.979760in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{3.982240in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{3.984720in}{1.332635in}}%
\pgfpathlineto{\pgfqpoint{3.987200in}{1.308733in}}%
\pgfpathlineto{\pgfqpoint{3.989680in}{1.309732in}}%
\pgfpathlineto{\pgfqpoint{3.992160in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{3.999600in}{1.280862in}}%
\pgfpathlineto{\pgfqpoint{4.002080in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{4.004560in}{1.325380in}}%
\pgfpathlineto{\pgfqpoint{4.007040in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{4.009520in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.319164in}}%
\pgfpathlineto{\pgfqpoint{4.014480in}{1.338704in}}%
\pgfpathlineto{\pgfqpoint{4.016960in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{4.021920in}{1.350287in}}%
\pgfpathlineto{\pgfqpoint{4.024400in}{1.310811in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{1.335119in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{1.322722in}}%
\pgfpathlineto{\pgfqpoint{4.031840in}{1.303652in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{1.294772in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.373549in}}%
\pgfpathlineto{\pgfqpoint{4.051680in}{1.302323in}}%
\pgfpathlineto{\pgfqpoint{4.054160in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{4.061600in}{1.328411in}}%
\pgfpathlineto{\pgfqpoint{4.064080in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{4.066560in}{1.311033in}}%
\pgfpathlineto{\pgfqpoint{4.069040in}{1.242784in}}%
\pgfpathlineto{\pgfqpoint{4.074000in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{4.076480in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{4.081440in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{1.343089in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{1.352191in}}%
\pgfpathlineto{\pgfqpoint{4.088880in}{1.311754in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{1.295248in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{1.269162in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{1.301634in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{1.306421in}}%
\pgfpathlineto{\pgfqpoint{4.113680in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{1.292152in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{4.128560in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{4.131040in}{1.278369in}}%
\pgfpathlineto{\pgfqpoint{4.133520in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{4.136000in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{4.138480in}{1.285826in}}%
\pgfpathlineto{\pgfqpoint{4.140960in}{1.311252in}}%
\pgfpathlineto{\pgfqpoint{4.143440in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{4.148400in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{1.297799in}}%
\pgfpathlineto{\pgfqpoint{4.155840in}{1.317222in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{4.160800in}{1.355814in}}%
\pgfpathlineto{\pgfqpoint{4.165760in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{4.168240in}{1.343295in}}%
\pgfpathlineto{\pgfqpoint{4.170720in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{1.292248in}}%
\pgfpathlineto{\pgfqpoint{4.175680in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{4.178160in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{4.180640in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{4.183120in}{1.297157in}}%
\pgfpathlineto{\pgfqpoint{4.185600in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{4.193040in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{4.195520in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{4.200480in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.202960in}{1.301425in}}%
\pgfpathlineto{\pgfqpoint{4.205440in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{4.210400in}{1.255230in}}%
\pgfpathlineto{\pgfqpoint{4.212880in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{4.215360in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{4.220320in}{1.283047in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{1.297936in}}%
\pgfpathlineto{\pgfqpoint{4.225280in}{1.305396in}}%
\pgfpathlineto{\pgfqpoint{4.227760in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{1.300198in}}%
\pgfpathlineto{\pgfqpoint{4.237680in}{1.315308in}}%
\pgfpathlineto{\pgfqpoint{4.240160in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{4.242640in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{4.245120in}{1.313783in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{4.250080in}{1.335179in}}%
\pgfpathlineto{\pgfqpoint{4.252560in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{4.257520in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{4.262480in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{1.247755in}}%
\pgfpathlineto{\pgfqpoint{4.267440in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{4.272400in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{4.274880in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{4.277360in}{1.265069in}}%
\pgfpathlineto{\pgfqpoint{4.279840in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{4.282320in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{4.292240in}{1.281352in}}%
\pgfpathlineto{\pgfqpoint{4.294720in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{4.297200in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{4.299680in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{4.304640in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{4.307120in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{4.309600in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{1.324073in}}%
\pgfpathlineto{\pgfqpoint{4.317040in}{1.299310in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{4.322000in}{1.342005in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{1.299364in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{4.331920in}{1.300385in}}%
\pgfpathlineto{\pgfqpoint{4.334400in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{1.275821in}}%
\pgfpathlineto{\pgfqpoint{4.339360in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{4.344320in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{1.309329in}}%
\pgfpathlineto{\pgfqpoint{4.349280in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{4.351760in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{1.302762in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{4.359200in}{1.316901in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{4.364160in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{4.369120in}{1.295779in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{1.348600in}}%
\pgfpathlineto{\pgfqpoint{4.376560in}{1.260343in}}%
\pgfpathlineto{\pgfqpoint{4.379040in}{1.337301in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{1.326513in}}%
\pgfpathlineto{\pgfqpoint{4.388960in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{4.391440in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{4.396400in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{4.398880in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{4.401360in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{4.403840in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.343717in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{1.316943in}}%
\pgfpathlineto{\pgfqpoint{4.421200in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{1.289133in}}%
\pgfpathlineto{\pgfqpoint{4.428640in}{1.295541in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{4.433600in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{4.436080in}{1.304011in}}%
\pgfpathlineto{\pgfqpoint{4.441040in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{4.443520in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{4.448480in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{1.304463in}}%
\pgfpathlineto{\pgfqpoint{4.455920in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{4.458400in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{4.468320in}{1.335969in}}%
\pgfpathlineto{\pgfqpoint{4.478240in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{4.483200in}{1.295004in}}%
\pgfpathlineto{\pgfqpoint{4.485680in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{4.488160in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{1.339701in}}%
\pgfpathlineto{\pgfqpoint{4.495600in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{4.500560in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{4.503040in}{1.328918in}}%
\pgfpathlineto{\pgfqpoint{4.505520in}{1.312052in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{1.311039in}}%
\pgfpathlineto{\pgfqpoint{4.510480in}{1.339590in}}%
\pgfpathlineto{\pgfqpoint{4.515440in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{4.517920in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{4.520400in}{1.288894in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{4.527840in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.530320in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{4.532800in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{4.535280in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{4.537760in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{4.542720in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{4.547680in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{1.326476in}}%
\pgfpathlineto{\pgfqpoint{4.552640in}{1.344047in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{1.377856in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{1.381628in}}%
\pgfpathlineto{\pgfqpoint{4.565040in}{1.382739in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{1.314405in}}%
\pgfpathlineto{\pgfqpoint{4.572480in}{1.362776in}}%
\pgfpathlineto{\pgfqpoint{4.574960in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{4.579920in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{4.582400in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{4.584880in}{1.351249in}}%
\pgfpathlineto{\pgfqpoint{4.587360in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{4.589840in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{4.592320in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{4.594800in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{4.597280in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{4.599760in}{1.305216in}}%
\pgfpathlineto{\pgfqpoint{4.602240in}{1.372302in}}%
\pgfpathlineto{\pgfqpoint{4.604720in}{1.354794in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{4.609680in}{1.337126in}}%
\pgfpathlineto{\pgfqpoint{4.612160in}{1.310716in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.313061in}}%
\pgfpathlineto{\pgfqpoint{4.617120in}{1.311192in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{1.317583in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{1.343869in}}%
\pgfpathlineto{\pgfqpoint{4.629520in}{1.326221in}}%
\pgfpathlineto{\pgfqpoint{4.636960in}{1.378213in}}%
\pgfpathlineto{\pgfqpoint{4.639440in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{4.641920in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{4.644400in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{4.646880in}{1.346971in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{1.385509in}}%
\pgfpathlineto{\pgfqpoint{4.651840in}{1.336021in}}%
\pgfpathlineto{\pgfqpoint{4.654320in}{1.326328in}}%
\pgfpathlineto{\pgfqpoint{4.656800in}{1.324920in}}%
\pgfpathlineto{\pgfqpoint{4.659280in}{1.330686in}}%
\pgfpathlineto{\pgfqpoint{4.661760in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{4.664240in}{1.286000in}}%
\pgfpathlineto{\pgfqpoint{4.666720in}{1.365892in}}%
\pgfpathlineto{\pgfqpoint{4.669200in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{4.671680in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{4.674160in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{4.676640in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{4.679120in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{1.298042in}}%
\pgfpathlineto{\pgfqpoint{4.686560in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{4.698960in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.701440in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{4.706400in}{1.356291in}}%
\pgfpathlineto{\pgfqpoint{4.708880in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{4.713840in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{4.716320in}{1.288126in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.351103in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{4.731200in}{1.286497in}}%
\pgfpathlineto{\pgfqpoint{4.733680in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{1.375174in}}%
\pgfpathlineto{\pgfqpoint{4.738640in}{1.317974in}}%
\pgfpathlineto{\pgfqpoint{4.741120in}{1.327069in}}%
\pgfpathlineto{\pgfqpoint{4.743600in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{4.746080in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{4.748560in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{4.751040in}{1.333628in}}%
\pgfpathlineto{\pgfqpoint{4.753520in}{1.276077in}}%
\pgfpathlineto{\pgfqpoint{4.758480in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{4.760960in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{4.765920in}{1.292413in}}%
\pgfpathlineto{\pgfqpoint{4.768400in}{1.284889in}}%
\pgfpathlineto{\pgfqpoint{4.770880in}{1.313902in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{1.250932in}}%
\pgfpathlineto{\pgfqpoint{4.775840in}{1.322259in}}%
\pgfpathlineto{\pgfqpoint{4.778320in}{1.315844in}}%
\pgfpathlineto{\pgfqpoint{4.780800in}{1.354094in}}%
\pgfpathlineto{\pgfqpoint{4.783280in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{1.310079in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{1.330401in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{4.798160in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{4.800640in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{4.803120in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{4.805600in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{1.338788in}}%
\pgfpathlineto{\pgfqpoint{4.810560in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{4.815520in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{4.820480in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{4.822960in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{4.825440in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{4.827920in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{4.832880in}{1.372734in}}%
\pgfpathlineto{\pgfqpoint{4.835360in}{1.355614in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{4.840320in}{1.293813in}}%
\pgfpathlineto{\pgfqpoint{4.845280in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{4.847760in}{1.352645in}}%
\pgfpathlineto{\pgfqpoint{4.850240in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{4.855200in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{4.862640in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{4.865120in}{1.370051in}}%
\pgfpathlineto{\pgfqpoint{4.867600in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{4.872560in}{1.348278in}}%
\pgfpathlineto{\pgfqpoint{4.875040in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{4.877520in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.325658in}}%
\pgfpathlineto{\pgfqpoint{4.882480in}{1.324827in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{4.889920in}{1.338816in}}%
\pgfpathlineto{\pgfqpoint{4.894880in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{4.897360in}{1.359082in}}%
\pgfpathlineto{\pgfqpoint{4.899840in}{1.321933in}}%
\pgfpathlineto{\pgfqpoint{4.902320in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{4.907280in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{4.909760in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{4.914720in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{4.917200in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{4.922160in}{1.358928in}}%
\pgfpathlineto{\pgfqpoint{4.924640in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{4.927120in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{4.937040in}{1.359460in}}%
\pgfpathlineto{\pgfqpoint{4.939520in}{1.336053in}}%
\pgfpathlineto{\pgfqpoint{4.942000in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{4.944480in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{1.303680in}}%
\pgfpathlineto{\pgfqpoint{4.949440in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{1.408761in}}%
\pgfpathlineto{\pgfqpoint{4.959360in}{1.352475in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{4.964320in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{4.966800in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{1.374716in}}%
\pgfpathlineto{\pgfqpoint{4.971760in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{1.373908in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{1.365771in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{4.981680in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{4.984160in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{4.986640in}{1.362710in}}%
\pgfpathlineto{\pgfqpoint{4.989120in}{1.298548in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{1.347735in}}%
\pgfpathlineto{\pgfqpoint{4.999040in}{1.285757in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{1.339196in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{5.006480in}{1.354193in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{1.374325in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{1.345116in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{1.334951in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{1.311144in}}%
\pgfpathlineto{\pgfqpoint{5.028800in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{5.038720in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{5.041200in}{1.312070in}}%
\pgfpathlineto{\pgfqpoint{5.043680in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{5.046160in}{1.292079in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{5.051120in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{5.053600in}{1.343649in}}%
\pgfpathlineto{\pgfqpoint{5.056080in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{5.058560in}{1.365068in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.366809in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{5.066000in}{1.398987in}}%
\pgfpathlineto{\pgfqpoint{5.068480in}{1.347404in}}%
\pgfpathlineto{\pgfqpoint{5.070960in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{1.347070in}}%
\pgfpathlineto{\pgfqpoint{5.075920in}{1.396241in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{5.083360in}{1.399652in}}%
\pgfpathlineto{\pgfqpoint{5.085840in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{5.088320in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{5.090800in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{1.365427in}}%
\pgfpathlineto{\pgfqpoint{5.095760in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{5.098240in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.100720in}{1.382678in}}%
\pgfpathlineto{\pgfqpoint{5.103200in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{5.108160in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{5.110640in}{1.328664in}}%
\pgfpathlineto{\pgfqpoint{5.115600in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{1.365360in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{1.302023in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{1.288772in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{1.377034in}}%
\pgfpathlineto{\pgfqpoint{5.145360in}{1.368230in}}%
\pgfpathlineto{\pgfqpoint{5.147840in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{5.150320in}{1.328999in}}%
\pgfpathlineto{\pgfqpoint{5.152800in}{1.317839in}}%
\pgfpathlineto{\pgfqpoint{5.155280in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{5.157760in}{1.322150in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{5.162720in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{5.167680in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{5.170160in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.352057in}}%
\pgfpathlineto{\pgfqpoint{5.175120in}{1.333081in}}%
\pgfpathlineto{\pgfqpoint{5.177600in}{1.292812in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.385120in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{1.365066in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{1.327461in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{1.355181in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{1.363588in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{1.336988in}}%
\pgfpathlineto{\pgfqpoint{5.204880in}{1.351632in}}%
\pgfpathlineto{\pgfqpoint{5.209840in}{1.341083in}}%
\pgfpathlineto{\pgfqpoint{5.212320in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.350436in}}%
\pgfpathlineto{\pgfqpoint{5.222240in}{1.387568in}}%
\pgfpathlineto{\pgfqpoint{5.224720in}{1.396894in}}%
\pgfpathlineto{\pgfqpoint{5.227200in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{5.232160in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{5.237120in}{1.344377in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{5.242080in}{1.404916in}}%
\pgfpathlineto{\pgfqpoint{5.244560in}{1.370747in}}%
\pgfpathlineto{\pgfqpoint{5.247040in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{5.249520in}{1.401341in}}%
\pgfpathlineto{\pgfqpoint{5.252000in}{1.337659in}}%
\pgfpathlineto{\pgfqpoint{5.256960in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{5.259440in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{5.261920in}{1.366090in}}%
\pgfpathlineto{\pgfqpoint{5.264400in}{1.382097in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{5.269360in}{1.381870in}}%
\pgfpathlineto{\pgfqpoint{5.271840in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{5.276800in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{5.279280in}{1.349814in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{5.286720in}{1.346960in}}%
\pgfpathlineto{\pgfqpoint{5.289200in}{1.302673in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{1.317724in}}%
\pgfpathlineto{\pgfqpoint{5.294160in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{5.296640in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{5.299120in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{5.304080in}{1.393019in}}%
\pgfpathlineto{\pgfqpoint{5.306560in}{1.378116in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{1.375891in}}%
\pgfpathlineto{\pgfqpoint{5.314000in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{5.316480in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{5.318960in}{1.368266in}}%
\pgfpathlineto{\pgfqpoint{5.321440in}{1.395681in}}%
\pgfpathlineto{\pgfqpoint{5.323920in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{5.326400in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{5.331360in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{5.333840in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{5.336320in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{5.343760in}{1.341205in}}%
\pgfpathlineto{\pgfqpoint{5.348720in}{1.379823in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{5.353680in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{5.356160in}{1.385580in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{1.340865in}}%
\pgfpathlineto{\pgfqpoint{5.361120in}{1.383860in}}%
\pgfpathlineto{\pgfqpoint{5.363600in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{5.366080in}{1.367005in}}%
\pgfpathlineto{\pgfqpoint{5.368560in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{5.371040in}{1.406325in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{1.413094in}}%
\pgfpathlineto{\pgfqpoint{5.376000in}{1.355621in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{1.396094in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{1.381114in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{1.387221in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{1.384057in}}%
\pgfpathlineto{\pgfqpoint{5.400800in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{5.403280in}{1.364357in}}%
\pgfpathlineto{\pgfqpoint{5.405760in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{5.408240in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{5.410720in}{1.351551in}}%
\pgfpathlineto{\pgfqpoint{5.413200in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{5.415680in}{1.338166in}}%
\pgfpathlineto{\pgfqpoint{5.418160in}{1.387139in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{1.363111in}}%
\pgfpathlineto{\pgfqpoint{5.423120in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{5.425600in}{1.315002in}}%
\pgfpathlineto{\pgfqpoint{5.428080in}{1.337219in}}%
\pgfpathlineto{\pgfqpoint{5.430560in}{1.311578in}}%
\pgfpathlineto{\pgfqpoint{5.433040in}{1.386726in}}%
\pgfpathlineto{\pgfqpoint{5.435520in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{5.438000in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{1.351391in}}%
\pgfpathlineto{\pgfqpoint{5.442960in}{1.329677in}}%
\pgfpathlineto{\pgfqpoint{5.445440in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{5.447920in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{5.450400in}{1.362122in}}%
\pgfpathlineto{\pgfqpoint{5.452880in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{5.455360in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{5.457840in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{5.465280in}{1.415383in}}%
\pgfpathlineto{\pgfqpoint{5.467760in}{1.349722in}}%
\pgfpathlineto{\pgfqpoint{5.470240in}{1.358730in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{1.396460in}}%
\pgfpathlineto{\pgfqpoint{5.475200in}{1.380595in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{5.480160in}{1.399934in}}%
\pgfpathlineto{\pgfqpoint{5.482640in}{1.315387in}}%
\pgfpathlineto{\pgfqpoint{5.485120in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{1.371469in}}%
\pgfpathlineto{\pgfqpoint{5.492560in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{5.495040in}{1.415120in}}%
\pgfpathlineto{\pgfqpoint{5.497520in}{1.437562in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{1.394447in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{1.376253in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.395734in}}%
\pgfpathlineto{\pgfqpoint{5.509920in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{1.422972in}}%
\pgfpathlineto{\pgfqpoint{5.514880in}{1.350777in}}%
\pgfpathlineto{\pgfqpoint{5.517360in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{5.519840in}{1.351310in}}%
\pgfpathlineto{\pgfqpoint{5.522320in}{1.336071in}}%
\pgfpathlineto{\pgfqpoint{5.524800in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{5.527280in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{5.539680in}{1.356567in}}%
\pgfpathlineto{\pgfqpoint{5.542160in}{1.376833in}}%
\pgfpathlineto{\pgfqpoint{5.544640in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{5.547120in}{1.409620in}}%
\pgfpathlineto{\pgfqpoint{5.549600in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{5.552080in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{5.554560in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{5.557040in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{5.559520in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{5.562000in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{5.564480in}{1.381026in}}%
\pgfpathlineto{\pgfqpoint{5.566960in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{5.569440in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{1.375482in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{1.363200in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{5.579360in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{5.584320in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{5.586800in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{5.589280in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{5.591760in}{1.281340in}}%
\pgfpathlineto{\pgfqpoint{5.594240in}{1.379700in}}%
\pgfpathlineto{\pgfqpoint{5.596720in}{1.392203in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{5.601680in}{1.340246in}}%
\pgfpathlineto{\pgfqpoint{5.604160in}{1.343451in}}%
\pgfpathlineto{\pgfqpoint{5.606640in}{1.331068in}}%
\pgfpathlineto{\pgfqpoint{5.609120in}{1.330771in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{5.621520in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{5.624000in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{5.626480in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{5.633920in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{5.641360in}{1.283135in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{1.272001in}}%
\pgfpathlineto{\pgfqpoint{5.646320in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{5.648800in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{1.325795in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{5.661200in}{1.394392in}}%
\pgfpathlineto{\pgfqpoint{5.663680in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{5.666160in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{5.668640in}{1.312515in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{1.334250in}}%
\pgfpathlineto{\pgfqpoint{5.673600in}{1.366180in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{1.346769in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{5.683520in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{1.350756in}}%
\pgfpathlineto{\pgfqpoint{5.688480in}{1.363096in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{1.330057in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{1.352789in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{5.698400in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{5.700880in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{5.703360in}{1.356382in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{1.394160in}}%
\pgfpathlineto{\pgfqpoint{5.715760in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{5.718240in}{1.361946in}}%
\pgfpathlineto{\pgfqpoint{5.720720in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{5.723200in}{1.410730in}}%
\pgfpathlineto{\pgfqpoint{5.725680in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{5.728160in}{1.402151in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{5.733120in}{1.342419in}}%
\pgfpathlineto{\pgfqpoint{5.735600in}{1.388125in}}%
\pgfpathlineto{\pgfqpoint{5.738080in}{1.329749in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{1.429253in}}%
\pgfpathlineto{\pgfqpoint{5.743040in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{5.745520in}{1.368367in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{5.750480in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{5.752960in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{5.755440in}{1.439131in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{5.760400in}{1.411192in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{5.765360in}{1.345308in}}%
\pgfpathlineto{\pgfqpoint{5.767840in}{1.432302in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{1.393537in}}%
\pgfpathlineto{\pgfqpoint{5.775280in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{5.777760in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{1.406750in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{1.398728in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{1.397382in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{1.461372in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{5.795120in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{5.800080in}{1.420318in}}%
\pgfpathlineto{\pgfqpoint{5.802560in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{5.810000in}{1.320270in}}%
\pgfpathlineto{\pgfqpoint{5.812480in}{1.409977in}}%
\pgfpathlineto{\pgfqpoint{5.814960in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{5.817440in}{1.400433in}}%
\pgfpathlineto{\pgfqpoint{5.819920in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{5.822400in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{5.824880in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{1.386653in}}%
\pgfpathlineto{\pgfqpoint{5.829840in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{5.832320in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{5.834800in}{1.357845in}}%
\pgfpathlineto{\pgfqpoint{5.837280in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{5.839760in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{5.842240in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{5.844720in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{5.847200in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{5.852160in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{5.857120in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{5.859600in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{5.862080in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.344971in}}%
\pgfpathlineto{\pgfqpoint{5.867040in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{5.869520in}{1.326425in}}%
\pgfpathlineto{\pgfqpoint{5.872000in}{1.325801in}}%
\pgfpathlineto{\pgfqpoint{5.874480in}{1.332694in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{1.337315in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{1.329045in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{5.891840in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{5.894320in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{5.896800in}{1.364713in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{1.420098in}}%
\pgfpathlineto{\pgfqpoint{5.901760in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{5.904240in}{1.423093in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{1.375787in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{5.911680in}{1.415744in}}%
\pgfpathlineto{\pgfqpoint{5.914160in}{1.411920in}}%
\pgfpathlineto{\pgfqpoint{5.916640in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{5.919120in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{5.921600in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{5.924080in}{1.399103in}}%
\pgfpathlineto{\pgfqpoint{5.926560in}{1.408070in}}%
\pgfpathlineto{\pgfqpoint{5.931520in}{1.395243in}}%
\pgfpathlineto{\pgfqpoint{5.934000in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{5.936480in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{5.938960in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{5.941440in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{5.943920in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{5.946400in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{1.354595in}}%
\pgfpathlineto{\pgfqpoint{5.953840in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{5.956320in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{5.958800in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{5.963760in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{5.968720in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{5.978640in}{1.366742in}}%
\pgfpathlineto{\pgfqpoint{5.983600in}{1.403849in}}%
\pgfpathlineto{\pgfqpoint{5.986080in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{5.988560in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{5.991040in}{1.443832in}}%
\pgfpathlineto{\pgfqpoint{5.993520in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{5.996000in}{1.399638in}}%
\pgfpathlineto{\pgfqpoint{5.998480in}{1.411412in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{6.003440in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{6.005920in}{1.435515in}}%
\pgfpathlineto{\pgfqpoint{6.008400in}{1.386591in}}%
\pgfpathlineto{\pgfqpoint{6.010880in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{6.015840in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{6.018320in}{1.346178in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{6.025760in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{1.391133in}}%
\pgfpathlineto{\pgfqpoint{6.035680in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{6.040640in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{6.043120in}{1.421823in}}%
\pgfpathlineto{\pgfqpoint{6.045600in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{6.050560in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{6.055520in}{1.377560in}}%
\pgfpathlineto{\pgfqpoint{6.058000in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{6.060480in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{6.062960in}{1.446667in}}%
\pgfpathlineto{\pgfqpoint{6.065440in}{1.406720in}}%
\pgfpathlineto{\pgfqpoint{6.067920in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{6.070400in}{1.407884in}}%
\pgfpathlineto{\pgfqpoint{6.072880in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{1.396772in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{1.450889in}}%
\pgfpathlineto{\pgfqpoint{6.082800in}{1.372142in}}%
\pgfpathlineto{\pgfqpoint{6.085280in}{1.399452in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{6.090240in}{1.349719in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{1.394882in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{1.365221in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{6.105120in}{1.400852in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{6.117520in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{6.122480in}{1.442926in}}%
\pgfpathlineto{\pgfqpoint{6.124960in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{6.127440in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{6.129920in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{6.134880in}{1.428951in}}%
\pgfpathlineto{\pgfqpoint{6.137360in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{6.139840in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{6.142320in}{1.419637in}}%
\pgfpathlineto{\pgfqpoint{6.144800in}{1.347390in}}%
\pgfpathlineto{\pgfqpoint{6.147280in}{1.385455in}}%
\pgfpathlineto{\pgfqpoint{6.149760in}{1.458891in}}%
\pgfpathlineto{\pgfqpoint{6.152240in}{1.478433in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.404262in}}%
\pgfpathlineto{\pgfqpoint{6.157200in}{1.401732in}}%
\pgfpathlineto{\pgfqpoint{6.159680in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{6.164640in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{6.174560in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{6.177040in}{1.403917in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{6.186960in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{6.189440in}{1.443602in}}%
\pgfpathlineto{\pgfqpoint{6.191920in}{1.456949in}}%
\pgfpathlineto{\pgfqpoint{6.194400in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{6.196880in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{6.201840in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{6.204320in}{1.379246in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{1.473853in}}%
\pgfpathlineto{\pgfqpoint{6.211760in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{1.387177in}}%
\pgfpathlineto{\pgfqpoint{6.216720in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{1.392344in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{1.383313in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{1.340730in}}%
\pgfpathlineto{\pgfqpoint{6.229120in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{6.231600in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{6.236560in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{6.239040in}{1.426151in}}%
\pgfpathlineto{\pgfqpoint{6.241520in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{6.246480in}{1.365211in}}%
\pgfpathlineto{\pgfqpoint{6.248960in}{1.397368in}}%
\pgfpathlineto{\pgfqpoint{6.251440in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{6.253920in}{1.367295in}}%
\pgfpathlineto{\pgfqpoint{6.256400in}{1.409971in}}%
\pgfpathlineto{\pgfqpoint{6.258880in}{1.314794in}}%
\pgfpathlineto{\pgfqpoint{6.261360in}{1.430277in}}%
\pgfpathlineto{\pgfqpoint{6.263840in}{1.427037in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.389186in}}%
\pgfpathlineto{\pgfqpoint{6.268800in}{1.389424in}}%
\pgfpathlineto{\pgfqpoint{6.271280in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{1.337028in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{1.437937in}}%
\pgfpathlineto{\pgfqpoint{6.281200in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{1.426253in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{1.449839in}}%
\pgfpathlineto{\pgfqpoint{6.291120in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{6.293600in}{1.380521in}}%
\pgfpathlineto{\pgfqpoint{6.296080in}{1.361410in}}%
\pgfpathlineto{\pgfqpoint{6.298560in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{6.301040in}{1.382557in}}%
\pgfpathlineto{\pgfqpoint{6.303520in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{6.306000in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{6.308480in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{6.313440in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{1.328434in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{1.427813in}}%
\pgfpathlineto{\pgfqpoint{6.323360in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{6.328320in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{1.346713in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{1.395614in}}%
\pgfpathlineto{\pgfqpoint{6.338240in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{6.340720in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{6.345680in}{1.496145in}}%
\pgfpathlineto{\pgfqpoint{6.348160in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{1.468760in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{6.358080in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{6.360560in}{1.403089in}}%
\pgfpathlineto{\pgfqpoint{6.363040in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{6.365520in}{1.362293in}}%
\pgfpathlineto{\pgfqpoint{6.368000in}{1.466547in}}%
\pgfpathlineto{\pgfqpoint{6.372960in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{6.375440in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{6.380400in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{6.382880in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{6.385360in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.387840in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{6.390320in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{6.395280in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{6.397760in}{1.430128in}}%
\pgfpathlineto{\pgfqpoint{6.400240in}{1.425927in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{1.459630in}}%
\pgfpathlineto{\pgfqpoint{6.405200in}{1.404152in}}%
\pgfpathlineto{\pgfqpoint{6.407680in}{1.409186in}}%
\pgfpathlineto{\pgfqpoint{6.410160in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{6.412640in}{1.523619in}}%
\pgfpathlineto{\pgfqpoint{6.417600in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{1.498808in}}%
\pgfpathlineto{\pgfqpoint{6.430000in}{1.507581in}}%
\pgfpathlineto{\pgfqpoint{6.432480in}{1.510191in}}%
\pgfpathlineto{\pgfqpoint{6.434960in}{1.433627in}}%
\pgfpathlineto{\pgfqpoint{6.437440in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{6.439920in}{1.434150in}}%
\pgfpathlineto{\pgfqpoint{6.442400in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{6.444880in}{1.481970in}}%
\pgfpathlineto{\pgfqpoint{6.447360in}{1.486814in}}%
\pgfpathlineto{\pgfqpoint{6.449840in}{1.446605in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{1.479133in}}%
\pgfpathlineto{\pgfqpoint{6.459760in}{1.515995in}}%
\pgfpathlineto{\pgfqpoint{6.462240in}{1.502612in}}%
\pgfpathlineto{\pgfqpoint{6.464720in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{6.467200in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{6.469680in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{6.474640in}{1.488273in}}%
\pgfpathlineto{\pgfqpoint{6.477120in}{1.489515in}}%
\pgfpathlineto{\pgfqpoint{6.479600in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{6.482080in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{6.487040in}{1.413876in}}%
\pgfpathlineto{\pgfqpoint{6.489520in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{1.409603in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{1.478030in}}%
\pgfpathlineto{\pgfqpoint{6.499440in}{1.459857in}}%
\pgfpathlineto{\pgfqpoint{6.501920in}{1.461295in}}%
\pgfpathlineto{\pgfqpoint{6.504400in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{6.506880in}{1.492427in}}%
\pgfpathlineto{\pgfqpoint{6.509360in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{6.511840in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{6.514320in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{1.438580in}}%
\pgfpathlineto{\pgfqpoint{6.526720in}{1.490535in}}%
\pgfpathlineto{\pgfqpoint{6.529200in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{6.531680in}{1.455785in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{1.385868in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{1.506328in}}%
\pgfpathlineto{\pgfqpoint{6.544080in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{6.549040in}{1.486517in}}%
\pgfpathlineto{\pgfqpoint{6.551520in}{1.539582in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{1.548139in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{1.496006in}}%
\pgfpathlineto{\pgfqpoint{6.563920in}{1.509878in}}%
\pgfpathlineto{\pgfqpoint{6.566400in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{6.568880in}{1.550474in}}%
\pgfpathlineto{\pgfqpoint{6.571360in}{1.539757in}}%
\pgfpathlineto{\pgfqpoint{6.573840in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{6.576320in}{1.484414in}}%
\pgfpathlineto{\pgfqpoint{6.578800in}{1.495358in}}%
\pgfpathlineto{\pgfqpoint{6.581280in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{6.583760in}{1.541472in}}%
\pgfpathlineto{\pgfqpoint{6.586240in}{1.571840in}}%
\pgfpathlineto{\pgfqpoint{6.588720in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{6.591200in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{6.593680in}{1.518686in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{6.598640in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{6.601120in}{1.439984in}}%
\pgfpathlineto{\pgfqpoint{6.603600in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{6.606080in}{1.487925in}}%
\pgfpathlineto{\pgfqpoint{6.608560in}{1.600294in}}%
\pgfpathlineto{\pgfqpoint{6.613520in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{6.616000in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{6.620960in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{6.623440in}{1.493388in}}%
\pgfpathlineto{\pgfqpoint{6.625920in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{6.628400in}{1.519031in}}%
\pgfpathlineto{\pgfqpoint{6.630880in}{1.499852in}}%
\pgfpathlineto{\pgfqpoint{6.633360in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{6.635840in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{6.638320in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{6.640800in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{6.643280in}{1.431339in}}%
\pgfpathlineto{\pgfqpoint{6.645760in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{6.650720in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{6.653200in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{6.655680in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{1.486865in}}%
\pgfpathlineto{\pgfqpoint{6.660640in}{1.544389in}}%
\pgfpathlineto{\pgfqpoint{6.663120in}{1.538306in}}%
\pgfpathlineto{\pgfqpoint{6.665600in}{1.548393in}}%
\pgfpathlineto{\pgfqpoint{6.668080in}{1.479643in}}%
\pgfpathlineto{\pgfqpoint{6.670560in}{1.966154in}}%
\pgfpathlineto{\pgfqpoint{6.673040in}{1.675195in}}%
\pgfpathlineto{\pgfqpoint{6.675520in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{6.678000in}{1.764493in}}%
\pgfpathlineto{\pgfqpoint{6.680480in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{6.682960in}{2.142822in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{1.695283in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{1.654835in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{6.692880in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{6.695360in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{6.697840in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{6.700320in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{6.702800in}{1.963808in}}%
\pgfpathlineto{\pgfqpoint{6.705280in}{2.153193in}}%
\pgfpathlineto{\pgfqpoint{6.707760in}{1.554750in}}%
\pgfpathlineto{\pgfqpoint{6.710240in}{1.612464in}}%
\pgfpathlineto{\pgfqpoint{6.712720in}{1.890666in}}%
\pgfpathlineto{\pgfqpoint{6.715200in}{1.376193in}}%
\pgfpathlineto{\pgfqpoint{6.717680in}{1.921820in}}%
\pgfpathlineto{\pgfqpoint{6.720160in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{6.722640in}{2.041696in}}%
\pgfpathlineto{\pgfqpoint{6.725120in}{1.421040in}}%
\pgfpathlineto{\pgfqpoint{6.727600in}{1.646682in}}%
\pgfpathlineto{\pgfqpoint{6.730080in}{2.292125in}}%
\pgfpathlineto{\pgfqpoint{6.732560in}{1.966207in}}%
\pgfpathlineto{\pgfqpoint{6.735040in}{2.279416in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{1.618151in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{2.160239in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{1.972381in}}%
\pgfpathlineto{\pgfqpoint{6.744960in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{6.747440in}{1.724927in}}%
\pgfpathlineto{\pgfqpoint{6.749920in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{6.752400in}{1.671667in}}%
\pgfpathlineto{\pgfqpoint{6.754880in}{1.903261in}}%
\pgfpathlineto{\pgfqpoint{6.757360in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{6.759840in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{6.762320in}{1.472615in}}%
\pgfpathlineto{\pgfqpoint{6.764800in}{1.751026in}}%
\pgfpathlineto{\pgfqpoint{6.772240in}{1.941692in}}%
\pgfpathlineto{\pgfqpoint{6.774720in}{1.585977in}}%
\pgfpathlineto{\pgfqpoint{6.777200in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{6.779680in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{6.782160in}{1.682382in}}%
\pgfpathlineto{\pgfqpoint{6.784640in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{1.766024in}}%
\pgfpathlineto{\pgfqpoint{6.789600in}{1.537824in}}%
\pgfpathlineto{\pgfqpoint{6.792080in}{1.988209in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{1.733129in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{2.284829in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{2.237447in}}%
\pgfpathlineto{\pgfqpoint{6.804480in}{1.701042in}}%
\pgfpathlineto{\pgfqpoint{6.806960in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{6.809440in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{6.814400in}{1.918849in}}%
\pgfpathlineto{\pgfqpoint{6.816880in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{6.819360in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{6.821840in}{1.311228in}}%
\pgfpathlineto{\pgfqpoint{6.824320in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{6.826800in}{1.371906in}}%
\pgfpathlineto{\pgfqpoint{6.829280in}{2.255500in}}%
\pgfpathlineto{\pgfqpoint{6.831760in}{1.370361in}}%
\pgfpathlineto{\pgfqpoint{6.834240in}{1.316581in}}%
\pgfpathlineto{\pgfqpoint{6.836720in}{2.392533in}}%
\pgfpathlineto{\pgfqpoint{6.839200in}{1.597342in}}%
\pgfpathlineto{\pgfqpoint{6.841680in}{1.325907in}}%
\pgfpathlineto{\pgfqpoint{6.844160in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{6.846640in}{2.198102in}}%
\pgfpathlineto{\pgfqpoint{6.851600in}{1.912235in}}%
\pgfpathlineto{\pgfqpoint{6.854080in}{1.607551in}}%
\pgfpathlineto{\pgfqpoint{6.856560in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.859040in}{2.047951in}}%
\pgfpathlineto{\pgfqpoint{6.861520in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{6.864000in}{1.727575in}}%
\pgfpathlineto{\pgfqpoint{6.866480in}{2.151695in}}%
\pgfpathlineto{\pgfqpoint{6.871440in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{1.527862in}}%
\pgfpathlineto{\pgfqpoint{6.878880in}{1.577890in}}%
\pgfpathlineto{\pgfqpoint{6.881360in}{1.429671in}}%
\pgfpathlineto{\pgfqpoint{6.883840in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{6.886320in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{6.888800in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{6.891280in}{1.736039in}}%
\pgfpathlineto{\pgfqpoint{6.893760in}{2.062039in}}%
\pgfpathlineto{\pgfqpoint{6.896240in}{2.109433in}}%
\pgfpathlineto{\pgfqpoint{6.898720in}{2.022878in}}%
\pgfpathlineto{\pgfqpoint{6.901200in}{1.670133in}}%
\pgfpathlineto{\pgfqpoint{6.903680in}{2.285543in}}%
\pgfpathlineto{\pgfqpoint{6.908640in}{1.458725in}}%
\pgfpathlineto{\pgfqpoint{6.911120in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{6.913600in}{1.845511in}}%
\pgfpathlineto{\pgfqpoint{6.916080in}{1.642882in}}%
\pgfpathlineto{\pgfqpoint{6.918560in}{2.294216in}}%
\pgfpathlineto{\pgfqpoint{6.921040in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{6.923520in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{6.926000in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{6.928480in}{1.503001in}}%
\pgfpathlineto{\pgfqpoint{6.930960in}{2.029527in}}%
\pgfpathlineto{\pgfqpoint{6.933440in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{6.935920in}{1.600603in}}%
\pgfpathlineto{\pgfqpoint{6.938400in}{1.800091in}}%
\pgfpathlineto{\pgfqpoint{6.940880in}{1.609509in}}%
\pgfpathlineto{\pgfqpoint{6.943360in}{2.124505in}}%
\pgfpathlineto{\pgfqpoint{6.948320in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{6.950800in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{1.542807in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{2.412095in}}%
\pgfpathlineto{\pgfqpoint{6.960720in}{1.641042in}}%
\pgfpathlineto{\pgfqpoint{6.963200in}{2.329018in}}%
\pgfpathlineto{\pgfqpoint{6.968160in}{1.772553in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{2.230548in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{6.978080in}{1.578715in}}%
\pgfpathlineto{\pgfqpoint{6.980560in}{2.077140in}}%
\pgfpathlineto{\pgfqpoint{6.983040in}{2.131667in}}%
\pgfpathlineto{\pgfqpoint{6.985520in}{1.497716in}}%
\pgfpathlineto{\pgfqpoint{6.988000in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{6.990480in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{6.992960in}{1.438671in}}%
\pgfpathlineto{\pgfqpoint{6.995440in}{1.373489in}}%
\pgfpathlineto{\pgfqpoint{6.997920in}{1.412610in}}%
\pgfpathlineto{\pgfqpoint{7.000400in}{2.028709in}}%
\pgfpathlineto{\pgfqpoint{7.002880in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{7.005360in}{2.271677in}}%
\pgfpathlineto{\pgfqpoint{7.007840in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{7.010320in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{7.012800in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{7.015280in}{2.319122in}}%
\pgfpathlineto{\pgfqpoint{7.017760in}{2.122486in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{2.154806in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{2.446226in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{2.338241in}}%
\pgfpathlineto{\pgfqpoint{7.030160in}{2.258388in}}%
\pgfpathlineto{\pgfqpoint{7.032640in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{7.035120in}{2.201497in}}%
\pgfpathlineto{\pgfqpoint{7.037600in}{1.676283in}}%
\pgfpathlineto{\pgfqpoint{7.040080in}{2.115898in}}%
\pgfpathlineto{\pgfqpoint{7.042560in}{2.314108in}}%
\pgfpathlineto{\pgfqpoint{7.045040in}{2.261755in}}%
\pgfpathlineto{\pgfqpoint{7.047520in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{7.050000in}{2.302172in}}%
\pgfpathlineto{\pgfqpoint{7.054960in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{7.057440in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{2.265290in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{2.238882in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{2.268948in}}%
\pgfpathlineto{\pgfqpoint{7.067360in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{7.069840in}{2.365035in}}%
\pgfpathlineto{\pgfqpoint{7.072320in}{2.161947in}}%
\pgfpathlineto{\pgfqpoint{7.074800in}{2.465199in}}%
\pgfpathlineto{\pgfqpoint{7.077280in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{7.079760in}{1.871388in}}%
\pgfpathlineto{\pgfqpoint{7.082240in}{2.011073in}}%
\pgfpathlineto{\pgfqpoint{7.084720in}{1.802957in}}%
\pgfpathlineto{\pgfqpoint{7.087200in}{2.202532in}}%
\pgfpathlineto{\pgfqpoint{7.092160in}{1.809824in}}%
\pgfpathlineto{\pgfqpoint{7.094640in}{2.482280in}}%
\pgfpathlineto{\pgfqpoint{7.097120in}{1.985721in}}%
\pgfpathlineto{\pgfqpoint{7.099600in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{7.102080in}{1.622425in}}%
\pgfpathlineto{\pgfqpoint{7.104560in}{1.832845in}}%
\pgfpathlineto{\pgfqpoint{7.107040in}{2.194778in}}%
\pgfpathlineto{\pgfqpoint{7.109520in}{2.146553in}}%
\pgfpathlineto{\pgfqpoint{7.112000in}{1.833563in}}%
\pgfpathlineto{\pgfqpoint{7.114480in}{1.739603in}}%
\pgfpathlineto{\pgfqpoint{7.116960in}{2.034900in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{2.485263in}}%
\pgfpathlineto{\pgfqpoint{7.121920in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{7.124400in}{1.875075in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{2.130156in}}%
\pgfpathlineto{\pgfqpoint{7.129360in}{2.086245in}}%
\pgfpathlineto{\pgfqpoint{7.131840in}{2.076331in}}%
\pgfpathlineto{\pgfqpoint{7.136800in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{7.139280in}{2.208606in}}%
\pgfpathlineto{\pgfqpoint{7.141760in}{2.211164in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{2.345082in}}%
\pgfpathlineto{\pgfqpoint{7.146720in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{2.179265in}}%
\pgfpathlineto{\pgfqpoint{7.151680in}{1.474663in}}%
\pgfpathlineto{\pgfqpoint{7.154160in}{2.260870in}}%
\pgfpathlineto{\pgfqpoint{7.156640in}{1.932134in}}%
\pgfpathlineto{\pgfqpoint{7.159120in}{2.370412in}}%
\pgfpathlineto{\pgfqpoint{7.161600in}{2.139792in}}%
\pgfpathlineto{\pgfqpoint{7.164080in}{2.205420in}}%
\pgfpathlineto{\pgfqpoint{7.166560in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{7.169040in}{1.795051in}}%
\pgfpathlineto{\pgfqpoint{7.171520in}{1.900546in}}%
\pgfpathlineto{\pgfqpoint{7.174000in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{7.176480in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{7.178960in}{1.989148in}}%
\pgfpathlineto{\pgfqpoint{7.181440in}{1.858896in}}%
\pgfpathlineto{\pgfqpoint{7.183920in}{1.549839in}}%
\pgfpathlineto{\pgfqpoint{7.186400in}{2.090611in}}%
\pgfpathlineto{\pgfqpoint{7.188880in}{1.700290in}}%
\pgfpathlineto{\pgfqpoint{7.191360in}{2.193294in}}%
\pgfpathlineto{\pgfqpoint{7.193840in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{7.196320in}{1.911485in}}%
\pgfpathlineto{\pgfqpoint{7.201280in}{2.199579in}}%
\pgfpathlineto{\pgfqpoint{7.203760in}{2.185460in}}%
\pgfpathlineto{\pgfqpoint{7.206240in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{7.208720in}{1.677641in}}%
\pgfpathlineto{\pgfqpoint{7.213680in}{2.133372in}}%
\pgfpathlineto{\pgfqpoint{7.218640in}{1.943403in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{2.438806in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{2.024450in}}%
\pgfpathlineto{\pgfqpoint{7.228560in}{1.446212in}}%
\pgfpathlineto{\pgfqpoint{7.231040in}{2.309753in}}%
\pgfpathlineto{\pgfqpoint{7.233520in}{2.193332in}}%
\pgfpathlineto{\pgfqpoint{7.236000in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{7.238480in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{7.240960in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{7.243440in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{7.245920in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{7.248400in}{1.884179in}}%
\pgfpathlineto{\pgfqpoint{7.250880in}{2.106910in}}%
\pgfpathlineto{\pgfqpoint{7.253360in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{7.255840in}{1.799737in}}%
\pgfpathlineto{\pgfqpoint{7.258320in}{1.772986in}}%
\pgfpathlineto{\pgfqpoint{7.260800in}{2.197089in}}%
\pgfpathlineto{\pgfqpoint{7.263280in}{1.611677in}}%
\pgfpathlineto{\pgfqpoint{7.268240in}{2.479638in}}%
\pgfpathlineto{\pgfqpoint{7.270720in}{2.057965in}}%
\pgfpathlineto{\pgfqpoint{7.273200in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{7.275680in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{7.278160in}{2.434464in}}%
\pgfpathlineto{\pgfqpoint{7.283120in}{1.896658in}}%
\pgfpathlineto{\pgfqpoint{7.285600in}{2.007709in}}%
\pgfpathlineto{\pgfqpoint{7.288080in}{2.428854in}}%
\pgfpathlineto{\pgfqpoint{7.290560in}{2.355788in}}%
\pgfpathlineto{\pgfqpoint{7.293040in}{2.124487in}}%
\pgfpathlineto{\pgfqpoint{7.295520in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{7.298000in}{1.630712in}}%
\pgfpathlineto{\pgfqpoint{7.300480in}{1.946679in}}%
\pgfpathlineto{\pgfqpoint{7.302960in}{1.772073in}}%
\pgfpathlineto{\pgfqpoint{7.305440in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{1.790725in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{7.315360in}{2.162424in}}%
\pgfpathlineto{\pgfqpoint{7.320320in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{7.325280in}{2.486192in}}%
\pgfpathlineto{\pgfqpoint{7.327760in}{2.159985in}}%
\pgfpathlineto{\pgfqpoint{7.330240in}{2.128648in}}%
\pgfpathlineto{\pgfqpoint{7.332720in}{2.481722in}}%
\pgfpathlineto{\pgfqpoint{7.337680in}{2.071558in}}%
\pgfpathlineto{\pgfqpoint{7.340160in}{2.426815in}}%
\pgfpathlineto{\pgfqpoint{7.342640in}{2.097408in}}%
\pgfpathlineto{\pgfqpoint{7.345120in}{1.998306in}}%
\pgfpathlineto{\pgfqpoint{7.347600in}{2.104006in}}%
\pgfpathlineto{\pgfqpoint{7.350080in}{1.962746in}}%
\pgfpathlineto{\pgfqpoint{7.352560in}{2.347812in}}%
\pgfpathlineto{\pgfqpoint{7.355040in}{1.860683in}}%
\pgfpathlineto{\pgfqpoint{7.357520in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{7.362480in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{7.364960in}{1.622384in}}%
\pgfpathlineto{\pgfqpoint{7.367440in}{1.930316in}}%
\pgfpathlineto{\pgfqpoint{7.369920in}{1.927310in}}%
\pgfpathlineto{\pgfqpoint{7.372400in}{2.223132in}}%
\pgfpathlineto{\pgfqpoint{7.374880in}{1.862691in}}%
\pgfpathlineto{\pgfqpoint{7.377360in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{7.379840in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{7.382320in}{2.162045in}}%
\pgfpathlineto{\pgfqpoint{7.384800in}{2.456718in}}%
\pgfpathlineto{\pgfqpoint{7.389760in}{1.982454in}}%
\pgfpathlineto{\pgfqpoint{7.392240in}{2.482453in}}%
\pgfpathlineto{\pgfqpoint{7.394720in}{2.440413in}}%
\pgfpathlineto{\pgfqpoint{7.397200in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{7.399680in}{2.488364in}}%
\pgfpathlineto{\pgfqpoint{7.402160in}{2.387418in}}%
\pgfpathlineto{\pgfqpoint{7.404640in}{2.193798in}}%
\pgfpathlineto{\pgfqpoint{7.407120in}{2.473177in}}%
\pgfpathlineto{\pgfqpoint{7.409600in}{2.081961in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{2.265872in}}%
\pgfpathlineto{\pgfqpoint{7.417040in}{1.777849in}}%
\pgfpathlineto{\pgfqpoint{7.419520in}{2.345144in}}%
\pgfpathlineto{\pgfqpoint{7.422000in}{2.409377in}}%
\pgfpathlineto{\pgfqpoint{7.424480in}{2.148292in}}%
\pgfpathlineto{\pgfqpoint{7.426960in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{7.429440in}{2.310807in}}%
\pgfpathlineto{\pgfqpoint{7.431920in}{2.172532in}}%
\pgfpathlineto{\pgfqpoint{7.434400in}{2.178114in}}%
\pgfpathlineto{\pgfqpoint{7.436880in}{2.369454in}}%
\pgfpathlineto{\pgfqpoint{7.439360in}{2.267948in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{2.504880in}}%
\pgfpathlineto{\pgfqpoint{7.444320in}{2.454226in}}%
\pgfpathlineto{\pgfqpoint{7.446800in}{1.764310in}}%
\pgfpathlineto{\pgfqpoint{7.449280in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{7.451760in}{2.461510in}}%
\pgfpathlineto{\pgfqpoint{7.454240in}{2.287891in}}%
\pgfpathlineto{\pgfqpoint{7.456720in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{7.459200in}{2.247806in}}%
\pgfpathlineto{\pgfqpoint{7.461680in}{2.331206in}}%
\pgfpathlineto{\pgfqpoint{7.464160in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{7.466640in}{2.340086in}}%
\pgfpathlineto{\pgfqpoint{7.469120in}{1.489011in}}%
\pgfpathlineto{\pgfqpoint{7.471600in}{1.915787in}}%
\pgfpathlineto{\pgfqpoint{7.474080in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{7.476560in}{2.354740in}}%
\pgfpathlineto{\pgfqpoint{7.479040in}{1.929362in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{2.508244in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{1.640949in}}%
\pgfpathlineto{\pgfqpoint{7.488960in}{2.324216in}}%
\pgfpathlineto{\pgfqpoint{7.491440in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{7.493920in}{2.308673in}}%
\pgfpathlineto{\pgfqpoint{7.496400in}{1.894506in}}%
\pgfpathlineto{\pgfqpoint{7.498880in}{2.392646in}}%
\pgfpathlineto{\pgfqpoint{7.501360in}{2.242616in}}%
\pgfpathlineto{\pgfqpoint{7.503840in}{1.762422in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{2.145779in}}%
\pgfpathlineto{\pgfqpoint{7.508800in}{2.173075in}}%
\pgfpathlineto{\pgfqpoint{7.511280in}{2.414954in}}%
\pgfpathlineto{\pgfqpoint{7.513760in}{1.668414in}}%
\pgfpathlineto{\pgfqpoint{7.516240in}{2.472157in}}%
\pgfpathlineto{\pgfqpoint{7.518720in}{2.437670in}}%
\pgfpathlineto{\pgfqpoint{7.521200in}{2.288906in}}%
\pgfpathlineto{\pgfqpoint{7.523680in}{2.285750in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{2.375568in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{2.264945in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{2.088208in}}%
\pgfpathlineto{\pgfqpoint{7.536080in}{2.245717in}}%
\pgfpathlineto{\pgfqpoint{7.538560in}{1.861081in}}%
\pgfpathlineto{\pgfqpoint{7.541040in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{7.543520in}{2.191540in}}%
\pgfpathlineto{\pgfqpoint{7.546000in}{2.368225in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{2.358794in}}%
\pgfpathlineto{\pgfqpoint{7.550960in}{2.425209in}}%
\pgfpathlineto{\pgfqpoint{7.553440in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{7.555920in}{1.855775in}}%
\pgfpathlineto{\pgfqpoint{7.558400in}{2.482896in}}%
\pgfpathlineto{\pgfqpoint{7.560880in}{1.982568in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{7.565840in}{2.313329in}}%
\pgfpathlineto{\pgfqpoint{7.568320in}{2.171699in}}%
\pgfpathlineto{\pgfqpoint{7.570800in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{7.573280in}{2.294316in}}%
\pgfpathlineto{\pgfqpoint{7.575760in}{2.499437in}}%
\pgfpathlineto{\pgfqpoint{7.578240in}{2.260227in}}%
\pgfpathlineto{\pgfqpoint{7.580720in}{2.142936in}}%
\pgfpathlineto{\pgfqpoint{7.583200in}{2.257407in}}%
\pgfpathlineto{\pgfqpoint{7.588160in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{2.315004in}}%
\pgfpathlineto{\pgfqpoint{7.595600in}{2.385795in}}%
\pgfpathlineto{\pgfqpoint{7.598080in}{2.498488in}}%
\pgfpathlineto{\pgfqpoint{7.605520in}{2.022778in}}%
\pgfpathlineto{\pgfqpoint{7.608000in}{2.251951in}}%
\pgfpathlineto{\pgfqpoint{7.612960in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{7.615440in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{7.617920in}{2.461455in}}%
\pgfpathlineto{\pgfqpoint{7.620400in}{2.387031in}}%
\pgfpathlineto{\pgfqpoint{7.622880in}{2.415042in}}%
\pgfpathlineto{\pgfqpoint{7.625360in}{2.226768in}}%
\pgfpathlineto{\pgfqpoint{7.627840in}{2.379700in}}%
\pgfpathlineto{\pgfqpoint{7.630320in}{2.163103in}}%
\pgfpathlineto{\pgfqpoint{7.632800in}{2.105179in}}%
\pgfpathlineto{\pgfqpoint{7.635280in}{2.486524in}}%
\pgfpathlineto{\pgfqpoint{7.640240in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{7.642720in}{1.591947in}}%
\pgfpathlineto{\pgfqpoint{7.645200in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{7.650160in}{1.713353in}}%
\pgfpathlineto{\pgfqpoint{7.652640in}{2.280227in}}%
\pgfpathlineto{\pgfqpoint{7.655120in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{7.657600in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{7.660080in}{2.448330in}}%
\pgfpathlineto{\pgfqpoint{7.662560in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{7.665040in}{1.550715in}}%
\pgfpathlineto{\pgfqpoint{7.667520in}{1.605338in}}%
\pgfpathlineto{\pgfqpoint{7.670000in}{2.273498in}}%
\pgfpathlineto{\pgfqpoint{7.672480in}{1.872060in}}%
\pgfpathlineto{\pgfqpoint{7.674960in}{1.851899in}}%
\pgfpathlineto{\pgfqpoint{7.677440in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{7.679920in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{7.682400in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{7.684880in}{2.438957in}}%
\pgfpathlineto{\pgfqpoint{7.687360in}{2.169463in}}%
\pgfpathlineto{\pgfqpoint{7.689840in}{2.393518in}}%
\pgfpathlineto{\pgfqpoint{7.694800in}{2.508194in}}%
\pgfpathlineto{\pgfqpoint{7.697280in}{2.397044in}}%
\pgfpathlineto{\pgfqpoint{7.699760in}{2.349460in}}%
\pgfpathlineto{\pgfqpoint{7.704720in}{2.317125in}}%
\pgfpathlineto{\pgfqpoint{7.707200in}{2.103531in}}%
\pgfpathlineto{\pgfqpoint{7.709680in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{7.712160in}{2.074334in}}%
\pgfpathlineto{\pgfqpoint{7.714640in}{2.492858in}}%
\pgfpathlineto{\pgfqpoint{7.717120in}{2.525320in}}%
\pgfpathlineto{\pgfqpoint{7.719600in}{2.520831in}}%
\pgfpathlineto{\pgfqpoint{7.722080in}{2.526618in}}%
\pgfpathlineto{\pgfqpoint{7.724560in}{2.624267in}}%
\pgfpathlineto{\pgfqpoint{7.729520in}{1.736582in}}%
\pgfpathlineto{\pgfqpoint{7.732000in}{2.425443in}}%
\pgfpathlineto{\pgfqpoint{7.734480in}{2.644307in}}%
\pgfpathlineto{\pgfqpoint{7.736960in}{2.311415in}}%
\pgfpathlineto{\pgfqpoint{7.739440in}{2.204199in}}%
\pgfpathlineto{\pgfqpoint{7.741920in}{2.220676in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{2.617902in}}%
\pgfpathlineto{\pgfqpoint{7.746880in}{2.064463in}}%
\pgfpathlineto{\pgfqpoint{7.749360in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{7.754320in}{2.633024in}}%
\pgfpathlineto{\pgfqpoint{7.756800in}{2.344226in}}%
\pgfpathlineto{\pgfqpoint{7.759280in}{2.605013in}}%
\pgfpathlineto{\pgfqpoint{7.761760in}{2.546818in}}%
\pgfpathlineto{\pgfqpoint{7.764240in}{2.253626in}}%
\pgfpathlineto{\pgfqpoint{7.766720in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{7.769200in}{1.863723in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{2.350424in}}%
\pgfpathlineto{\pgfqpoint{7.774160in}{2.513187in}}%
\pgfpathlineto{\pgfqpoint{7.776640in}{2.093035in}}%
\pgfpathlineto{\pgfqpoint{7.779120in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{7.786560in}{2.593199in}}%
\pgfpathlineto{\pgfqpoint{7.789040in}{1.761864in}}%
\pgfpathlineto{\pgfqpoint{7.791520in}{2.588670in}}%
\pgfpathlineto{\pgfqpoint{7.794000in}{2.083975in}}%
\pgfpathlineto{\pgfqpoint{7.796480in}{2.398647in}}%
\pgfpathlineto{\pgfqpoint{7.798960in}{1.679675in}}%
\pgfpathlineto{\pgfqpoint{7.801440in}{2.323453in}}%
\pgfpathlineto{\pgfqpoint{7.803920in}{1.507608in}}%
\pgfpathlineto{\pgfqpoint{7.808880in}{2.413763in}}%
\pgfpathlineto{\pgfqpoint{7.811360in}{2.140092in}}%
\pgfpathlineto{\pgfqpoint{7.813840in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{7.816320in}{2.402122in}}%
\pgfpathlineto{\pgfqpoint{7.818800in}{2.578510in}}%
\pgfpathlineto{\pgfqpoint{7.821280in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{7.823760in}{2.105826in}}%
\pgfpathlineto{\pgfqpoint{7.826240in}{2.590242in}}%
\pgfpathlineto{\pgfqpoint{7.828720in}{2.441362in}}%
\pgfpathlineto{\pgfqpoint{7.831200in}{1.869021in}}%
\pgfpathlineto{\pgfqpoint{7.833680in}{2.367480in}}%
\pgfpathlineto{\pgfqpoint{7.836160in}{1.860169in}}%
\pgfpathlineto{\pgfqpoint{7.838640in}{2.446036in}}%
\pgfpathlineto{\pgfqpoint{7.841120in}{1.700094in}}%
\pgfpathlineto{\pgfqpoint{7.843600in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{7.846080in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{7.848560in}{1.751263in}}%
\pgfpathlineto{\pgfqpoint{7.851040in}{2.631281in}}%
\pgfpathlineto{\pgfqpoint{7.853520in}{2.288517in}}%
\pgfpathlineto{\pgfqpoint{7.856000in}{2.894326in}}%
\pgfpathlineto{\pgfqpoint{7.858480in}{2.912489in}}%
\pgfpathlineto{\pgfqpoint{7.860960in}{3.012458in}}%
\pgfpathlineto{\pgfqpoint{7.863440in}{2.581215in}}%
\pgfpathlineto{\pgfqpoint{7.865920in}{2.372393in}}%
\pgfpathlineto{\pgfqpoint{7.868400in}{2.413090in}}%
\pgfpathlineto{\pgfqpoint{7.870880in}{2.356373in}}%
\pgfpathlineto{\pgfqpoint{7.873360in}{2.778904in}}%
\pgfpathlineto{\pgfqpoint{7.875840in}{2.775577in}}%
\pgfpathlineto{\pgfqpoint{7.878320in}{2.212495in}}%
\pgfpathlineto{\pgfqpoint{7.880800in}{2.508022in}}%
\pgfpathlineto{\pgfqpoint{7.883280in}{2.659341in}}%
\pgfpathlineto{\pgfqpoint{7.885760in}{2.222716in}}%
\pgfpathlineto{\pgfqpoint{7.888240in}{2.085844in}}%
\pgfpathlineto{\pgfqpoint{7.893200in}{2.961970in}}%
\pgfpathlineto{\pgfqpoint{7.895680in}{3.249344in}}%
\pgfpathlineto{\pgfqpoint{7.903120in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{7.905600in}{2.438470in}}%
\pgfpathlineto{\pgfqpoint{7.908080in}{2.510229in}}%
\pgfpathlineto{\pgfqpoint{7.910560in}{2.391401in}}%
\pgfpathlineto{\pgfqpoint{7.913040in}{2.824073in}}%
\pgfpathlineto{\pgfqpoint{7.915520in}{2.630405in}}%
\pgfpathlineto{\pgfqpoint{7.918000in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{7.922960in}{2.216927in}}%
\pgfpathlineto{\pgfqpoint{7.925440in}{2.540668in}}%
\pgfpathlineto{\pgfqpoint{7.927920in}{2.353631in}}%
\pgfpathlineto{\pgfqpoint{7.930400in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{7.935360in}{2.250042in}}%
\pgfpathlineto{\pgfqpoint{7.937840in}{2.464359in}}%
\pgfpathlineto{\pgfqpoint{7.942800in}{3.202555in}}%
\pgfpathlineto{\pgfqpoint{7.945280in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{7.947760in}{3.020407in}}%
\pgfpathlineto{\pgfqpoint{7.950240in}{2.621731in}}%
\pgfpathlineto{\pgfqpoint{7.952720in}{3.016477in}}%
\pgfpathlineto{\pgfqpoint{7.955200in}{2.159299in}}%
\pgfpathlineto{\pgfqpoint{7.957680in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{7.960160in}{2.491703in}}%
\pgfpathlineto{\pgfqpoint{7.962640in}{3.228730in}}%
\pgfpathlineto{\pgfqpoint{7.965120in}{2.881985in}}%
\pgfpathlineto{\pgfqpoint{7.967600in}{2.860615in}}%
\pgfpathlineto{\pgfqpoint{7.970080in}{3.198562in}}%
\pgfpathlineto{\pgfqpoint{7.972560in}{2.975333in}}%
\pgfpathlineto{\pgfqpoint{7.975040in}{3.292863in}}%
\pgfpathlineto{\pgfqpoint{7.977520in}{2.955137in}}%
\pgfpathlineto{\pgfqpoint{7.980000in}{3.460760in}}%
\pgfpathlineto{\pgfqpoint{7.982480in}{2.477200in}}%
\pgfpathlineto{\pgfqpoint{7.984960in}{3.326394in}}%
\pgfpathlineto{\pgfqpoint{7.987440in}{2.987666in}}%
\pgfpathlineto{\pgfqpoint{7.989920in}{3.224872in}}%
\pgfpathlineto{\pgfqpoint{7.992400in}{3.181712in}}%
\pgfpathlineto{\pgfqpoint{7.994880in}{3.370592in}}%
\pgfpathlineto{\pgfqpoint{7.997360in}{3.438078in}}%
\pgfpathlineto{\pgfqpoint{7.999840in}{3.055588in}}%
\pgfpathlineto{\pgfqpoint{8.002320in}{2.982082in}}%
\pgfpathlineto{\pgfqpoint{8.004800in}{3.782729in}}%
\pgfpathlineto{\pgfqpoint{8.007280in}{3.660022in}}%
\pgfpathlineto{\pgfqpoint{8.012240in}{3.224681in}}%
\pgfpathlineto{\pgfqpoint{8.014720in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{8.017200in}{2.822790in}}%
\pgfpathlineto{\pgfqpoint{8.019680in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{8.024640in}{4.101671in}}%
\pgfpathlineto{\pgfqpoint{8.027120in}{3.426914in}}%
\pgfpathlineto{\pgfqpoint{8.029600in}{3.864898in}}%
\pgfpathlineto{\pgfqpoint{8.032080in}{3.790163in}}%
\pgfpathlineto{\pgfqpoint{8.034560in}{2.681869in}}%
\pgfpathlineto{\pgfqpoint{8.037040in}{3.577156in}}%
\pgfpathlineto{\pgfqpoint{8.039520in}{3.951517in}}%
\pgfpathlineto{\pgfqpoint{8.042000in}{3.564749in}}%
\pgfpathlineto{\pgfqpoint{8.044480in}{3.586073in}}%
\pgfpathlineto{\pgfqpoint{8.046960in}{2.916309in}}%
\pgfpathlineto{\pgfqpoint{8.049440in}{3.697962in}}%
\pgfpathlineto{\pgfqpoint{8.051920in}{3.652370in}}%
\pgfpathlineto{\pgfqpoint{8.054400in}{2.989220in}}%
\pgfpathlineto{\pgfqpoint{8.056880in}{3.274796in}}%
\pgfpathlineto{\pgfqpoint{8.059360in}{2.989303in}}%
\pgfpathlineto{\pgfqpoint{8.061840in}{3.561962in}}%
\pgfpathlineto{\pgfqpoint{8.064320in}{3.677770in}}%
\pgfpathlineto{\pgfqpoint{8.066800in}{4.006681in}}%
\pgfpathlineto{\pgfqpoint{8.069280in}{3.069429in}}%
\pgfpathlineto{\pgfqpoint{8.071760in}{4.135465in}}%
\pgfpathlineto{\pgfqpoint{8.076720in}{2.780614in}}%
\pgfpathlineto{\pgfqpoint{8.079200in}{3.529291in}}%
\pgfpathlineto{\pgfqpoint{8.081680in}{3.855613in}}%
\pgfpathlineto{\pgfqpoint{8.084160in}{3.087694in}}%
\pgfpathlineto{\pgfqpoint{8.086640in}{2.920080in}}%
\pgfpathlineto{\pgfqpoint{8.089120in}{3.322171in}}%
\pgfpathlineto{\pgfqpoint{8.091600in}{3.232061in}}%
\pgfpathlineto{\pgfqpoint{8.094080in}{2.602107in}}%
\pgfpathlineto{\pgfqpoint{8.096560in}{3.370042in}}%
\pgfpathlineto{\pgfqpoint{8.099040in}{3.670399in}}%
\pgfpathlineto{\pgfqpoint{8.101520in}{3.700351in}}%
\pgfpathlineto{\pgfqpoint{8.104000in}{3.702006in}}%
\pgfpathlineto{\pgfqpoint{8.106480in}{3.505741in}}%
\pgfpathlineto{\pgfqpoint{8.108960in}{3.400980in}}%
\pgfpathlineto{\pgfqpoint{8.111440in}{3.542941in}}%
\pgfpathlineto{\pgfqpoint{8.113920in}{3.829586in}}%
\pgfpathlineto{\pgfqpoint{8.116400in}{2.906375in}}%
\pgfpathlineto{\pgfqpoint{8.118880in}{3.189824in}}%
\pgfpathlineto{\pgfqpoint{8.121360in}{2.796007in}}%
\pgfpathlineto{\pgfqpoint{8.126320in}{3.755931in}}%
\pgfpathlineto{\pgfqpoint{8.128800in}{3.479251in}}%
\pgfpathlineto{\pgfqpoint{8.131280in}{2.917251in}}%
\pgfpathlineto{\pgfqpoint{8.133760in}{3.805175in}}%
\pgfpathlineto{\pgfqpoint{8.136240in}{3.701429in}}%
\pgfpathlineto{\pgfqpoint{8.138720in}{2.675070in}}%
\pgfpathlineto{\pgfqpoint{8.141200in}{2.518533in}}%
\pgfpathlineto{\pgfqpoint{8.143680in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{8.146160in}{2.436419in}}%
\pgfpathlineto{\pgfqpoint{8.151120in}{4.293563in}}%
\pgfpathlineto{\pgfqpoint{8.153600in}{3.962602in}}%
\pgfpathlineto{\pgfqpoint{8.156080in}{2.464602in}}%
\pgfpathlineto{\pgfqpoint{8.158560in}{3.539519in}}%
\pgfpathlineto{\pgfqpoint{8.161040in}{3.808431in}}%
\pgfpathlineto{\pgfqpoint{8.163520in}{2.302613in}}%
\pgfpathlineto{\pgfqpoint{8.166000in}{3.694055in}}%
\pgfpathlineto{\pgfqpoint{8.170960in}{2.965431in}}%
\pgfpathlineto{\pgfqpoint{8.173440in}{2.819747in}}%
\pgfpathlineto{\pgfqpoint{8.175920in}{3.733089in}}%
\pgfpathlineto{\pgfqpoint{8.178400in}{3.842475in}}%
\pgfpathlineto{\pgfqpoint{8.180880in}{4.047386in}}%
\pgfpathlineto{\pgfqpoint{8.183360in}{3.745865in}}%
\pgfpathlineto{\pgfqpoint{8.185840in}{3.605140in}}%
\pgfpathlineto{\pgfqpoint{8.190800in}{3.544283in}}%
\pgfpathlineto{\pgfqpoint{8.193280in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{8.195760in}{3.716725in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{2.861908in}}%
\pgfpathlineto{\pgfqpoint{8.200720in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{8.203200in}{3.123808in}}%
\pgfpathlineto{\pgfqpoint{8.205680in}{3.496374in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{2.585665in}}%
\pgfpathlineto{\pgfqpoint{8.210640in}{3.712907in}}%
\pgfpathlineto{\pgfqpoint{8.213120in}{2.741377in}}%
\pgfpathlineto{\pgfqpoint{8.215600in}{3.448834in}}%
\pgfpathlineto{\pgfqpoint{8.218080in}{3.743879in}}%
\pgfpathlineto{\pgfqpoint{8.223040in}{3.380908in}}%
\pgfpathlineto{\pgfqpoint{8.225520in}{3.787614in}}%
\pgfpathlineto{\pgfqpoint{8.228000in}{3.864581in}}%
\pgfpathlineto{\pgfqpoint{8.230480in}{3.568139in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{3.819985in}}%
\pgfpathlineto{\pgfqpoint{8.235440in}{2.812917in}}%
\pgfpathlineto{\pgfqpoint{8.237920in}{3.383163in}}%
\pgfpathlineto{\pgfqpoint{8.240400in}{3.393784in}}%
\pgfpathlineto{\pgfqpoint{8.242880in}{3.179236in}}%
\pgfpathlineto{\pgfqpoint{8.245360in}{4.133057in}}%
\pgfpathlineto{\pgfqpoint{8.247840in}{3.243797in}}%
\pgfpathlineto{\pgfqpoint{8.250320in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{8.252800in}{3.989847in}}%
\pgfpathlineto{\pgfqpoint{8.255280in}{3.668825in}}%
\pgfpathlineto{\pgfqpoint{8.257760in}{3.682966in}}%
\pgfpathlineto{\pgfqpoint{8.260240in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{8.262720in}{3.938532in}}%
\pgfpathlineto{\pgfqpoint{8.265200in}{3.020930in}}%
\pgfpathlineto{\pgfqpoint{8.267680in}{3.602450in}}%
\pgfpathlineto{\pgfqpoint{8.270160in}{3.341539in}}%
\pgfpathlineto{\pgfqpoint{8.272640in}{3.767834in}}%
\pgfpathlineto{\pgfqpoint{8.275120in}{3.146968in}}%
\pgfpathlineto{\pgfqpoint{8.277600in}{3.946415in}}%
\pgfpathlineto{\pgfqpoint{8.280080in}{3.668698in}}%
\pgfpathlineto{\pgfqpoint{8.282560in}{3.931304in}}%
\pgfpathlineto{\pgfqpoint{8.287520in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.975458in}}%
\pgfpathlineto{\pgfqpoint{8.292480in}{4.008970in}}%
\pgfpathlineto{\pgfqpoint{8.294960in}{4.066707in}}%
\pgfpathlineto{\pgfqpoint{8.297440in}{3.747691in}}%
\pgfpathlineto{\pgfqpoint{8.299920in}{3.735528in}}%
\pgfpathlineto{\pgfqpoint{8.302400in}{3.945250in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{4.012433in}}%
\pgfpathlineto{\pgfqpoint{8.307360in}{3.860277in}}%
\pgfpathlineto{\pgfqpoint{8.309840in}{3.917476in}}%
\pgfpathlineto{\pgfqpoint{8.312320in}{3.509392in}}%
\pgfpathlineto{\pgfqpoint{8.314800in}{3.628253in}}%
\pgfpathlineto{\pgfqpoint{8.317280in}{3.482075in}}%
\pgfpathlineto{\pgfqpoint{8.319760in}{4.097038in}}%
\pgfpathlineto{\pgfqpoint{8.322240in}{3.774623in}}%
\pgfpathlineto{\pgfqpoint{8.324720in}{4.116129in}}%
\pgfpathlineto{\pgfqpoint{8.327200in}{3.602966in}}%
\pgfpathlineto{\pgfqpoint{8.329680in}{3.777591in}}%
\pgfpathlineto{\pgfqpoint{8.332160in}{2.960663in}}%
\pgfpathlineto{\pgfqpoint{8.334640in}{3.829351in}}%
\pgfpathlineto{\pgfqpoint{8.337120in}{3.787440in}}%
\pgfpathlineto{\pgfqpoint{8.339600in}{3.989837in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{4.046706in}}%
\pgfpathlineto{\pgfqpoint{8.349520in}{3.022920in}}%
\pgfpathlineto{\pgfqpoint{8.352000in}{4.208230in}}%
\pgfpathlineto{\pgfqpoint{8.354480in}{4.184194in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{4.844797in}}%
\pgfpathlineto{\pgfqpoint{8.364400in}{4.126323in}}%
\pgfpathlineto{\pgfqpoint{8.366880in}{4.391985in}}%
\pgfpathlineto{\pgfqpoint{8.369360in}{4.227608in}}%
\pgfpathlineto{\pgfqpoint{8.371840in}{4.523303in}}%
\pgfpathlineto{\pgfqpoint{8.374320in}{4.518801in}}%
\pgfpathlineto{\pgfqpoint{8.376800in}{4.447037in}}%
\pgfpathlineto{\pgfqpoint{8.379280in}{4.259465in}}%
\pgfpathlineto{\pgfqpoint{8.381760in}{3.595701in}}%
\pgfpathlineto{\pgfqpoint{8.384240in}{4.559912in}}%
\pgfpathlineto{\pgfqpoint{8.386720in}{3.801194in}}%
\pgfpathlineto{\pgfqpoint{8.389200in}{4.201207in}}%
\pgfpathlineto{\pgfqpoint{8.391680in}{3.989761in}}%
\pgfpathlineto{\pgfqpoint{8.394160in}{4.730347in}}%
\pgfpathlineto{\pgfqpoint{8.396640in}{4.956223in}}%
\pgfpathlineto{\pgfqpoint{8.399120in}{4.111132in}}%
\pgfpathlineto{\pgfqpoint{8.401600in}{4.391148in}}%
\pgfpathlineto{\pgfqpoint{8.404080in}{4.115944in}}%
\pgfpathlineto{\pgfqpoint{8.406560in}{5.067783in}}%
\pgfpathlineto{\pgfqpoint{8.409040in}{3.815891in}}%
\pgfpathlineto{\pgfqpoint{8.414000in}{4.073104in}}%
\pgfpathlineto{\pgfqpoint{8.416480in}{4.181938in}}%
\pgfpathlineto{\pgfqpoint{8.418960in}{3.632877in}}%
\pgfpathlineto{\pgfqpoint{8.421440in}{3.336380in}}%
\pgfpathlineto{\pgfqpoint{8.423920in}{3.934239in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{4.129642in}}%
\pgfpathlineto{\pgfqpoint{8.428880in}{4.554776in}}%
\pgfpathlineto{\pgfqpoint{8.431360in}{3.851131in}}%
\pgfpathlineto{\pgfqpoint{8.433840in}{4.472979in}}%
\pgfpathlineto{\pgfqpoint{8.436320in}{4.572085in}}%
\pgfpathlineto{\pgfqpoint{8.438800in}{4.142738in}}%
\pgfpathlineto{\pgfqpoint{8.441280in}{4.190758in}}%
\pgfpathlineto{\pgfqpoint{8.443760in}{4.281670in}}%
\pgfpathlineto{\pgfqpoint{8.446240in}{4.267493in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{4.495084in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{4.504547in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{3.690434in}}%
\pgfpathlineto{\pgfqpoint{8.456160in}{4.700296in}}%
\pgfpathlineto{\pgfqpoint{8.458640in}{3.828837in}}%
\pgfpathlineto{\pgfqpoint{8.461120in}{3.805389in}}%
\pgfpathlineto{\pgfqpoint{8.463600in}{3.921511in}}%
\pgfpathlineto{\pgfqpoint{8.468560in}{4.836199in}}%
\pgfpathlineto{\pgfqpoint{8.471040in}{4.946747in}}%
\pgfpathlineto{\pgfqpoint{8.473520in}{4.506170in}}%
\pgfpathlineto{\pgfqpoint{8.476000in}{4.531399in}}%
\pgfpathlineto{\pgfqpoint{8.478480in}{4.540255in}}%
\pgfpathlineto{\pgfqpoint{8.480960in}{3.796863in}}%
\pgfpathlineto{\pgfqpoint{8.483440in}{4.448565in}}%
\pgfpathlineto{\pgfqpoint{8.488400in}{4.728958in}}%
\pgfpathlineto{\pgfqpoint{8.490880in}{4.368955in}}%
\pgfpathlineto{\pgfqpoint{8.493360in}{4.457039in}}%
\pgfpathlineto{\pgfqpoint{8.495840in}{4.309939in}}%
\pgfpathlineto{\pgfqpoint{8.500800in}{4.710648in}}%
\pgfpathlineto{\pgfqpoint{8.503280in}{4.439030in}}%
\pgfpathlineto{\pgfqpoint{8.505760in}{4.442996in}}%
\pgfpathlineto{\pgfqpoint{8.508240in}{4.803752in}}%
\pgfpathlineto{\pgfqpoint{8.510720in}{4.349681in}}%
\pgfpathlineto{\pgfqpoint{8.513200in}{4.241330in}}%
\pgfpathlineto{\pgfqpoint{8.515680in}{3.955391in}}%
\pgfpathlineto{\pgfqpoint{8.518160in}{2.847185in}}%
\pgfpathlineto{\pgfqpoint{8.520640in}{4.767872in}}%
\pgfpathlineto{\pgfqpoint{8.523120in}{4.625431in}}%
\pgfpathlineto{\pgfqpoint{8.525600in}{3.731451in}}%
\pgfpathlineto{\pgfqpoint{8.528080in}{4.081135in}}%
\pgfpathlineto{\pgfqpoint{8.530560in}{2.890386in}}%
\pgfpathlineto{\pgfqpoint{8.533040in}{4.260013in}}%
\pgfpathlineto{\pgfqpoint{8.535520in}{4.516954in}}%
\pgfpathlineto{\pgfqpoint{8.538000in}{5.225501in}}%
\pgfpathlineto{\pgfqpoint{8.540480in}{4.284417in}}%
\pgfpathlineto{\pgfqpoint{8.542960in}{4.304317in}}%
\pgfpathlineto{\pgfqpoint{8.545440in}{4.482799in}}%
\pgfpathlineto{\pgfqpoint{8.547920in}{4.067850in}}%
\pgfpathlineto{\pgfqpoint{8.550400in}{4.358634in}}%
\pgfpathlineto{\pgfqpoint{8.552880in}{4.430643in}}%
\pgfpathlineto{\pgfqpoint{8.555360in}{4.005327in}}%
\pgfpathlineto{\pgfqpoint{8.557840in}{4.417391in}}%
\pgfpathlineto{\pgfqpoint{8.560320in}{5.124538in}}%
\pgfpathlineto{\pgfqpoint{8.562800in}{4.295531in}}%
\pgfpathlineto{\pgfqpoint{8.565280in}{4.843204in}}%
\pgfpathlineto{\pgfqpoint{8.567760in}{4.864828in}}%
\pgfpathlineto{\pgfqpoint{8.570240in}{5.020186in}}%
\pgfpathlineto{\pgfqpoint{8.572720in}{4.368992in}}%
\pgfpathlineto{\pgfqpoint{8.575200in}{4.822077in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{4.454451in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{3.513023in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{5.335288in}}%
\pgfpathlineto{\pgfqpoint{8.585120in}{3.555251in}}%
\pgfpathlineto{\pgfqpoint{8.587600in}{5.043484in}}%
\pgfpathlineto{\pgfqpoint{8.590080in}{3.601898in}}%
\pgfpathlineto{\pgfqpoint{8.592560in}{4.303751in}}%
\pgfpathlineto{\pgfqpoint{8.595040in}{4.579180in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{5.276732in}}%
\pgfpathlineto{\pgfqpoint{8.600000in}{4.454816in}}%
\pgfpathlineto{\pgfqpoint{8.602480in}{4.177450in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{5.159652in}}%
\pgfpathlineto{\pgfqpoint{8.607440in}{4.667664in}}%
\pgfpathlineto{\pgfqpoint{8.609920in}{4.692515in}}%
\pgfpathlineto{\pgfqpoint{8.612400in}{4.881168in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{4.804450in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{4.909871in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{4.815616in}}%
\pgfpathlineto{\pgfqpoint{8.622320in}{5.132474in}}%
\pgfpathlineto{\pgfqpoint{8.627280in}{5.438450in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{4.802724in}}%
\pgfpathlineto{\pgfqpoint{8.632240in}{5.154952in}}%
\pgfpathlineto{\pgfqpoint{8.634720in}{4.733821in}}%
\pgfpathlineto{\pgfqpoint{8.637200in}{4.740058in}}%
\pgfpathlineto{\pgfqpoint{8.639680in}{4.872398in}}%
\pgfpathlineto{\pgfqpoint{8.642160in}{5.242177in}}%
\pgfpathlineto{\pgfqpoint{8.644640in}{4.637425in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{5.045594in}}%
\pgfpathlineto{\pgfqpoint{8.649600in}{5.036685in}}%
\pgfpathlineto{\pgfqpoint{8.652080in}{4.613454in}}%
\pgfpathlineto{\pgfqpoint{8.654560in}{4.387513in}}%
\pgfpathlineto{\pgfqpoint{8.657040in}{4.945943in}}%
\pgfpathlineto{\pgfqpoint{8.659520in}{4.702418in}}%
\pgfpathlineto{\pgfqpoint{8.662000in}{4.103853in}}%
\pgfpathlineto{\pgfqpoint{8.664480in}{4.553947in}}%
\pgfpathlineto{\pgfqpoint{8.666960in}{4.134502in}}%
\pgfpathlineto{\pgfqpoint{8.669440in}{5.093679in}}%
\pgfpathlineto{\pgfqpoint{8.671920in}{4.660126in}}%
\pgfpathlineto{\pgfqpoint{8.674400in}{4.777243in}}%
\pgfpathlineto{\pgfqpoint{8.676880in}{4.780584in}}%
\pgfpathlineto{\pgfqpoint{8.679360in}{4.945527in}}%
\pgfpathlineto{\pgfqpoint{8.681840in}{4.562594in}}%
\pgfpathlineto{\pgfqpoint{8.684320in}{4.559804in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{4.318712in}}%
\pgfpathlineto{\pgfqpoint{8.689280in}{5.184489in}}%
\pgfpathlineto{\pgfqpoint{8.691760in}{4.531709in}}%
\pgfpathlineto{\pgfqpoint{8.694240in}{4.560955in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{4.625309in}}%
\pgfpathlineto{\pgfqpoint{8.699200in}{4.022686in}}%
\pgfpathlineto{\pgfqpoint{8.701680in}{4.809873in}}%
\pgfpathlineto{\pgfqpoint{8.704160in}{4.634673in}}%
\pgfpathlineto{\pgfqpoint{8.706640in}{4.685551in}}%
\pgfpathlineto{\pgfqpoint{8.709120in}{3.965629in}}%
\pgfpathlineto{\pgfqpoint{8.711600in}{4.788851in}}%
\pgfpathlineto{\pgfqpoint{8.714080in}{5.084111in}}%
\pgfpathlineto{\pgfqpoint{8.716560in}{3.419477in}}%
\pgfpathlineto{\pgfqpoint{8.724000in}{4.589207in}}%
\pgfpathlineto{\pgfqpoint{8.726480in}{4.373318in}}%
\pgfpathlineto{\pgfqpoint{8.728960in}{4.968786in}}%
\pgfpathlineto{\pgfqpoint{8.733920in}{4.056877in}}%
\pgfpathlineto{\pgfqpoint{8.736400in}{3.981192in}}%
\pgfpathlineto{\pgfqpoint{8.738880in}{4.376726in}}%
\pgfpathlineto{\pgfqpoint{8.741360in}{4.320645in}}%
\pgfpathlineto{\pgfqpoint{8.743840in}{4.108788in}}%
\pgfpathlineto{\pgfqpoint{8.746320in}{3.565608in}}%
\pgfpathlineto{\pgfqpoint{8.748800in}{3.801195in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{4.410568in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{4.335602in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{3.973071in}}%
\pgfpathlineto{\pgfqpoint{8.758720in}{4.391553in}}%
\pgfpathlineto{\pgfqpoint{8.761200in}{3.730859in}}%
\pgfpathlineto{\pgfqpoint{8.763680in}{3.695230in}}%
\pgfpathlineto{\pgfqpoint{8.766160in}{3.970040in}}%
\pgfpathlineto{\pgfqpoint{8.768640in}{4.063153in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{4.087286in}}%
\pgfpathlineto{\pgfqpoint{8.776080in}{3.801465in}}%
\pgfpathlineto{\pgfqpoint{8.778560in}{3.008151in}}%
\pgfpathlineto{\pgfqpoint{8.781040in}{4.138002in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{3.139034in}}%
\pgfpathlineto{\pgfqpoint{8.786000in}{5.014880in}}%
\pgfpathlineto{\pgfqpoint{8.788480in}{4.192761in}}%
\pgfpathlineto{\pgfqpoint{8.790960in}{4.344645in}}%
\pgfpathlineto{\pgfqpoint{8.793440in}{3.775077in}}%
\pgfpathlineto{\pgfqpoint{8.795920in}{4.509355in}}%
\pgfpathlineto{\pgfqpoint{8.798400in}{4.482691in}}%
\pgfpathlineto{\pgfqpoint{8.800880in}{4.267376in}}%
\pgfpathlineto{\pgfqpoint{8.803360in}{4.978933in}}%
\pgfpathlineto{\pgfqpoint{8.810800in}{3.764423in}}%
\pgfpathlineto{\pgfqpoint{8.813280in}{4.572527in}}%
\pgfpathlineto{\pgfqpoint{8.815760in}{4.845534in}}%
\pgfpathlineto{\pgfqpoint{8.818240in}{4.102049in}}%
\pgfpathlineto{\pgfqpoint{8.820720in}{4.535562in}}%
\pgfpathlineto{\pgfqpoint{8.823200in}{4.547451in}}%
\pgfpathlineto{\pgfqpoint{8.825680in}{4.380610in}}%
\pgfpathlineto{\pgfqpoint{8.828160in}{4.074070in}}%
\pgfpathlineto{\pgfqpoint{8.830640in}{3.965591in}}%
\pgfpathlineto{\pgfqpoint{8.833120in}{3.917815in}}%
\pgfpathlineto{\pgfqpoint{8.835600in}{4.718646in}}%
\pgfpathlineto{\pgfqpoint{8.840560in}{4.293051in}}%
\pgfpathlineto{\pgfqpoint{8.843040in}{4.436209in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{4.475887in}}%
\pgfpathlineto{\pgfqpoint{8.848000in}{3.776942in}}%
\pgfpathlineto{\pgfqpoint{8.850480in}{4.517934in}}%
\pgfpathlineto{\pgfqpoint{8.852960in}{4.880666in}}%
\pgfpathlineto{\pgfqpoint{8.857920in}{4.656487in}}%
\pgfpathlineto{\pgfqpoint{8.860400in}{2.322784in}}%
\pgfpathlineto{\pgfqpoint{8.862880in}{4.685250in}}%
\pgfpathlineto{\pgfqpoint{8.867840in}{4.041597in}}%
\pgfpathlineto{\pgfqpoint{8.870320in}{4.255425in}}%
\pgfpathlineto{\pgfqpoint{8.872800in}{4.087497in}}%
\pgfpathlineto{\pgfqpoint{8.875280in}{4.167971in}}%
\pgfpathlineto{\pgfqpoint{8.877760in}{4.325187in}}%
\pgfpathlineto{\pgfqpoint{8.880240in}{3.903970in}}%
\pgfpathlineto{\pgfqpoint{8.882720in}{3.216258in}}%
\pgfpathlineto{\pgfqpoint{8.885200in}{4.107755in}}%
\pgfpathlineto{\pgfqpoint{8.887680in}{4.301555in}}%
\pgfpathlineto{\pgfqpoint{8.890160in}{2.985851in}}%
\pgfpathlineto{\pgfqpoint{8.892640in}{4.525977in}}%
\pgfpathlineto{\pgfqpoint{8.895120in}{4.403037in}}%
\pgfpathlineto{\pgfqpoint{8.897600in}{3.633556in}}%
\pgfpathlineto{\pgfqpoint{8.900080in}{3.426290in}}%
\pgfpathlineto{\pgfqpoint{8.905040in}{4.876963in}}%
\pgfpathlineto{\pgfqpoint{8.907520in}{4.178897in}}%
\pgfpathlineto{\pgfqpoint{8.910000in}{4.991969in}}%
\pgfpathlineto{\pgfqpoint{8.912480in}{4.109156in}}%
\pgfpathlineto{\pgfqpoint{8.914960in}{4.453853in}}%
\pgfpathlineto{\pgfqpoint{8.917440in}{4.631619in}}%
\pgfpathlineto{\pgfqpoint{8.919920in}{4.138993in}}%
\pgfpathlineto{\pgfqpoint{8.922400in}{4.887709in}}%
\pgfpathlineto{\pgfqpoint{8.924880in}{4.432108in}}%
\pgfpathlineto{\pgfqpoint{8.927360in}{4.554888in}}%
\pgfpathlineto{\pgfqpoint{8.929840in}{3.500874in}}%
\pgfpathlineto{\pgfqpoint{8.932320in}{4.860193in}}%
\pgfpathlineto{\pgfqpoint{8.934800in}{4.506191in}}%
\pgfpathlineto{\pgfqpoint{8.937280in}{3.859565in}}%
\pgfpathlineto{\pgfqpoint{8.939760in}{4.204355in}}%
\pgfpathlineto{\pgfqpoint{8.942240in}{3.351874in}}%
\pgfpathlineto{\pgfqpoint{8.944720in}{3.749062in}}%
\pgfpathlineto{\pgfqpoint{8.947200in}{3.657885in}}%
\pgfpathlineto{\pgfqpoint{8.949680in}{3.400724in}}%
\pgfpathlineto{\pgfqpoint{8.952160in}{4.072665in}}%
\pgfpathlineto{\pgfqpoint{8.957120in}{3.872702in}}%
\pgfpathlineto{\pgfqpoint{8.959600in}{4.688981in}}%
\pgfpathlineto{\pgfqpoint{8.962080in}{2.627627in}}%
\pgfpathlineto{\pgfqpoint{8.964560in}{3.405812in}}%
\pgfpathlineto{\pgfqpoint{8.967040in}{4.869050in}}%
\pgfpathlineto{\pgfqpoint{8.969520in}{3.811382in}}%
\pgfpathlineto{\pgfqpoint{8.972000in}{4.678435in}}%
\pgfpathlineto{\pgfqpoint{8.974480in}{4.573095in}}%
\pgfpathlineto{\pgfqpoint{8.976960in}{3.525305in}}%
\pgfpathlineto{\pgfqpoint{8.979440in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{8.981920in}{3.675534in}}%
\pgfpathlineto{\pgfqpoint{8.984400in}{4.493528in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{3.940353in}}%
\pgfpathlineto{\pgfqpoint{8.989360in}{4.058334in}}%
\pgfpathlineto{\pgfqpoint{8.991840in}{4.021508in}}%
\pgfpathlineto{\pgfqpoint{8.994320in}{4.010342in}}%
\pgfpathlineto{\pgfqpoint{8.996800in}{4.291458in}}%
\pgfpathlineto{\pgfqpoint{8.999280in}{3.331400in}}%
\pgfpathlineto{\pgfqpoint{9.001760in}{4.777876in}}%
\pgfpathlineto{\pgfqpoint{9.004240in}{4.824339in}}%
\pgfpathlineto{\pgfqpoint{9.006720in}{4.070032in}}%
\pgfpathlineto{\pgfqpoint{9.009200in}{4.186647in}}%
\pgfpathlineto{\pgfqpoint{9.011680in}{4.392073in}}%
\pgfpathlineto{\pgfqpoint{9.014160in}{4.372015in}}%
\pgfpathlineto{\pgfqpoint{9.016640in}{4.233545in}}%
\pgfpathlineto{\pgfqpoint{9.019120in}{4.763139in}}%
\pgfpathlineto{\pgfqpoint{9.021600in}{4.480756in}}%
\pgfpathlineto{\pgfqpoint{9.024080in}{4.818068in}}%
\pgfpathlineto{\pgfqpoint{9.026560in}{4.994186in}}%
\pgfpathlineto{\pgfqpoint{9.029040in}{3.684595in}}%
\pgfpathlineto{\pgfqpoint{9.031520in}{4.058249in}}%
\pgfpathlineto{\pgfqpoint{9.034000in}{3.459154in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{4.347852in}}%
\pgfpathlineto{\pgfqpoint{9.038960in}{4.318411in}}%
\pgfpathlineto{\pgfqpoint{9.041440in}{4.090609in}}%
\pgfpathlineto{\pgfqpoint{9.043920in}{4.693421in}}%
\pgfpathlineto{\pgfqpoint{9.046400in}{4.593178in}}%
\pgfpathlineto{\pgfqpoint{9.048880in}{4.707341in}}%
\pgfpathlineto{\pgfqpoint{9.051360in}{5.181686in}}%
\pgfpathlineto{\pgfqpoint{9.053840in}{5.369082in}}%
\pgfpathlineto{\pgfqpoint{9.058800in}{3.846293in}}%
\pgfpathlineto{\pgfqpoint{9.063760in}{5.203707in}}%
\pgfpathlineto{\pgfqpoint{9.066240in}{5.155956in}}%
\pgfpathlineto{\pgfqpoint{9.068720in}{4.469080in}}%
\pgfpathlineto{\pgfqpoint{9.071200in}{4.373286in}}%
\pgfpathlineto{\pgfqpoint{9.073680in}{4.970136in}}%
\pgfpathlineto{\pgfqpoint{9.076160in}{4.647024in}}%
\pgfpathlineto{\pgfqpoint{9.078640in}{4.803722in}}%
\pgfpathlineto{\pgfqpoint{9.081120in}{4.144392in}}%
\pgfpathlineto{\pgfqpoint{9.083600in}{3.826408in}}%
\pgfpathlineto{\pgfqpoint{9.086080in}{4.799877in}}%
\pgfpathlineto{\pgfqpoint{9.088560in}{4.494553in}}%
\pgfpathlineto{\pgfqpoint{9.091040in}{4.682366in}}%
\pgfpathlineto{\pgfqpoint{9.093520in}{4.683529in}}%
\pgfpathlineto{\pgfqpoint{9.096000in}{4.959000in}}%
\pgfpathlineto{\pgfqpoint{9.100960in}{4.485328in}}%
\pgfpathlineto{\pgfqpoint{9.103440in}{3.779740in}}%
\pgfpathlineto{\pgfqpoint{9.105920in}{4.895117in}}%
\pgfpathlineto{\pgfqpoint{9.108400in}{3.968548in}}%
\pgfpathlineto{\pgfqpoint{9.110880in}{5.100067in}}%
\pgfpathlineto{\pgfqpoint{9.113360in}{4.716174in}}%
\pgfpathlineto{\pgfqpoint{9.115840in}{4.099021in}}%
\pgfpathlineto{\pgfqpoint{9.118320in}{4.189797in}}%
\pgfpathlineto{\pgfqpoint{9.120800in}{4.487866in}}%
\pgfpathlineto{\pgfqpoint{9.123280in}{3.955008in}}%
\pgfpathlineto{\pgfqpoint{9.125760in}{4.832881in}}%
\pgfpathlineto{\pgfqpoint{9.128240in}{3.329337in}}%
\pgfpathlineto{\pgfqpoint{9.133200in}{4.348349in}}%
\pgfpathlineto{\pgfqpoint{9.135680in}{3.566158in}}%
\pgfpathlineto{\pgfqpoint{9.138160in}{4.648931in}}%
\pgfpathlineto{\pgfqpoint{9.140640in}{4.174410in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{4.296486in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{4.164774in}}%
\pgfpathlineto{\pgfqpoint{9.150560in}{4.212485in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{4.450962in}}%
\pgfpathlineto{\pgfqpoint{9.155520in}{3.283685in}}%
\pgfpathlineto{\pgfqpoint{9.158000in}{3.599620in}}%
\pgfpathlineto{\pgfqpoint{9.160480in}{4.526259in}}%
\pgfpathlineto{\pgfqpoint{9.162960in}{4.024744in}}%
\pgfpathlineto{\pgfqpoint{9.167920in}{4.814526in}}%
\pgfpathlineto{\pgfqpoint{9.170400in}{4.602620in}}%
\pgfpathlineto{\pgfqpoint{9.172880in}{3.636996in}}%
\pgfpathlineto{\pgfqpoint{9.175360in}{4.450654in}}%
\pgfpathlineto{\pgfqpoint{9.177840in}{4.175205in}}%
\pgfpathlineto{\pgfqpoint{9.180320in}{4.515975in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{4.875618in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{4.755183in}}%
\pgfpathlineto{\pgfqpoint{9.190240in}{3.510213in}}%
\pgfpathlineto{\pgfqpoint{9.192720in}{4.799647in}}%
\pgfpathlineto{\pgfqpoint{9.195200in}{4.707748in}}%
\pgfpathlineto{\pgfqpoint{9.197680in}{4.454450in}}%
\pgfpathlineto{\pgfqpoint{9.200160in}{4.868725in}}%
\pgfpathlineto{\pgfqpoint{9.202640in}{4.128194in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{4.755728in}}%
\pgfpathlineto{\pgfqpoint{9.212560in}{3.870526in}}%
\pgfpathlineto{\pgfqpoint{9.215040in}{4.081744in}}%
\pgfpathlineto{\pgfqpoint{9.217520in}{4.419377in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{9.222480in}{3.503493in}}%
\pgfpathlineto{\pgfqpoint{9.224960in}{2.937535in}}%
\pgfpathlineto{\pgfqpoint{9.227440in}{4.108486in}}%
\pgfpathlineto{\pgfqpoint{9.229920in}{3.242954in}}%
\pgfpathlineto{\pgfqpoint{9.234880in}{4.005369in}}%
\pgfpathlineto{\pgfqpoint{9.237360in}{3.894237in}}%
\pgfpathlineto{\pgfqpoint{9.239840in}{5.025850in}}%
\pgfpathlineto{\pgfqpoint{9.244800in}{4.368541in}}%
\pgfpathlineto{\pgfqpoint{9.247280in}{3.617035in}}%
\pgfpathlineto{\pgfqpoint{9.249760in}{4.435451in}}%
\pgfpathlineto{\pgfqpoint{9.252240in}{4.105614in}}%
\pgfpathlineto{\pgfqpoint{9.254720in}{4.931293in}}%
\pgfpathlineto{\pgfqpoint{9.257200in}{4.586944in}}%
\pgfpathlineto{\pgfqpoint{9.259680in}{3.915056in}}%
\pgfpathlineto{\pgfqpoint{9.264640in}{4.396077in}}%
\pgfpathlineto{\pgfqpoint{9.267120in}{4.824003in}}%
\pgfpathlineto{\pgfqpoint{9.269600in}{4.278547in}}%
\pgfpathlineto{\pgfqpoint{9.274560in}{4.127427in}}%
\pgfpathlineto{\pgfqpoint{9.277040in}{4.411406in}}%
\pgfpathlineto{\pgfqpoint{9.279520in}{4.449399in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{4.421694in}}%
\pgfpathlineto{\pgfqpoint{9.284480in}{5.167033in}}%
\pgfpathlineto{\pgfqpoint{9.286960in}{4.127217in}}%
\pgfpathlineto{\pgfqpoint{9.289440in}{4.623604in}}%
\pgfpathlineto{\pgfqpoint{9.291920in}{4.737484in}}%
\pgfpathlineto{\pgfqpoint{9.294400in}{4.473167in}}%
\pgfpathlineto{\pgfqpoint{9.296880in}{4.512895in}}%
\pgfpathlineto{\pgfqpoint{9.299360in}{4.311486in}}%
\pgfpathlineto{\pgfqpoint{9.301840in}{4.662477in}}%
\pgfpathlineto{\pgfqpoint{9.306800in}{4.063453in}}%
\pgfpathlineto{\pgfqpoint{9.309280in}{4.285743in}}%
\pgfpathlineto{\pgfqpoint{9.311760in}{4.271152in}}%
\pgfpathlineto{\pgfqpoint{9.314240in}{4.223540in}}%
\pgfpathlineto{\pgfqpoint{9.316720in}{4.553947in}}%
\pgfpathlineto{\pgfqpoint{9.319200in}{3.482461in}}%
\pgfpathlineto{\pgfqpoint{9.321680in}{4.102140in}}%
\pgfpathlineto{\pgfqpoint{9.324160in}{3.520183in}}%
\pgfpathlineto{\pgfqpoint{9.326640in}{3.560192in}}%
\pgfpathlineto{\pgfqpoint{9.329120in}{4.590427in}}%
\pgfpathlineto{\pgfqpoint{9.331600in}{3.982982in}}%
\pgfpathlineto{\pgfqpoint{9.334080in}{4.293030in}}%
\pgfpathlineto{\pgfqpoint{9.336560in}{3.778782in}}%
\pgfpathlineto{\pgfqpoint{9.339040in}{4.409043in}}%
\pgfpathlineto{\pgfqpoint{9.341520in}{3.781200in}}%
\pgfpathlineto{\pgfqpoint{9.344000in}{3.738927in}}%
\pgfpathlineto{\pgfqpoint{9.346480in}{4.492195in}}%
\pgfpathlineto{\pgfqpoint{9.348960in}{4.229691in}}%
\pgfpathlineto{\pgfqpoint{9.351440in}{4.398509in}}%
\pgfpathlineto{\pgfqpoint{9.353920in}{4.184923in}}%
\pgfpathlineto{\pgfqpoint{9.356400in}{4.908154in}}%
\pgfpathlineto{\pgfqpoint{9.361360in}{4.070557in}}%
\pgfpathlineto{\pgfqpoint{9.363840in}{4.718982in}}%
\pgfpathlineto{\pgfqpoint{9.366320in}{4.025007in}}%
\pgfpathlineto{\pgfqpoint{9.368800in}{3.997293in}}%
\pgfpathlineto{\pgfqpoint{9.371280in}{4.411221in}}%
\pgfpathlineto{\pgfqpoint{9.373760in}{4.597474in}}%
\pgfpathlineto{\pgfqpoint{9.376240in}{4.480520in}}%
\pgfpathlineto{\pgfqpoint{9.381200in}{5.199838in}}%
\pgfpathlineto{\pgfqpoint{9.383680in}{4.297575in}}%
\pgfpathlineto{\pgfqpoint{9.388640in}{3.525784in}}%
\pgfpathlineto{\pgfqpoint{9.391120in}{4.076096in}}%
\pgfpathlineto{\pgfqpoint{9.396080in}{3.746712in}}%
\pgfpathlineto{\pgfqpoint{9.398560in}{4.560810in}}%
\pgfpathlineto{\pgfqpoint{9.401040in}{4.310159in}}%
\pgfpathlineto{\pgfqpoint{9.403520in}{3.331077in}}%
\pgfpathlineto{\pgfqpoint{9.406000in}{4.528108in}}%
\pgfpathlineto{\pgfqpoint{9.408480in}{3.615534in}}%
\pgfpathlineto{\pgfqpoint{9.410960in}{3.525208in}}%
\pgfpathlineto{\pgfqpoint{9.413440in}{4.370348in}}%
\pgfpathlineto{\pgfqpoint{9.415920in}{2.635162in}}%
\pgfpathlineto{\pgfqpoint{9.418400in}{3.533346in}}%
\pgfpathlineto{\pgfqpoint{9.420880in}{3.602439in}}%
\pgfpathlineto{\pgfqpoint{9.423360in}{4.390493in}}%
\pgfpathlineto{\pgfqpoint{9.425840in}{4.813335in}}%
\pgfpathlineto{\pgfqpoint{9.428320in}{4.370136in}}%
\pgfpathlineto{\pgfqpoint{9.430800in}{3.085421in}}%
\pgfpathlineto{\pgfqpoint{9.433280in}{3.471907in}}%
\pgfpathlineto{\pgfqpoint{9.435760in}{4.451153in}}%
\pgfpathlineto{\pgfqpoint{9.438240in}{4.720151in}}%
\pgfpathlineto{\pgfqpoint{9.440720in}{4.788904in}}%
\pgfpathlineto{\pgfqpoint{9.445680in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{9.448160in}{5.126782in}}%
\pgfpathlineto{\pgfqpoint{9.450640in}{3.935575in}}%
\pgfpathlineto{\pgfqpoint{9.453120in}{5.207148in}}%
\pgfpathlineto{\pgfqpoint{9.455600in}{5.582072in}}%
\pgfpathlineto{\pgfqpoint{9.458080in}{2.954863in}}%
\pgfpathlineto{\pgfqpoint{9.463040in}{4.895360in}}%
\pgfpathlineto{\pgfqpoint{9.465520in}{4.223677in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{5.133876in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{4.808015in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{5.026198in}}%
\pgfpathlineto{\pgfqpoint{9.475440in}{5.108292in}}%
\pgfpathlineto{\pgfqpoint{9.477920in}{5.396818in}}%
\pgfpathlineto{\pgfqpoint{9.480400in}{5.394600in}}%
\pgfpathlineto{\pgfqpoint{9.487840in}{5.075177in}}%
\pgfpathlineto{\pgfqpoint{9.490320in}{4.638377in}}%
\pgfpathlineto{\pgfqpoint{9.492800in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{9.495280in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{9.497760in}{5.478888in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{4.655188in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{5.023535in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{5.140677in}}%
\pgfpathlineto{\pgfqpoint{9.507680in}{3.957920in}}%
\pgfpathlineto{\pgfqpoint{9.510160in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{9.512640in}{5.497502in}}%
\pgfpathlineto{\pgfqpoint{9.515120in}{5.424016in}}%
\pgfpathlineto{\pgfqpoint{9.517600in}{5.809466in}}%
\pgfpathlineto{\pgfqpoint{9.520080in}{4.896631in}}%
\pgfpathlineto{\pgfqpoint{9.522560in}{5.736070in}}%
\pgfpathlineto{\pgfqpoint{9.527520in}{5.446047in}}%
\pgfpathlineto{\pgfqpoint{9.532480in}{6.022416in}}%
\pgfpathlineto{\pgfqpoint{9.534960in}{6.084835in}}%
\pgfpathlineto{\pgfqpoint{9.537440in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{9.539920in}{5.776456in}}%
\pgfpathlineto{\pgfqpoint{9.542400in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{9.544880in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{9.547360in}{6.213325in}}%
\pgfpathlineto{\pgfqpoint{9.549840in}{5.699358in}}%
\pgfpathlineto{\pgfqpoint{9.552320in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{9.554800in}{5.714044in}}%
\pgfpathlineto{\pgfqpoint{9.557280in}{5.200078in}}%
\pgfpathlineto{\pgfqpoint{9.559760in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{9.562240in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{9.567200in}{5.519469in}}%
\pgfpathlineto{\pgfqpoint{9.569680in}{5.641904in}}%
\pgfpathlineto{\pgfqpoint{9.572160in}{5.681003in}}%
\pgfpathlineto{\pgfqpoint{9.574640in}{5.641396in}}%
\pgfpathlineto{\pgfqpoint{9.577120in}{5.167546in}}%
\pgfpathlineto{\pgfqpoint{9.579600in}{5.805820in}}%
\pgfpathlineto{\pgfqpoint{9.582080in}{5.603910in}}%
\pgfpathlineto{\pgfqpoint{9.584560in}{5.625938in}}%
\pgfpathlineto{\pgfqpoint{9.589520in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{9.592000in}{5.038469in}}%
\pgfpathlineto{\pgfqpoint{9.594480in}{5.982041in}}%
\pgfpathlineto{\pgfqpoint{9.596960in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{9.599440in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{9.604400in}{5.446044in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{5.827657in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{5.996722in}}%
\pgfpathlineto{\pgfqpoint{9.614320in}{5.783791in}}%
\pgfpathlineto{\pgfqpoint{9.616800in}{6.129637in}}%
\pgfpathlineto{\pgfqpoint{9.619280in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{9.621760in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{9.624240in}{5.504559in}}%
\pgfpathlineto{\pgfqpoint{9.626720in}{5.783796in}}%
\pgfpathlineto{\pgfqpoint{9.629200in}{5.622026in}}%
\pgfpathlineto{\pgfqpoint{9.631680in}{5.372623in}}%
\pgfpathlineto{\pgfqpoint{9.634160in}{5.424020in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{9.641600in}{6.107336in}}%
\pgfpathlineto{\pgfqpoint{9.644080in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{9.646560in}{4.644227in}}%
\pgfpathlineto{\pgfqpoint{9.649040in}{6.110118in}}%
\pgfpathlineto{\pgfqpoint{9.651520in}{6.117289in}}%
\pgfpathlineto{\pgfqpoint{9.654000in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{9.656480in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{9.658960in}{5.228583in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{6.202314in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{9.668880in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{9.671360in}{5.444423in}}%
\pgfpathlineto{\pgfqpoint{9.673840in}{5.361610in}}%
\pgfpathlineto{\pgfqpoint{9.676320in}{5.769114in}}%
\pgfpathlineto{\pgfqpoint{9.678800in}{5.552514in}}%
\pgfpathlineto{\pgfqpoint{9.681280in}{5.949000in}}%
\pgfpathlineto{\pgfqpoint{9.683760in}{5.236777in}}%
\pgfpathlineto{\pgfqpoint{9.686240in}{6.235319in}}%
\pgfpathlineto{\pgfqpoint{9.688720in}{5.926244in}}%
\pgfpathlineto{\pgfqpoint{9.691200in}{5.780126in}}%
\pgfpathlineto{\pgfqpoint{9.693680in}{5.827849in}}%
\pgfpathlineto{\pgfqpoint{9.696160in}{6.022426in}}%
\pgfpathlineto{\pgfqpoint{9.698640in}{5.985585in}}%
\pgfpathlineto{\pgfqpoint{9.701120in}{5.495875in}}%
\pgfpathlineto{\pgfqpoint{9.703600in}{5.581089in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{5.222104in}}%
\pgfpathlineto{\pgfqpoint{9.713520in}{5.918002in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{5.658468in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{4.792576in}}%
\pgfpathlineto{\pgfqpoint{9.723440in}{5.725059in}}%
\pgfpathlineto{\pgfqpoint{9.725920in}{5.122979in}}%
\pgfpathlineto{\pgfqpoint{9.728400in}{5.130325in}}%
\pgfpathlineto{\pgfqpoint{9.730880in}{4.990813in}}%
\pgfpathlineto{\pgfqpoint{9.733360in}{5.783794in}}%
\pgfpathlineto{\pgfqpoint{9.735840in}{5.272296in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.441266in}}%
\pgfpathlineto{\pgfqpoint{9.740800in}{4.884576in}}%
\pgfpathlineto{\pgfqpoint{9.743280in}{3.915136in}}%
\pgfpathlineto{\pgfqpoint{9.748240in}{5.658976in}}%
\pgfpathlineto{\pgfqpoint{9.750720in}{5.882919in}}%
\pgfpathlineto{\pgfqpoint{9.755680in}{5.171684in}}%
\pgfpathlineto{\pgfqpoint{9.758160in}{5.853548in}}%
\pgfpathlineto{\pgfqpoint{9.760640in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{9.763120in}{4.421784in}}%
\pgfpathlineto{\pgfqpoint{9.765600in}{5.295529in}}%
\pgfpathlineto{\pgfqpoint{9.768080in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{9.770560in}{5.457062in}}%
\pgfpathlineto{\pgfqpoint{9.775520in}{5.765437in}}%
\pgfpathlineto{\pgfqpoint{9.782960in}{4.497197in}}%
\pgfpathlineto{\pgfqpoint{9.787920in}{6.026097in}}%
\pgfpathlineto{\pgfqpoint{9.790400in}{4.800778in}}%
\pgfpathlineto{\pgfqpoint{9.792880in}{5.181723in}}%
\pgfpathlineto{\pgfqpoint{9.795360in}{4.748521in}}%
\pgfpathlineto{\pgfqpoint{9.797840in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{9.800320in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{9.802800in}{4.954106in}}%
\pgfpathlineto{\pgfqpoint{9.805280in}{5.478024in}}%
\pgfpathlineto{\pgfqpoint{9.807760in}{5.446038in}}%
\pgfpathlineto{\pgfqpoint{9.810240in}{5.049554in}}%
\pgfpathlineto{\pgfqpoint{9.812720in}{4.924330in}}%
\pgfpathlineto{\pgfqpoint{9.817680in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{9.822640in}{4.792574in}}%
\pgfpathlineto{\pgfqpoint{9.825120in}{5.089941in}}%
\pgfpathlineto{\pgfqpoint{9.827600in}{5.614923in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{5.897606in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{5.904948in}}%
\pgfpathlineto{\pgfqpoint{9.837520in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.930645in}}%
\pgfpathlineto{\pgfqpoint{9.842480in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{9.844960in}{5.813164in}}%
\pgfpathlineto{\pgfqpoint{9.847440in}{5.893933in}}%
\pgfpathlineto{\pgfqpoint{9.849920in}{5.919498in}}%
\pgfpathlineto{\pgfqpoint{9.852400in}{4.678741in}}%
\pgfpathlineto{\pgfqpoint{9.854880in}{5.871907in}}%
\pgfpathlineto{\pgfqpoint{9.857360in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{9.859840in}{4.865235in}}%
\pgfpathlineto{\pgfqpoint{9.862320in}{4.632596in}}%
\pgfpathlineto{\pgfqpoint{9.864800in}{4.764033in}}%
\pgfpathlineto{\pgfqpoint{9.867280in}{5.479088in}}%
\pgfpathlineto{\pgfqpoint{9.869760in}{4.223540in}}%
\pgfpathlineto{\pgfqpoint{9.872240in}{5.026552in}}%
\pgfpathlineto{\pgfqpoint{9.874720in}{4.444086in}}%
\pgfpathlineto{\pgfqpoint{9.877200in}{4.550275in}}%
\pgfpathlineto{\pgfqpoint{9.879680in}{5.376288in}}%
\pgfpathlineto{\pgfqpoint{9.882160in}{3.674207in}}%
\pgfpathlineto{\pgfqpoint{9.884640in}{4.531785in}}%
\pgfpathlineto{\pgfqpoint{9.887120in}{2.931042in}}%
\pgfpathlineto{\pgfqpoint{9.889600in}{4.590646in}}%
\pgfpathlineto{\pgfqpoint{9.892080in}{3.271239in}}%
\pgfpathlineto{\pgfqpoint{9.894560in}{5.023860in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{5.570868in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{4.601669in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{4.542931in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{4.229346in}}%
\pgfpathlineto{\pgfqpoint{9.906960in}{4.223529in}}%
\pgfpathlineto{\pgfqpoint{9.909440in}{5.097190in}}%
\pgfpathlineto{\pgfqpoint{9.911920in}{5.225775in}}%
\pgfpathlineto{\pgfqpoint{9.914400in}{4.528247in}}%
\pgfpathlineto{\pgfqpoint{9.916880in}{4.377346in}}%
\pgfpathlineto{\pgfqpoint{9.921840in}{4.807259in}}%
\pgfpathlineto{\pgfqpoint{9.924320in}{4.998157in}}%
\pgfpathlineto{\pgfqpoint{9.926800in}{5.611249in}}%
\pgfpathlineto{\pgfqpoint{9.931760in}{4.758784in}}%
\pgfpathlineto{\pgfqpoint{9.934240in}{4.315250in}}%
\pgfpathlineto{\pgfqpoint{9.936720in}{5.460732in}}%
\pgfpathlineto{\pgfqpoint{9.939200in}{4.630018in}}%
\pgfpathlineto{\pgfqpoint{9.941680in}{4.495165in}}%
\pgfpathlineto{\pgfqpoint{9.944160in}{4.873337in}}%
\pgfpathlineto{\pgfqpoint{9.946640in}{4.994491in}}%
\pgfpathlineto{\pgfqpoint{9.949120in}{5.376027in}}%
\pgfpathlineto{\pgfqpoint{9.951600in}{5.570866in}}%
\pgfpathlineto{\pgfqpoint{9.954080in}{5.151409in}}%
\pgfpathlineto{\pgfqpoint{9.956560in}{5.658976in}}%
\pgfpathlineto{\pgfqpoint{9.959040in}{5.879249in}}%
\pgfpathlineto{\pgfqpoint{9.961520in}{5.585553in}}%
\pgfpathlineto{\pgfqpoint{9.964000in}{5.431363in}}%
\pgfpathlineto{\pgfqpoint{9.966480in}{5.122980in}}%
\pgfpathlineto{\pgfqpoint{9.968960in}{5.224810in}}%
\pgfpathlineto{\pgfqpoint{9.971440in}{6.128890in}}%
\pgfpathlineto{\pgfqpoint{9.973920in}{5.343223in}}%
\pgfpathlineto{\pgfqpoint{9.976400in}{5.794812in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{4.282237in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{5.312624in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{5.100951in}}%
\pgfpathlineto{\pgfqpoint{9.986320in}{5.244131in}}%
\pgfpathlineto{\pgfqpoint{9.988800in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{9.991280in}{4.722562in}}%
\pgfpathlineto{\pgfqpoint{9.993760in}{5.610645in}}%
\pgfpathlineto{\pgfqpoint{9.996240in}{5.985713in}}%
\pgfpathlineto{\pgfqpoint{9.998720in}{4.774025in}}%
\pgfpathlineto{\pgfqpoint{10.001200in}{5.276087in}}%
\pgfpathlineto{\pgfqpoint{10.008640in}{3.430193in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{4.825141in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{5.482759in}}%
\pgfpathlineto{\pgfqpoint{10.018560in}{5.722799in}}%
\pgfpathlineto{\pgfqpoint{10.021040in}{4.722820in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{4.180575in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{4.307978in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{10.030960in}{4.407100in}}%
\pgfpathlineto{\pgfqpoint{10.033440in}{3.661741in}}%
\pgfpathlineto{\pgfqpoint{10.035920in}{5.059460in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{5.523140in}}%
\pgfpathlineto{\pgfqpoint{10.043360in}{4.454154in}}%
\pgfpathlineto{\pgfqpoint{10.045840in}{4.589542in}}%
\pgfpathlineto{\pgfqpoint{10.053280in}{6.021267in}}%
\pgfpathlineto{\pgfqpoint{10.055760in}{4.939423in}}%
\pgfpathlineto{\pgfqpoint{10.058240in}{4.910404in}}%
\pgfpathlineto{\pgfqpoint{10.060720in}{4.210042in}}%
\pgfpathlineto{\pgfqpoint{10.063200in}{5.275921in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{10.070640in}{5.904946in}}%
\pgfpathlineto{\pgfqpoint{10.073120in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{10.075600in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{10.078080in}{4.799776in}}%
\pgfpathlineto{\pgfqpoint{10.080560in}{6.033439in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{5.229965in}}%
\pgfpathlineto{\pgfqpoint{10.085520in}{5.368949in}}%
\pgfpathlineto{\pgfqpoint{10.088000in}{5.431364in}}%
\pgfpathlineto{\pgfqpoint{10.090480in}{4.792446in}}%
\pgfpathlineto{\pgfqpoint{10.092960in}{5.732401in}}%
\pgfpathlineto{\pgfqpoint{10.095440in}{5.291860in}}%
\pgfpathlineto{\pgfqpoint{10.097920in}{5.181723in}}%
\pgfpathlineto{\pgfqpoint{10.100400in}{5.691302in}}%
\pgfpathlineto{\pgfqpoint{10.105360in}{5.089075in}}%
\pgfpathlineto{\pgfqpoint{10.107840in}{5.064229in}}%
\pgfpathlineto{\pgfqpoint{10.110320in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{10.112800in}{5.468076in}}%
\pgfpathlineto{\pgfqpoint{10.115280in}{5.721385in}}%
\pgfpathlineto{\pgfqpoint{10.117760in}{4.919245in}}%
\pgfpathlineto{\pgfqpoint{10.120240in}{5.115636in}}%
\pgfpathlineto{\pgfqpoint{10.122720in}{5.152352in}}%
\pgfpathlineto{\pgfqpoint{10.125200in}{5.012837in}}%
\pgfpathlineto{\pgfqpoint{10.127680in}{4.983360in}}%
\pgfpathlineto{\pgfqpoint{10.130160in}{4.186724in}}%
\pgfpathlineto{\pgfqpoint{10.132640in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{10.135120in}{4.388744in}}%
\pgfpathlineto{\pgfqpoint{10.137600in}{4.888025in}}%
\pgfpathlineto{\pgfqpoint{10.140080in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{10.142560in}{5.473720in}}%
\pgfpathlineto{\pgfqpoint{10.145040in}{4.484195in}}%
\pgfpathlineto{\pgfqpoint{10.147520in}{4.700656in}}%
\pgfpathlineto{\pgfqpoint{10.150000in}{5.167036in}}%
\pgfpathlineto{\pgfqpoint{10.152480in}{4.799916in}}%
\pgfpathlineto{\pgfqpoint{10.157440in}{5.313884in}}%
\pgfpathlineto{\pgfqpoint{10.159920in}{4.788902in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{10.167360in}{4.792575in}}%
\pgfpathlineto{\pgfqpoint{10.169840in}{4.368808in}}%
\pgfpathlineto{\pgfqpoint{10.172320in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{10.174800in}{4.502549in}}%
\pgfpathlineto{\pgfqpoint{10.177280in}{5.082597in}}%
\pgfpathlineto{\pgfqpoint{10.179760in}{4.781560in}}%
\pgfpathlineto{\pgfqpoint{10.182240in}{4.703019in}}%
\pgfpathlineto{\pgfqpoint{10.184720in}{3.256192in}}%
\pgfpathlineto{\pgfqpoint{10.187200in}{4.476851in}}%
\pgfpathlineto{\pgfqpoint{10.189680in}{4.487867in}}%
\pgfpathlineto{\pgfqpoint{10.192160in}{4.509688in}}%
\pgfpathlineto{\pgfqpoint{10.194640in}{5.093615in}}%
\pgfpathlineto{\pgfqpoint{10.197120in}{4.663780in}}%
\pgfpathlineto{\pgfqpoint{10.199600in}{5.192736in}}%
\pgfpathlineto{\pgfqpoint{10.202080in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{10.204560in}{4.322662in}}%
\pgfpathlineto{\pgfqpoint{10.207040in}{5.100950in}}%
\pgfpathlineto{\pgfqpoint{10.209520in}{4.554730in}}%
\pgfpathlineto{\pgfqpoint{10.212000in}{5.148600in}}%
\pgfpathlineto{\pgfqpoint{10.214480in}{5.199944in}}%
\pgfpathlineto{\pgfqpoint{10.216960in}{4.591918in}}%
\pgfpathlineto{\pgfqpoint{10.219440in}{4.692524in}}%
\pgfpathlineto{\pgfqpoint{10.221920in}{5.156022in}}%
\pgfpathlineto{\pgfqpoint{10.224400in}{5.137669in}}%
\pgfpathlineto{\pgfqpoint{10.226880in}{5.086271in}}%
\pgfpathlineto{\pgfqpoint{10.229360in}{4.968788in}}%
\pgfpathlineto{\pgfqpoint{10.231840in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{10.234320in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{10.236800in}{5.335725in}}%
\pgfpathlineto{\pgfqpoint{10.239280in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{10.241760in}{4.983478in}}%
\pgfpathlineto{\pgfqpoint{10.244240in}{5.284514in}}%
\pgfpathlineto{\pgfqpoint{10.246720in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{10.249200in}{5.901276in}}%
\pgfpathlineto{\pgfqpoint{10.251680in}{5.688346in}}%
\pgfpathlineto{\pgfqpoint{10.254160in}{5.343254in}}%
\pgfpathlineto{\pgfqpoint{10.256640in}{5.233119in}}%
\pgfpathlineto{\pgfqpoint{10.259120in}{5.813163in}}%
\pgfpathlineto{\pgfqpoint{10.261600in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{10.264080in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{10.266560in}{5.765441in}}%
\pgfpathlineto{\pgfqpoint{10.269040in}{5.277169in}}%
\pgfpathlineto{\pgfqpoint{10.271520in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{10.274000in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{10.276480in}{6.165604in}}%
\pgfpathlineto{\pgfqpoint{10.278960in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{10.283920in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{10.286400in}{5.244132in}}%
\pgfpathlineto{\pgfqpoint{10.288880in}{5.897607in}}%
\pgfpathlineto{\pgfqpoint{10.291360in}{4.561290in}}%
\pgfpathlineto{\pgfqpoint{10.293840in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{10.296320in}{5.157116in}}%
\pgfpathlineto{\pgfqpoint{10.298800in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{10.301280in}{5.603911in}}%
\pgfpathlineto{\pgfqpoint{10.303760in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{10.306240in}{5.486432in}}%
\pgfpathlineto{\pgfqpoint{10.308720in}{5.490097in}}%
\pgfpathlineto{\pgfqpoint{10.311200in}{5.401995in}}%
\pgfpathlineto{\pgfqpoint{10.313680in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{10.316160in}{5.137667in}}%
\pgfpathlineto{\pgfqpoint{10.323600in}{5.926974in}}%
\pgfpathlineto{\pgfqpoint{10.326080in}{5.324900in}}%
\pgfpathlineto{\pgfqpoint{10.328560in}{5.211093in}}%
\pgfpathlineto{\pgfqpoint{10.331040in}{5.714045in}}%
\pgfpathlineto{\pgfqpoint{10.333520in}{5.214763in}}%
\pgfpathlineto{\pgfqpoint{10.336000in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{10.338480in}{5.636947in}}%
\pgfpathlineto{\pgfqpoint{10.340960in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{10.343440in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{10.345920in}{5.024763in}}%
\pgfpathlineto{\pgfqpoint{10.348400in}{6.007738in}}%
\pgfpathlineto{\pgfqpoint{10.350880in}{4.788901in}}%
\pgfpathlineto{\pgfqpoint{10.355840in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{10.358320in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{10.360800in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{10.363280in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{10.365760in}{5.106056in}}%
\pgfpathlineto{\pgfqpoint{10.368240in}{6.073821in}}%
\pgfpathlineto{\pgfqpoint{10.370720in}{5.555990in}}%
\pgfpathlineto{\pgfqpoint{10.373200in}{5.849878in}}%
\pgfpathlineto{\pgfqpoint{10.375680in}{5.460724in}}%
\pgfpathlineto{\pgfqpoint{10.378160in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{5.574539in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{5.060572in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{5.882919in}}%
\pgfpathlineto{\pgfqpoint{10.390560in}{5.710373in}}%
\pgfpathlineto{\pgfqpoint{10.393040in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{5.365282in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{5.056745in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{4.508986in}}%
\pgfpathlineto{\pgfqpoint{10.402960in}{5.302873in}}%
\pgfpathlineto{\pgfqpoint{10.405440in}{4.719152in}}%
\pgfpathlineto{\pgfqpoint{10.407920in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{10.412880in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{10.415360in}{5.650789in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{5.225775in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{5.508459in}}%
\pgfpathlineto{\pgfqpoint{10.425280in}{4.997319in}}%
\pgfpathlineto{\pgfqpoint{10.427760in}{5.676624in}}%
\pgfpathlineto{\pgfqpoint{10.430240in}{5.743416in}}%
\pgfpathlineto{\pgfqpoint{10.432720in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{10.435200in}{5.156024in}}%
\pgfpathlineto{\pgfqpoint{10.437680in}{5.240462in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{4.832956in}}%
\pgfpathlineto{\pgfqpoint{10.442640in}{5.501116in}}%
\pgfpathlineto{\pgfqpoint{10.445120in}{5.424021in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{5.556732in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{5.328597in}}%
\pgfpathlineto{\pgfqpoint{10.455040in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{10.457520in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{10.460000in}{5.456506in}}%
\pgfpathlineto{\pgfqpoint{10.462480in}{5.424023in}}%
\pgfpathlineto{\pgfqpoint{10.464960in}{5.783796in}}%
\pgfpathlineto{\pgfqpoint{10.467440in}{5.794812in}}%
\pgfpathlineto{\pgfqpoint{10.472400in}{4.836628in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{5.662646in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{10.482320in}{5.038547in}}%
\pgfpathlineto{\pgfqpoint{10.484800in}{5.153316in}}%
\pgfpathlineto{\pgfqpoint{10.487280in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{10.489760in}{5.375499in}}%
\pgfpathlineto{\pgfqpoint{10.492240in}{5.739740in}}%
\pgfpathlineto{\pgfqpoint{10.497200in}{4.518740in}}%
\pgfpathlineto{\pgfqpoint{10.499680in}{4.530723in}}%
\pgfpathlineto{\pgfqpoint{10.504640in}{5.078919in}}%
\pgfpathlineto{\pgfqpoint{10.509600in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{10.512080in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{10.514560in}{4.454825in}}%
\pgfpathlineto{\pgfqpoint{10.517040in}{5.486364in}}%
\pgfpathlineto{\pgfqpoint{10.519520in}{5.717715in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{5.240907in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{5.967354in}}%
\pgfpathlineto{\pgfqpoint{10.529440in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{6.077480in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{5.636949in}}%
\pgfpathlineto{\pgfqpoint{10.539360in}{6.044423in}}%
\pgfpathlineto{\pgfqpoint{10.541840in}{6.022426in}}%
\pgfpathlineto{\pgfqpoint{10.546800in}{5.446048in}}%
\pgfpathlineto{\pgfqpoint{10.551760in}{5.838866in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{5.486428in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{5.901275in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{5.797907in}}%
\pgfpathlineto{\pgfqpoint{10.566640in}{6.257381in}}%
\pgfpathlineto{\pgfqpoint{10.569120in}{5.167034in}}%
\pgfpathlineto{\pgfqpoint{10.571600in}{6.323463in}}%
\pgfpathlineto{\pgfqpoint{10.574080in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{10.576560in}{5.945329in}}%
\pgfpathlineto{\pgfqpoint{10.579040in}{5.717711in}}%
\pgfpathlineto{\pgfqpoint{10.581520in}{6.183960in}}%
\pgfpathlineto{\pgfqpoint{10.584000in}{5.629608in}}%
\pgfpathlineto{\pgfqpoint{10.586480in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{10.591440in}{5.596566in}}%
\pgfpathlineto{\pgfqpoint{10.593920in}{6.011412in}}%
\pgfpathlineto{\pgfqpoint{10.598880in}{4.748681in}}%
\pgfpathlineto{\pgfqpoint{10.601360in}{4.538776in}}%
\pgfpathlineto{\pgfqpoint{10.603840in}{5.512130in}}%
\pgfpathlineto{\pgfqpoint{10.606320in}{5.600237in}}%
\pgfpathlineto{\pgfqpoint{10.608800in}{5.802153in}}%
\pgfpathlineto{\pgfqpoint{10.611280in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{10.613760in}{5.156025in}}%
\pgfpathlineto{\pgfqpoint{10.616240in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{10.618720in}{4.916953in}}%
\pgfpathlineto{\pgfqpoint{10.621200in}{4.500018in}}%
\pgfpathlineto{\pgfqpoint{10.623680in}{5.435034in}}%
\pgfpathlineto{\pgfqpoint{10.626160in}{4.913725in}}%
\pgfpathlineto{\pgfqpoint{10.628640in}{4.946542in}}%
\pgfpathlineto{\pgfqpoint{10.631120in}{4.368726in}}%
\pgfpathlineto{\pgfqpoint{10.633600in}{4.080364in}}%
\pgfpathlineto{\pgfqpoint{10.636080in}{4.495207in}}%
\pgfpathlineto{\pgfqpoint{10.638560in}{4.671369in}}%
\pgfpathlineto{\pgfqpoint{10.641040in}{5.420351in}}%
\pgfpathlineto{\pgfqpoint{10.643520in}{5.226126in}}%
\pgfpathlineto{\pgfqpoint{10.646000in}{5.508404in}}%
\pgfpathlineto{\pgfqpoint{10.648480in}{5.350598in}}%
\pgfpathlineto{\pgfqpoint{10.650960in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{10.653440in}{5.170708in}}%
\pgfpathlineto{\pgfqpoint{10.655920in}{5.097285in}}%
\pgfpathlineto{\pgfqpoint{10.658400in}{4.686112in}}%
\pgfpathlineto{\pgfqpoint{10.660880in}{5.435036in}}%
\pgfpathlineto{\pgfqpoint{10.663360in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{10.668320in}{4.021604in}}%
\pgfpathlineto{\pgfqpoint{10.670800in}{5.203570in}}%
\pgfpathlineto{\pgfqpoint{10.673280in}{5.111511in}}%
\pgfpathlineto{\pgfqpoint{10.675760in}{5.442377in}}%
\pgfpathlineto{\pgfqpoint{10.678240in}{5.174380in}}%
\pgfpathlineto{\pgfqpoint{10.680720in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{10.683200in}{5.581875in}}%
\pgfpathlineto{\pgfqpoint{10.685680in}{5.750757in}}%
\pgfpathlineto{\pgfqpoint{10.688160in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{10.690640in}{4.850357in}}%
\pgfpathlineto{\pgfqpoint{10.698080in}{6.059137in}}%
\pgfpathlineto{\pgfqpoint{10.700560in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{10.703040in}{5.023857in}}%
\pgfpathlineto{\pgfqpoint{10.705520in}{4.766878in}}%
\pgfpathlineto{\pgfqpoint{10.708000in}{5.684589in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{4.776272in}}%
\pgfpathlineto{\pgfqpoint{10.712960in}{5.534156in}}%
\pgfpathlineto{\pgfqpoint{10.715440in}{5.009177in}}%
\pgfpathlineto{\pgfqpoint{10.717920in}{5.277172in}}%
\pgfpathlineto{\pgfqpoint{10.720400in}{5.728732in}}%
\pgfpathlineto{\pgfqpoint{10.722880in}{5.622267in}}%
\pgfpathlineto{\pgfqpoint{10.725360in}{5.460726in}}%
\pgfpathlineto{\pgfqpoint{10.727840in}{4.385069in}}%
\pgfpathlineto{\pgfqpoint{10.732800in}{5.747086in}}%
\pgfpathlineto{\pgfqpoint{10.735280in}{5.467743in}}%
\pgfpathlineto{\pgfqpoint{10.737760in}{5.501118in}}%
\pgfpathlineto{\pgfqpoint{10.740240in}{5.075255in}}%
\pgfpathlineto{\pgfqpoint{10.742720in}{5.286867in}}%
\pgfpathlineto{\pgfqpoint{10.745200in}{5.163366in}}%
\pgfpathlineto{\pgfqpoint{10.747680in}{5.651631in}}%
\pgfpathlineto{\pgfqpoint{10.750160in}{5.559567in}}%
\pgfpathlineto{\pgfqpoint{10.752640in}{5.137668in}}%
\pgfpathlineto{\pgfqpoint{10.755120in}{4.251797in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{4.687288in}}%
\pgfpathlineto{\pgfqpoint{10.760080in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{10.762560in}{5.390563in}}%
\pgfpathlineto{\pgfqpoint{10.765040in}{5.360185in}}%
\pgfpathlineto{\pgfqpoint{10.767520in}{4.726490in}}%
\pgfpathlineto{\pgfqpoint{10.772480in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{10.774960in}{5.468075in}}%
\pgfpathlineto{\pgfqpoint{10.777440in}{4.582544in}}%
\pgfpathlineto{\pgfqpoint{10.784880in}{5.743414in}}%
\pgfpathlineto{\pgfqpoint{10.787360in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{10.789840in}{5.515803in}}%
\pgfpathlineto{\pgfqpoint{10.794800in}{4.843948in}}%
\pgfpathlineto{\pgfqpoint{10.797280in}{5.027533in}}%
\pgfpathlineto{\pgfqpoint{10.799760in}{5.420351in}}%
\pgfpathlineto{\pgfqpoint{10.802240in}{4.827738in}}%
\pgfpathlineto{\pgfqpoint{10.804720in}{5.640623in}}%
\pgfpathlineto{\pgfqpoint{10.807200in}{5.170709in}}%
\pgfpathlineto{\pgfqpoint{10.809680in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{10.812160in}{5.570868in}}%
\pgfpathlineto{\pgfqpoint{10.814640in}{3.995925in}}%
\pgfpathlineto{\pgfqpoint{10.817120in}{4.267591in}}%
\pgfpathlineto{\pgfqpoint{10.819600in}{5.368954in}}%
\pgfpathlineto{\pgfqpoint{10.822080in}{5.244133in}}%
\pgfpathlineto{\pgfqpoint{10.824560in}{5.045614in}}%
\pgfpathlineto{\pgfqpoint{10.827040in}{5.100954in}}%
\pgfpathlineto{\pgfqpoint{10.829520in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{10.832000in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{10.834480in}{4.866000in}}%
\pgfpathlineto{\pgfqpoint{10.836960in}{5.001833in}}%
\pgfpathlineto{\pgfqpoint{10.839440in}{4.733694in}}%
\pgfpathlineto{\pgfqpoint{10.844400in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{10.846880in}{4.363045in}}%
\pgfpathlineto{\pgfqpoint{10.851840in}{5.519183in}}%
\pgfpathlineto{\pgfqpoint{10.854320in}{5.585550in}}%
\pgfpathlineto{\pgfqpoint{10.856800in}{3.864954in}}%
\pgfpathlineto{\pgfqpoint{10.859280in}{4.630931in}}%
\pgfpathlineto{\pgfqpoint{10.861760in}{4.406068in}}%
\pgfpathlineto{\pgfqpoint{10.864240in}{4.611529in}}%
\pgfpathlineto{\pgfqpoint{10.866720in}{5.417002in}}%
\pgfpathlineto{\pgfqpoint{10.871680in}{4.745875in}}%
\pgfpathlineto{\pgfqpoint{10.874160in}{5.409334in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{5.045016in}}%
\pgfpathlineto{\pgfqpoint{10.881600in}{5.567198in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{5.680346in}}%
\pgfpathlineto{\pgfqpoint{10.886560in}{6.092132in}}%
\pgfpathlineto{\pgfqpoint{10.889040in}{5.611253in}}%
\pgfpathlineto{\pgfqpoint{10.891520in}{5.879246in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{4.707154in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{5.600238in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{5.735851in}}%
\pgfpathlineto{\pgfqpoint{10.901440in}{4.702319in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{6.051797in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{5.875576in}}%
\pgfpathlineto{\pgfqpoint{10.913840in}{5.651633in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{10.918800in}{4.918798in}}%
\pgfpathlineto{\pgfqpoint{10.921280in}{5.787471in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{5.857222in}}%
\pgfpathlineto{\pgfqpoint{10.926240in}{5.225778in}}%
\pgfpathlineto{\pgfqpoint{10.928720in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{10.931200in}{5.280845in}}%
\pgfpathlineto{\pgfqpoint{10.933680in}{6.308780in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{6.407903in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{5.923304in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{5.794803in}}%
\pgfpathlineto{\pgfqpoint{10.943600in}{5.245566in}}%
\pgfpathlineto{\pgfqpoint{10.946080in}{6.415245in}}%
\pgfpathlineto{\pgfqpoint{10.948560in}{6.264726in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{5.326123in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{5.985715in}}%
\pgfpathlineto{\pgfqpoint{10.958480in}{5.868231in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{5.871906in}}%
\pgfpathlineto{\pgfqpoint{10.963440in}{5.409338in}}%
\pgfpathlineto{\pgfqpoint{10.965920in}{5.846208in}}%
\pgfpathlineto{\pgfqpoint{10.968400in}{4.792576in}}%
\pgfpathlineto{\pgfqpoint{10.970880in}{4.852072in}}%
\pgfpathlineto{\pgfqpoint{10.973360in}{5.075252in}}%
\pgfpathlineto{\pgfqpoint{10.975840in}{5.853549in}}%
\pgfpathlineto{\pgfqpoint{10.978320in}{6.069871in}}%
\pgfpathlineto{\pgfqpoint{10.980800in}{5.750756in}}%
\pgfpathlineto{\pgfqpoint{10.983280in}{5.956342in}}%
\pgfpathlineto{\pgfqpoint{10.985760in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{10.988240in}{5.585554in}}%
\pgfpathlineto{\pgfqpoint{10.990720in}{6.029765in}}%
\pgfpathlineto{\pgfqpoint{10.993200in}{5.945333in}}%
\pgfpathlineto{\pgfqpoint{10.995680in}{6.084838in}}%
\pgfpathlineto{\pgfqpoint{10.998160in}{5.161892in}}%
\pgfpathlineto{\pgfqpoint{11.000640in}{5.802155in}}%
\pgfpathlineto{\pgfqpoint{11.003120in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{11.005600in}{5.907810in}}%
\pgfpathlineto{\pgfqpoint{11.008080in}{5.515773in}}%
\pgfpathlineto{\pgfqpoint{11.010560in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{11.013040in}{5.673659in}}%
\pgfpathlineto{\pgfqpoint{11.015520in}{4.921068in}}%
\pgfpathlineto{\pgfqpoint{11.018000in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{11.020480in}{5.600238in}}%
\pgfpathlineto{\pgfqpoint{11.022960in}{6.015083in}}%
\pgfpathlineto{\pgfqpoint{11.025440in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{11.027920in}{5.589187in}}%
\pgfpathlineto{\pgfqpoint{11.030400in}{5.360738in}}%
\pgfpathlineto{\pgfqpoint{11.032880in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{11.035360in}{5.218434in}}%
\pgfpathlineto{\pgfqpoint{11.037840in}{5.357941in}}%
\pgfpathlineto{\pgfqpoint{11.040320in}{5.431361in}}%
\pgfpathlineto{\pgfqpoint{11.042800in}{4.836630in}}%
\pgfpathlineto{\pgfqpoint{11.045280in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{11.047760in}{4.888001in}}%
\pgfpathlineto{\pgfqpoint{11.050240in}{5.743413in}}%
\pgfpathlineto{\pgfqpoint{11.052720in}{4.906384in}}%
\pgfpathlineto{\pgfqpoint{11.055200in}{5.236791in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{5.394651in}}%
\pgfpathlineto{\pgfqpoint{11.060160in}{5.236112in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{4.983300in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{5.177924in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{4.696763in}}%
\pgfpathlineto{\pgfqpoint{11.070080in}{5.930646in}}%
\pgfpathlineto{\pgfqpoint{11.072560in}{5.901252in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{5.335911in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{5.401992in}}%
\pgfpathlineto{\pgfqpoint{11.082480in}{5.875574in}}%
\pgfpathlineto{\pgfqpoint{11.087440in}{5.273503in}}%
\pgfpathlineto{\pgfqpoint{11.089920in}{5.530486in}}%
\pgfpathlineto{\pgfqpoint{11.092400in}{5.541499in}}%
\pgfpathlineto{\pgfqpoint{11.094880in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{11.097360in}{5.023862in}}%
\pgfpathlineto{\pgfqpoint{11.099840in}{4.774219in}}%
\pgfpathlineto{\pgfqpoint{11.102320in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{11.104800in}{5.787467in}}%
\pgfpathlineto{\pgfqpoint{11.107280in}{4.836626in}}%
\pgfpathlineto{\pgfqpoint{11.112240in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{11.114720in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{11.117200in}{5.394599in}}%
\pgfpathlineto{\pgfqpoint{11.119680in}{5.684675in}}%
\pgfpathlineto{\pgfqpoint{11.122160in}{5.431364in}}%
\pgfpathlineto{\pgfqpoint{11.124640in}{4.686452in}}%
\pgfpathlineto{\pgfqpoint{11.129600in}{5.785117in}}%
\pgfpathlineto{\pgfqpoint{11.132080in}{4.990820in}}%
\pgfpathlineto{\pgfqpoint{11.134560in}{4.873343in}}%
\pgfpathlineto{\pgfqpoint{11.137040in}{4.626858in}}%
\pgfpathlineto{\pgfqpoint{11.139520in}{5.031925in}}%
\pgfpathlineto{\pgfqpoint{11.142000in}{4.869666in}}%
\pgfpathlineto{\pgfqpoint{11.144480in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{11.146960in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{11.149440in}{5.739744in}}%
\pgfpathlineto{\pgfqpoint{11.151920in}{5.666284in}}%
\pgfpathlineto{\pgfqpoint{11.154400in}{5.472680in}}%
\pgfpathlineto{\pgfqpoint{11.156880in}{5.173705in}}%
\pgfpathlineto{\pgfqpoint{11.159360in}{6.242699in}}%
\pgfpathlineto{\pgfqpoint{11.161840in}{5.368459in}}%
\pgfpathlineto{\pgfqpoint{11.164320in}{5.104628in}}%
\pgfpathlineto{\pgfqpoint{11.166800in}{5.075251in}}%
\pgfpathlineto{\pgfqpoint{11.169280in}{4.531914in}}%
\pgfpathlineto{\pgfqpoint{11.171760in}{5.512131in}}%
\pgfpathlineto{\pgfqpoint{11.174240in}{4.355703in}}%
\pgfpathlineto{\pgfqpoint{11.176720in}{5.922686in}}%
\pgfpathlineto{\pgfqpoint{11.179200in}{4.476852in}}%
\pgfpathlineto{\pgfqpoint{11.181680in}{5.559857in}}%
\pgfpathlineto{\pgfqpoint{11.184160in}{5.416678in}}%
\pgfpathlineto{\pgfqpoint{11.186640in}{5.769112in}}%
\pgfpathlineto{\pgfqpoint{11.189120in}{4.543214in}}%
\pgfpathlineto{\pgfqpoint{11.191600in}{5.249399in}}%
\pgfpathlineto{\pgfqpoint{11.194080in}{4.943094in}}%
\pgfpathlineto{\pgfqpoint{11.196560in}{5.424020in}}%
\pgfpathlineto{\pgfqpoint{11.199040in}{4.873342in}}%
\pgfpathlineto{\pgfqpoint{11.201520in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{11.206480in}{5.284515in}}%
\pgfpathlineto{\pgfqpoint{11.208960in}{5.556181in}}%
\pgfpathlineto{\pgfqpoint{11.211440in}{5.045831in}}%
\pgfpathlineto{\pgfqpoint{11.213920in}{5.207417in}}%
\pgfpathlineto{\pgfqpoint{11.216400in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{11.218880in}{5.023861in}}%
\pgfpathlineto{\pgfqpoint{11.221360in}{5.512127in}}%
\pgfpathlineto{\pgfqpoint{11.223840in}{5.592897in}}%
\pgfpathlineto{\pgfqpoint{11.226320in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{11.228800in}{4.343151in}}%
\pgfpathlineto{\pgfqpoint{11.231280in}{4.509276in}}%
\pgfpathlineto{\pgfqpoint{11.236240in}{5.357940in}}%
\pgfpathlineto{\pgfqpoint{11.238720in}{5.254398in}}%
\pgfpathlineto{\pgfqpoint{11.241200in}{5.034876in}}%
\pgfpathlineto{\pgfqpoint{11.243680in}{5.754424in}}%
\pgfpathlineto{\pgfqpoint{11.246160in}{5.167038in}}%
\pgfpathlineto{\pgfqpoint{11.248640in}{5.122984in}}%
\pgfpathlineto{\pgfqpoint{11.251120in}{4.516272in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{6.073824in}}%
\pgfpathlineto{\pgfqpoint{11.256080in}{5.172142in}}%
\pgfpathlineto{\pgfqpoint{11.258560in}{4.739507in}}%
\pgfpathlineto{\pgfqpoint{11.261040in}{5.545171in}}%
\pgfpathlineto{\pgfqpoint{11.263520in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{11.266000in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{11.268480in}{5.409335in}}%
\pgfpathlineto{\pgfqpoint{11.273440in}{4.216735in}}%
\pgfpathlineto{\pgfqpoint{11.278400in}{5.043369in}}%
\pgfpathlineto{\pgfqpoint{11.280880in}{5.056903in}}%
\pgfpathlineto{\pgfqpoint{11.283360in}{5.512131in}}%
\pgfpathlineto{\pgfqpoint{11.285840in}{5.365282in}}%
\pgfpathlineto{\pgfqpoint{11.288320in}{4.832959in}}%
\pgfpathlineto{\pgfqpoint{11.290800in}{4.645726in}}%
\pgfpathlineto{\pgfqpoint{11.293280in}{3.972664in}}%
\pgfpathlineto{\pgfqpoint{11.295760in}{4.009546in}}%
\pgfpathlineto{\pgfqpoint{11.298240in}{5.335907in}}%
\pgfpathlineto{\pgfqpoint{11.300720in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{11.303200in}{5.813158in}}%
\pgfpathlineto{\pgfqpoint{11.305680in}{4.046966in}}%
\pgfpathlineto{\pgfqpoint{11.308160in}{5.266161in}}%
\pgfpathlineto{\pgfqpoint{11.310640in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{11.313120in}{5.438694in}}%
\pgfpathlineto{\pgfqpoint{11.315600in}{4.756354in}}%
\pgfpathlineto{\pgfqpoint{11.318080in}{5.644292in}}%
\pgfpathlineto{\pgfqpoint{11.320560in}{5.324898in}}%
\pgfpathlineto{\pgfqpoint{11.323040in}{5.945328in}}%
\pgfpathlineto{\pgfqpoint{11.325520in}{4.022718in}}%
\pgfpathlineto{\pgfqpoint{11.328000in}{5.298642in}}%
\pgfpathlineto{\pgfqpoint{11.330480in}{5.339583in}}%
\pgfpathlineto{\pgfqpoint{11.335440in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{11.337920in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{11.340400in}{5.305061in}}%
\pgfpathlineto{\pgfqpoint{11.342880in}{5.005503in}}%
\pgfpathlineto{\pgfqpoint{11.345360in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{11.347840in}{5.405665in}}%
\pgfpathlineto{\pgfqpoint{11.350320in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{11.352800in}{5.835194in}}%
\pgfpathlineto{\pgfqpoint{11.355280in}{4.820653in}}%
\pgfpathlineto{\pgfqpoint{11.357760in}{4.888023in}}%
\pgfpathlineto{\pgfqpoint{11.360240in}{5.677324in}}%
\pgfpathlineto{\pgfqpoint{11.362720in}{5.291139in}}%
\pgfpathlineto{\pgfqpoint{11.365200in}{4.589490in}}%
\pgfpathlineto{\pgfqpoint{11.367680in}{5.075170in}}%
\pgfpathlineto{\pgfqpoint{11.370160in}{6.080531in}}%
\pgfpathlineto{\pgfqpoint{11.372640in}{4.535117in}}%
\pgfpathlineto{\pgfqpoint{11.377600in}{6.283082in}}%
\pgfpathlineto{\pgfqpoint{11.380080in}{5.012847in}}%
\pgfpathlineto{\pgfqpoint{11.382560in}{4.910004in}}%
\pgfpathlineto{\pgfqpoint{11.385040in}{5.820423in}}%
\pgfpathlineto{\pgfqpoint{11.387520in}{5.379964in}}%
\pgfpathlineto{\pgfqpoint{11.390000in}{5.691933in}}%
\pgfpathlineto{\pgfqpoint{11.394960in}{5.104628in}}%
\pgfpathlineto{\pgfqpoint{11.397440in}{5.185393in}}%
\pgfpathlineto{\pgfqpoint{11.399920in}{5.694462in}}%
\pgfpathlineto{\pgfqpoint{11.404880in}{5.240462in}}%
\pgfpathlineto{\pgfqpoint{11.407360in}{6.007735in}}%
\pgfpathlineto{\pgfqpoint{11.409840in}{5.108298in}}%
\pgfpathlineto{\pgfqpoint{11.412320in}{5.097218in}}%
\pgfpathlineto{\pgfqpoint{11.414800in}{4.618366in}}%
\pgfpathlineto{\pgfqpoint{11.417280in}{4.902711in}}%
\pgfpathlineto{\pgfqpoint{11.419760in}{4.927079in}}%
\pgfpathlineto{\pgfqpoint{11.422240in}{4.626948in}}%
\pgfpathlineto{\pgfqpoint{11.424720in}{3.990948in}}%
\pgfpathlineto{\pgfqpoint{11.427200in}{5.967360in}}%
\pgfpathlineto{\pgfqpoint{11.429680in}{4.994492in}}%
\pgfpathlineto{\pgfqpoint{11.432160in}{5.269832in}}%
\pgfpathlineto{\pgfqpoint{11.434640in}{4.201514in}}%
\pgfpathlineto{\pgfqpoint{11.437120in}{5.178050in}}%
\pgfpathlineto{\pgfqpoint{11.439600in}{4.509535in}}%
\pgfpathlineto{\pgfqpoint{11.442080in}{5.886590in}}%
\pgfpathlineto{\pgfqpoint{11.444560in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{11.447040in}{4.754456in}}%
\pgfpathlineto{\pgfqpoint{11.449520in}{5.457061in}}%
\pgfpathlineto{\pgfqpoint{11.452000in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{11.454480in}{5.240461in}}%
\pgfpathlineto{\pgfqpoint{11.456960in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{11.459440in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{11.461920in}{5.672050in}}%
\pgfpathlineto{\pgfqpoint{11.464400in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{11.466880in}{5.743414in}}%
\pgfpathlineto{\pgfqpoint{11.469360in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{11.474320in}{5.331741in}}%
\pgfpathlineto{\pgfqpoint{11.476800in}{5.963686in}}%
\pgfpathlineto{\pgfqpoint{11.479280in}{5.464404in}}%
\pgfpathlineto{\pgfqpoint{11.481760in}{5.203748in}}%
\pgfpathlineto{\pgfqpoint{11.484240in}{5.229448in}}%
\pgfpathlineto{\pgfqpoint{11.486720in}{5.512074in}}%
\pgfpathlineto{\pgfqpoint{11.489200in}{5.515453in}}%
\pgfpathlineto{\pgfqpoint{11.491680in}{5.849880in}}%
\pgfpathlineto{\pgfqpoint{11.494160in}{5.003800in}}%
\pgfpathlineto{\pgfqpoint{11.496640in}{5.181553in}}%
\pgfpathlineto{\pgfqpoint{11.499120in}{6.169274in}}%
\pgfpathlineto{\pgfqpoint{11.501600in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{11.504080in}{5.217383in}}%
\pgfpathlineto{\pgfqpoint{11.506560in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{5.765442in}}%
\pgfpathlineto{\pgfqpoint{11.511520in}{5.585554in}}%
\pgfpathlineto{\pgfqpoint{11.514000in}{5.636950in}}%
\pgfpathlineto{\pgfqpoint{11.516480in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{11.526400in}{4.741167in}}%
\pgfpathlineto{\pgfqpoint{11.528880in}{5.556184in}}%
\pgfpathlineto{\pgfqpoint{11.531360in}{5.265742in}}%
\pgfpathlineto{\pgfqpoint{11.533840in}{5.115193in}}%
\pgfpathlineto{\pgfqpoint{11.538800in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{11.541280in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{11.546240in}{4.985300in}}%
\pgfpathlineto{\pgfqpoint{11.548720in}{5.993057in}}%
\pgfpathlineto{\pgfqpoint{11.551200in}{5.424018in}}%
\pgfpathlineto{\pgfqpoint{11.553680in}{5.563526in}}%
\pgfpathlineto{\pgfqpoint{11.556160in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{11.558640in}{5.122426in}}%
\pgfpathlineto{\pgfqpoint{11.561120in}{5.229445in}}%
\pgfpathlineto{\pgfqpoint{11.563600in}{4.577772in}}%
\pgfpathlineto{\pgfqpoint{11.566080in}{5.585553in}}%
\pgfpathlineto{\pgfqpoint{11.568560in}{5.192736in}}%
\pgfpathlineto{\pgfqpoint{11.571040in}{4.313336in}}%
\pgfpathlineto{\pgfqpoint{11.573520in}{5.104626in}}%
\pgfpathlineto{\pgfqpoint{11.576000in}{5.512130in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{4.741178in}}%
\pgfpathlineto{\pgfqpoint{11.583440in}{4.528249in}}%
\pgfpathlineto{\pgfqpoint{11.585920in}{5.299202in}}%
\pgfpathlineto{\pgfqpoint{11.588400in}{5.346924in}}%
\pgfpathlineto{\pgfqpoint{11.590880in}{5.537828in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{5.519472in}}%
\pgfpathlineto{\pgfqpoint{11.595840in}{5.099897in}}%
\pgfpathlineto{\pgfqpoint{11.600800in}{5.486429in}}%
\pgfpathlineto{\pgfqpoint{11.603280in}{5.122983in}}%
\pgfpathlineto{\pgfqpoint{11.605760in}{4.200950in}}%
\pgfpathlineto{\pgfqpoint{11.608240in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{11.610720in}{5.269831in}}%
\pgfpathlineto{\pgfqpoint{11.613200in}{5.471748in}}%
\pgfpathlineto{\pgfqpoint{11.615680in}{5.295530in}}%
\pgfpathlineto{\pgfqpoint{11.618160in}{5.262489in}}%
\pgfpathlineto{\pgfqpoint{11.623120in}{5.647963in}}%
\pgfpathlineto{\pgfqpoint{11.625600in}{5.365281in}}%
\pgfpathlineto{\pgfqpoint{11.628080in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{11.630560in}{4.689744in}}%
\pgfpathlineto{\pgfqpoint{11.633040in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{11.635520in}{5.545169in}}%
\pgfpathlineto{\pgfqpoint{11.638000in}{5.893936in}}%
\pgfpathlineto{\pgfqpoint{11.640480in}{5.427638in}}%
\pgfpathlineto{\pgfqpoint{11.642960in}{5.699167in}}%
\pgfpathlineto{\pgfqpoint{11.645440in}{5.317339in}}%
\pgfpathlineto{\pgfqpoint{11.647920in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{11.650400in}{5.064245in}}%
\pgfpathlineto{\pgfqpoint{11.652880in}{5.145006in}}%
\pgfpathlineto{\pgfqpoint{11.655360in}{5.328571in}}%
\pgfpathlineto{\pgfqpoint{11.657840in}{5.350599in}}%
\pgfpathlineto{\pgfqpoint{11.660320in}{5.761765in}}%
\pgfpathlineto{\pgfqpoint{11.662800in}{4.568633in}}%
\pgfpathlineto{\pgfqpoint{11.665280in}{5.758100in}}%
\pgfpathlineto{\pgfqpoint{11.667760in}{5.497444in}}%
\pgfpathlineto{\pgfqpoint{11.670240in}{5.596564in}}%
\pgfpathlineto{\pgfqpoint{11.672720in}{5.523142in}}%
\pgfpathlineto{\pgfqpoint{11.675200in}{5.263416in}}%
\pgfpathlineto{\pgfqpoint{11.677680in}{5.644293in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{5.633278in}}%
\pgfpathlineto{\pgfqpoint{11.682640in}{5.424020in}}%
\pgfpathlineto{\pgfqpoint{11.685120in}{5.409336in}}%
\pgfpathlineto{\pgfqpoint{11.687600in}{5.662650in}}%
\pgfpathlineto{\pgfqpoint{11.690080in}{4.794064in}}%
\pgfpathlineto{\pgfqpoint{11.695040in}{5.890262in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{11.700000in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{11.702480in}{5.758100in}}%
\pgfpathlineto{\pgfqpoint{11.704960in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{11.707440in}{5.528043in}}%
\pgfpathlineto{\pgfqpoint{11.709920in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{11.714880in}{5.042216in}}%
\pgfpathlineto{\pgfqpoint{11.717360in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{11.719840in}{5.640087in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.967093in}}%
\pgfpathlineto{\pgfqpoint{11.724800in}{5.390729in}}%
\pgfpathlineto{\pgfqpoint{11.727280in}{5.816841in}}%
\pgfpathlineto{\pgfqpoint{11.729760in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{11.732240in}{5.146071in}}%
\pgfpathlineto{\pgfqpoint{11.734720in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{11.737200in}{4.964837in}}%
\pgfpathlineto{\pgfqpoint{11.739680in}{4.994490in}}%
\pgfpathlineto{\pgfqpoint{11.742160in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{11.744640in}{5.420351in}}%
\pgfpathlineto{\pgfqpoint{11.747120in}{6.150917in}}%
\pgfpathlineto{\pgfqpoint{11.749600in}{5.142033in}}%
\pgfpathlineto{\pgfqpoint{11.752080in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{11.754560in}{5.626316in}}%
\pgfpathlineto{\pgfqpoint{11.757040in}{5.537830in}}%
\pgfpathlineto{\pgfqpoint{11.759520in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{11.762000in}{4.336029in}}%
\pgfpathlineto{\pgfqpoint{11.764480in}{5.284515in}}%
\pgfpathlineto{\pgfqpoint{11.766960in}{5.526815in}}%
\pgfpathlineto{\pgfqpoint{11.769440in}{5.368950in}}%
\pgfpathlineto{\pgfqpoint{11.771920in}{5.137655in}}%
\pgfpathlineto{\pgfqpoint{11.774400in}{5.368324in}}%
\pgfpathlineto{\pgfqpoint{11.776880in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{11.781840in}{4.908835in}}%
\pgfpathlineto{\pgfqpoint{11.784320in}{5.302872in}}%
\pgfpathlineto{\pgfqpoint{11.786800in}{5.501117in}}%
\pgfpathlineto{\pgfqpoint{11.789280in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{11.791760in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{11.794240in}{5.706702in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{5.772728in}}%
\pgfpathlineto{\pgfqpoint{11.799200in}{5.732359in}}%
\pgfpathlineto{\pgfqpoint{11.801680in}{4.910053in}}%
\pgfpathlineto{\pgfqpoint{11.804160in}{5.049556in}}%
\pgfpathlineto{\pgfqpoint{11.806640in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{11.809120in}{5.515795in}}%
\pgfpathlineto{\pgfqpoint{11.811600in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{11.814080in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{11.816560in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{11.819040in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{11.824000in}{5.302777in}}%
\pgfpathlineto{\pgfqpoint{11.826480in}{6.095851in}}%
\pgfpathlineto{\pgfqpoint{11.828960in}{5.152353in}}%
\pgfpathlineto{\pgfqpoint{11.831440in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{11.833920in}{6.301437in}}%
\pgfpathlineto{\pgfqpoint{11.836400in}{5.717715in}}%
\pgfpathlineto{\pgfqpoint{11.838880in}{5.424021in}}%
\pgfpathlineto{\pgfqpoint{11.841360in}{4.425441in}}%
\pgfpathlineto{\pgfqpoint{11.843840in}{5.299195in}}%
\pgfpathlineto{\pgfqpoint{11.846320in}{4.967976in}}%
\pgfpathlineto{\pgfqpoint{11.848800in}{5.163350in}}%
\pgfpathlineto{\pgfqpoint{11.851280in}{4.954108in}}%
\pgfpathlineto{\pgfqpoint{11.853760in}{5.027489in}}%
\pgfpathlineto{\pgfqpoint{11.856240in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{11.858720in}{5.027532in}}%
\pgfpathlineto{\pgfqpoint{11.861200in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{11.863680in}{5.482760in}}%
\pgfpathlineto{\pgfqpoint{11.868640in}{5.963688in}}%
\pgfpathlineto{\pgfqpoint{11.871120in}{4.975431in}}%
\pgfpathlineto{\pgfqpoint{11.873600in}{4.988485in}}%
\pgfpathlineto{\pgfqpoint{11.876080in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{11.878560in}{5.501117in}}%
\pgfpathlineto{\pgfqpoint{11.881040in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{11.883520in}{5.651637in}}%
\pgfpathlineto{\pgfqpoint{11.886000in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{11.888480in}{5.545171in}}%
\pgfpathlineto{\pgfqpoint{11.890960in}{5.725058in}}%
\pgfpathlineto{\pgfqpoint{11.893440in}{5.703026in}}%
\pgfpathlineto{\pgfqpoint{11.895920in}{6.026097in}}%
\pgfpathlineto{\pgfqpoint{11.898400in}{5.996723in}}%
\pgfpathlineto{\pgfqpoint{11.900880in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{11.903360in}{5.556184in}}%
\pgfpathlineto{\pgfqpoint{11.905840in}{5.787469in}}%
\pgfpathlineto{\pgfqpoint{11.908320in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{11.910800in}{5.515795in}}%
\pgfpathlineto{\pgfqpoint{11.913280in}{5.673658in}}%
\pgfpathlineto{\pgfqpoint{11.915760in}{4.228586in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{5.705341in}}%
\pgfpathlineto{\pgfqpoint{11.923200in}{5.673663in}}%
\pgfpathlineto{\pgfqpoint{11.925680in}{5.130325in}}%
\pgfpathlineto{\pgfqpoint{11.928160in}{5.912286in}}%
\pgfpathlineto{\pgfqpoint{11.930640in}{5.585554in}}%
\pgfpathlineto{\pgfqpoint{11.933120in}{5.457058in}}%
\pgfpathlineto{\pgfqpoint{11.935600in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{11.938080in}{5.431353in}}%
\pgfpathlineto{\pgfqpoint{11.940560in}{4.475484in}}%
\pgfpathlineto{\pgfqpoint{11.943040in}{5.119312in}}%
\pgfpathlineto{\pgfqpoint{11.945520in}{4.902711in}}%
\pgfpathlineto{\pgfqpoint{11.948000in}{4.241895in}}%
\pgfpathlineto{\pgfqpoint{11.950480in}{4.821960in}}%
\pgfpathlineto{\pgfqpoint{11.952960in}{5.732399in}}%
\pgfpathlineto{\pgfqpoint{11.955440in}{5.192736in}}%
\pgfpathlineto{\pgfqpoint{11.957920in}{5.047870in}}%
\pgfpathlineto{\pgfqpoint{11.960400in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{11.962880in}{5.611176in}}%
\pgfpathlineto{\pgfqpoint{11.965360in}{4.678769in}}%
\pgfpathlineto{\pgfqpoint{11.967840in}{5.144997in}}%
\pgfpathlineto{\pgfqpoint{11.970320in}{4.832959in}}%
\pgfpathlineto{\pgfqpoint{11.972800in}{5.625936in}}%
\pgfpathlineto{\pgfqpoint{11.975280in}{4.777890in}}%
\pgfpathlineto{\pgfqpoint{11.977760in}{5.552365in}}%
\pgfpathlineto{\pgfqpoint{11.982720in}{5.171528in}}%
\pgfpathlineto{\pgfqpoint{11.985200in}{4.388528in}}%
\pgfpathlineto{\pgfqpoint{11.987680in}{3.966552in}}%
\pgfpathlineto{\pgfqpoint{11.990160in}{5.728722in}}%
\pgfpathlineto{\pgfqpoint{11.992640in}{5.277173in}}%
\pgfpathlineto{\pgfqpoint{11.995120in}{4.465569in}}%
\pgfpathlineto{\pgfqpoint{11.997600in}{5.053230in}}%
\pgfpathlineto{\pgfqpoint{12.000080in}{5.020184in}}%
\pgfpathlineto{\pgfqpoint{12.002560in}{4.087700in}}%
\pgfpathlineto{\pgfqpoint{12.005040in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{12.007520in}{5.725058in}}%
\pgfpathlineto{\pgfqpoint{12.010000in}{4.727036in}}%
\pgfpathlineto{\pgfqpoint{12.012480in}{4.730164in}}%
\pgfpathlineto{\pgfqpoint{12.014960in}{5.589220in}}%
\pgfpathlineto{\pgfqpoint{12.017440in}{5.284516in}}%
\pgfpathlineto{\pgfqpoint{12.019920in}{3.980695in}}%
\pgfpathlineto{\pgfqpoint{12.022400in}{4.722822in}}%
\pgfpathlineto{\pgfqpoint{12.024880in}{4.596355in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{5.548842in}}%
\pgfpathlineto{\pgfqpoint{12.029840in}{5.104620in}}%
\pgfpathlineto{\pgfqpoint{12.032320in}{5.328570in}}%
\pgfpathlineto{\pgfqpoint{12.034800in}{4.880684in}}%
\pgfpathlineto{\pgfqpoint{12.037280in}{4.928410in}}%
\pgfpathlineto{\pgfqpoint{12.039760in}{4.279189in}}%
\pgfpathlineto{\pgfqpoint{12.042240in}{4.909095in}}%
\pgfpathlineto{\pgfqpoint{12.044720in}{4.522358in}}%
\pgfpathlineto{\pgfqpoint{12.049680in}{5.738728in}}%
\pgfpathlineto{\pgfqpoint{12.052160in}{3.373471in}}%
\pgfpathlineto{\pgfqpoint{12.054640in}{4.204534in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{4.474840in}}%
\pgfpathlineto{\pgfqpoint{12.059600in}{4.880504in}}%
\pgfpathlineto{\pgfqpoint{12.062080in}{4.935363in}}%
\pgfpathlineto{\pgfqpoint{12.064560in}{6.100151in}}%
\pgfpathlineto{\pgfqpoint{12.067040in}{5.018157in}}%
\pgfpathlineto{\pgfqpoint{12.069520in}{6.205986in}}%
\pgfpathlineto{\pgfqpoint{12.072000in}{5.724135in}}%
\pgfpathlineto{\pgfqpoint{12.074480in}{6.187629in}}%
\pgfpathlineto{\pgfqpoint{12.076960in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{12.079440in}{6.198642in}}%
\pgfpathlineto{\pgfqpoint{12.081920in}{6.004072in}}%
\pgfpathlineto{\pgfqpoint{12.084400in}{5.526815in}}%
\pgfpathlineto{\pgfqpoint{12.086880in}{5.855425in}}%
\pgfpathlineto{\pgfqpoint{12.089360in}{5.537808in}}%
\pgfpathlineto{\pgfqpoint{12.091840in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{12.094320in}{5.338891in}}%
\pgfpathlineto{\pgfqpoint{12.096800in}{5.747088in}}%
\pgfpathlineto{\pgfqpoint{12.099280in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{12.101760in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{12.104240in}{5.687052in}}%
\pgfpathlineto{\pgfqpoint{12.106720in}{6.187631in}}%
\pgfpathlineto{\pgfqpoint{12.109200in}{5.912287in}}%
\pgfpathlineto{\pgfqpoint{12.111680in}{4.102668in}}%
\pgfpathlineto{\pgfqpoint{12.114160in}{6.099514in}}%
\pgfpathlineto{\pgfqpoint{12.116640in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{12.119120in}{6.040780in}}%
\pgfpathlineto{\pgfqpoint{12.124080in}{5.446015in}}%
\pgfpathlineto{\pgfqpoint{12.126560in}{5.967358in}}%
\pgfpathlineto{\pgfqpoint{12.131520in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{4.862327in}}%
\pgfpathlineto{\pgfqpoint{12.136480in}{6.194974in}}%
\pgfpathlineto{\pgfqpoint{12.138960in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{4.577227in}}%
\pgfpathlineto{\pgfqpoint{12.146400in}{5.508460in}}%
\pgfpathlineto{\pgfqpoint{12.148880in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{12.151360in}{5.592895in}}%
\pgfpathlineto{\pgfqpoint{12.153840in}{5.475418in}}%
\pgfpathlineto{\pgfqpoint{12.158800in}{6.297765in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{12.168720in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{12.171200in}{5.638192in}}%
\pgfpathlineto{\pgfqpoint{12.173680in}{5.328571in}}%
\pgfpathlineto{\pgfqpoint{12.178640in}{6.253709in}}%
\pgfpathlineto{\pgfqpoint{12.181120in}{5.313884in}}%
\pgfpathlineto{\pgfqpoint{12.183600in}{5.699392in}}%
\pgfpathlineto{\pgfqpoint{12.186080in}{6.378532in}}%
\pgfpathlineto{\pgfqpoint{12.191040in}{5.545172in}}%
\pgfpathlineto{\pgfqpoint{12.193520in}{5.835195in}}%
\pgfpathlineto{\pgfqpoint{12.196000in}{5.537828in}}%
\pgfpathlineto{\pgfqpoint{12.198480in}{5.376109in}}%
\pgfpathlineto{\pgfqpoint{12.200960in}{6.268398in}}%
\pgfpathlineto{\pgfqpoint{12.203440in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{12.205920in}{5.692020in}}%
\pgfpathlineto{\pgfqpoint{12.208400in}{6.048126in}}%
\pgfpathlineto{\pgfqpoint{12.210880in}{5.868233in}}%
\pgfpathlineto{\pgfqpoint{12.213360in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{12.215840in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{12.218320in}{5.034876in}}%
\pgfpathlineto{\pgfqpoint{12.220800in}{5.135635in}}%
\pgfpathlineto{\pgfqpoint{12.223280in}{5.633156in}}%
\pgfpathlineto{\pgfqpoint{12.225760in}{5.387311in}}%
\pgfpathlineto{\pgfqpoint{12.228240in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{12.230720in}{5.613213in}}%
\pgfpathlineto{\pgfqpoint{12.233200in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{12.235680in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{12.238160in}{5.515801in}}%
\pgfpathlineto{\pgfqpoint{12.240640in}{5.365281in}}%
\pgfpathlineto{\pgfqpoint{12.243120in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{12.245600in}{5.827850in}}%
\pgfpathlineto{\pgfqpoint{12.248080in}{6.055469in}}%
\pgfpathlineto{\pgfqpoint{12.250560in}{5.721390in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{5.218424in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{12.260480in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{12.262960in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{12.265440in}{6.231686in}}%
\pgfpathlineto{\pgfqpoint{12.267920in}{5.453223in}}%
\pgfpathlineto{\pgfqpoint{12.270400in}{6.011295in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{5.435035in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{5.229449in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{5.178051in}}%
\pgfpathlineto{\pgfqpoint{12.282800in}{5.299200in}}%
\pgfpathlineto{\pgfqpoint{12.285280in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{12.287760in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{12.290240in}{5.512129in}}%
\pgfpathlineto{\pgfqpoint{12.292720in}{3.984877in}}%
\pgfpathlineto{\pgfqpoint{12.295200in}{4.234551in}}%
\pgfpathlineto{\pgfqpoint{12.297680in}{5.431363in}}%
\pgfpathlineto{\pgfqpoint{12.300160in}{5.717719in}}%
\pgfpathlineto{\pgfqpoint{12.302640in}{5.662645in}}%
\pgfpathlineto{\pgfqpoint{12.305120in}{4.583708in}}%
\pgfpathlineto{\pgfqpoint{12.307600in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{12.310080in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{12.312560in}{5.409336in}}%
\pgfpathlineto{\pgfqpoint{12.315040in}{4.620029in}}%
\pgfpathlineto{\pgfqpoint{12.317520in}{5.731966in}}%
\pgfpathlineto{\pgfqpoint{12.324960in}{4.725783in}}%
\pgfpathlineto{\pgfqpoint{12.327440in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{12.329920in}{4.965121in}}%
\pgfpathlineto{\pgfqpoint{12.334880in}{5.886591in}}%
\pgfpathlineto{\pgfqpoint{12.337360in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{12.339840in}{6.132563in}}%
\pgfpathlineto{\pgfqpoint{12.342320in}{5.695689in}}%
\pgfpathlineto{\pgfqpoint{12.344800in}{6.217000in}}%
\pgfpathlineto{\pgfqpoint{12.347280in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{12.349760in}{6.143575in}}%
\pgfpathlineto{\pgfqpoint{12.352240in}{4.285951in}}%
\pgfpathlineto{\pgfqpoint{12.354720in}{5.405666in}}%
\pgfpathlineto{\pgfqpoint{12.357200in}{5.835197in}}%
\pgfpathlineto{\pgfqpoint{12.359680in}{5.266161in}}%
\pgfpathlineto{\pgfqpoint{12.364640in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{12.367120in}{5.611252in}}%
\pgfpathlineto{\pgfqpoint{12.369600in}{5.949003in}}%
\pgfpathlineto{\pgfqpoint{12.372080in}{5.622264in}}%
\pgfpathlineto{\pgfqpoint{12.374560in}{5.519472in}}%
\pgfpathlineto{\pgfqpoint{12.377040in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{12.379520in}{4.979804in}}%
\pgfpathlineto{\pgfqpoint{12.382000in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{12.384480in}{5.111947in}}%
\pgfpathlineto{\pgfqpoint{12.386960in}{5.170704in}}%
\pgfpathlineto{\pgfqpoint{12.389440in}{5.781463in}}%
\pgfpathlineto{\pgfqpoint{12.391920in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{12.394400in}{5.636948in}}%
\pgfpathlineto{\pgfqpoint{12.396880in}{5.368949in}}%
\pgfpathlineto{\pgfqpoint{12.399360in}{5.280846in}}%
\pgfpathlineto{\pgfqpoint{12.401840in}{4.403425in}}%
\pgfpathlineto{\pgfqpoint{12.406800in}{5.769110in}}%
\pgfpathlineto{\pgfqpoint{12.409280in}{5.308779in}}%
\pgfpathlineto{\pgfqpoint{12.414240in}{5.802156in}}%
\pgfpathlineto{\pgfqpoint{12.416720in}{4.913869in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{5.169383in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{5.782448in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{5.184342in}}%
\pgfpathlineto{\pgfqpoint{12.429120in}{5.387310in}}%
\pgfpathlineto{\pgfqpoint{12.434080in}{5.350598in}}%
\pgfpathlineto{\pgfqpoint{12.436560in}{4.856853in}}%
\pgfpathlineto{\pgfqpoint{12.439040in}{4.846782in}}%
\pgfpathlineto{\pgfqpoint{12.441520in}{5.798485in}}%
\pgfpathlineto{\pgfqpoint{12.444000in}{4.596854in}}%
\pgfpathlineto{\pgfqpoint{12.446480in}{5.229448in}}%
\pgfpathlineto{\pgfqpoint{12.448960in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{12.451440in}{5.060574in}}%
\pgfpathlineto{\pgfqpoint{12.453920in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{12.456400in}{5.001834in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{12.466320in}{5.056461in}}%
\pgfpathlineto{\pgfqpoint{12.468800in}{4.928171in}}%
\pgfpathlineto{\pgfqpoint{12.473760in}{5.633279in}}%
\pgfpathlineto{\pgfqpoint{12.476240in}{5.233118in}}%
\pgfpathlineto{\pgfqpoint{12.478720in}{5.523132in}}%
\pgfpathlineto{\pgfqpoint{12.481200in}{4.940458in}}%
\pgfpathlineto{\pgfqpoint{12.483680in}{5.321228in}}%
\pgfpathlineto{\pgfqpoint{12.486160in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{12.488640in}{5.592898in}}%
\pgfpathlineto{\pgfqpoint{12.491120in}{5.269832in}}%
\pgfpathlineto{\pgfqpoint{12.493600in}{5.339585in}}%
\pgfpathlineto{\pgfqpoint{12.496080in}{4.872551in}}%
\pgfpathlineto{\pgfqpoint{12.498560in}{3.934882in}}%
\pgfpathlineto{\pgfqpoint{12.501040in}{6.070154in}}%
\pgfpathlineto{\pgfqpoint{12.503520in}{5.266156in}}%
\pgfpathlineto{\pgfqpoint{12.506000in}{5.783298in}}%
\pgfpathlineto{\pgfqpoint{12.508480in}{5.464405in}}%
\pgfpathlineto{\pgfqpoint{12.510960in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{12.515920in}{5.075257in}}%
\pgfpathlineto{\pgfqpoint{12.518400in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{12.520880in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{12.523360in}{4.862002in}}%
\pgfpathlineto{\pgfqpoint{12.525840in}{5.346206in}}%
\pgfpathlineto{\pgfqpoint{12.528320in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{12.530800in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{12.533280in}{5.321226in}}%
\pgfpathlineto{\pgfqpoint{12.535760in}{5.005504in}}%
\pgfpathlineto{\pgfqpoint{12.538240in}{5.629608in}}%
\pgfpathlineto{\pgfqpoint{12.540720in}{5.339584in}}%
\pgfpathlineto{\pgfqpoint{12.543200in}{5.321224in}}%
\pgfpathlineto{\pgfqpoint{12.545680in}{5.001177in}}%
\pgfpathlineto{\pgfqpoint{12.548160in}{5.614923in}}%
\pgfpathlineto{\pgfqpoint{12.550640in}{5.291856in}}%
\pgfpathlineto{\pgfqpoint{12.553120in}{6.062715in}}%
\pgfpathlineto{\pgfqpoint{12.555600in}{4.370385in}}%
\pgfpathlineto{\pgfqpoint{12.558080in}{5.629606in}}%
\pgfpathlineto{\pgfqpoint{12.560560in}{5.552514in}}%
\pgfpathlineto{\pgfqpoint{12.563040in}{5.199241in}}%
\pgfpathlineto{\pgfqpoint{12.565520in}{4.682439in}}%
\pgfpathlineto{\pgfqpoint{12.568000in}{5.269832in}}%
\pgfpathlineto{\pgfqpoint{12.570480in}{4.913721in}}%
\pgfpathlineto{\pgfqpoint{12.572960in}{5.592896in}}%
\pgfpathlineto{\pgfqpoint{12.575440in}{5.383638in}}%
\pgfpathlineto{\pgfqpoint{12.577920in}{6.037112in}}%
\pgfpathlineto{\pgfqpoint{12.580400in}{5.512129in}}%
\pgfpathlineto{\pgfqpoint{12.582880in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{12.585360in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{12.587840in}{5.522177in}}%
\pgfpathlineto{\pgfqpoint{12.590320in}{3.807226in}}%
\pgfpathlineto{\pgfqpoint{12.592800in}{5.398082in}}%
\pgfpathlineto{\pgfqpoint{12.595280in}{3.560740in}}%
\pgfpathlineto{\pgfqpoint{12.597760in}{5.210666in}}%
\pgfpathlineto{\pgfqpoint{12.600240in}{4.148077in}}%
\pgfpathlineto{\pgfqpoint{12.605200in}{5.886590in}}%
\pgfpathlineto{\pgfqpoint{12.607680in}{5.310214in}}%
\pgfpathlineto{\pgfqpoint{12.610160in}{5.834248in}}%
\pgfpathlineto{\pgfqpoint{12.612640in}{4.643069in}}%
\pgfpathlineto{\pgfqpoint{12.615120in}{4.242729in}}%
\pgfpathlineto{\pgfqpoint{12.617600in}{4.486463in}}%
\pgfpathlineto{\pgfqpoint{12.620080in}{5.346771in}}%
\pgfpathlineto{\pgfqpoint{12.622560in}{4.151440in}}%
\pgfpathlineto{\pgfqpoint{12.630000in}{5.383638in}}%
\pgfpathlineto{\pgfqpoint{12.632480in}{5.405665in}}%
\pgfpathlineto{\pgfqpoint{12.634960in}{5.170706in}}%
\pgfpathlineto{\pgfqpoint{12.637440in}{5.471746in}}%
\pgfpathlineto{\pgfqpoint{12.639920in}{4.697771in}}%
\pgfpathlineto{\pgfqpoint{12.642400in}{4.688249in}}%
\pgfpathlineto{\pgfqpoint{12.644880in}{5.100953in}}%
\pgfpathlineto{\pgfqpoint{12.647360in}{4.910011in}}%
\pgfpathlineto{\pgfqpoint{12.649840in}{4.392416in}}%
\pgfpathlineto{\pgfqpoint{12.652320in}{4.561290in}}%
\pgfpathlineto{\pgfqpoint{12.654800in}{4.858352in}}%
\pgfpathlineto{\pgfqpoint{12.657280in}{4.454826in}}%
\pgfpathlineto{\pgfqpoint{12.659760in}{4.834783in}}%
\pgfpathlineto{\pgfqpoint{12.662240in}{4.115728in}}%
\pgfpathlineto{\pgfqpoint{12.664720in}{5.018238in}}%
\pgfpathlineto{\pgfqpoint{12.667200in}{3.998382in}}%
\pgfpathlineto{\pgfqpoint{12.669680in}{4.376717in}}%
\pgfpathlineto{\pgfqpoint{12.672160in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{12.674640in}{6.205983in}}%
\pgfpathlineto{\pgfqpoint{12.677120in}{5.901276in}}%
\pgfpathlineto{\pgfqpoint{12.679600in}{4.482849in}}%
\pgfpathlineto{\pgfqpoint{12.684560in}{5.890258in}}%
\pgfpathlineto{\pgfqpoint{12.687040in}{4.553939in}}%
\pgfpathlineto{\pgfqpoint{12.689520in}{5.629606in}}%
\pgfpathlineto{\pgfqpoint{12.692000in}{5.383638in}}%
\pgfpathlineto{\pgfqpoint{12.694480in}{5.250682in}}%
\pgfpathlineto{\pgfqpoint{12.696960in}{5.618591in}}%
\pgfpathlineto{\pgfqpoint{12.699440in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{12.701920in}{5.515799in}}%
\pgfpathlineto{\pgfqpoint{12.704400in}{6.048122in}}%
\pgfpathlineto{\pgfqpoint{12.706880in}{5.106396in}}%
\pgfpathlineto{\pgfqpoint{12.709360in}{5.409336in}}%
\pgfpathlineto{\pgfqpoint{12.711840in}{5.563525in}}%
\pgfpathlineto{\pgfqpoint{12.714320in}{5.145010in}}%
\pgfpathlineto{\pgfqpoint{12.716800in}{5.064245in}}%
\pgfpathlineto{\pgfqpoint{12.719280in}{4.895368in}}%
\pgfpathlineto{\pgfqpoint{12.721760in}{4.599324in}}%
\pgfpathlineto{\pgfqpoint{12.724240in}{5.681004in}}%
\pgfpathlineto{\pgfqpoint{12.726720in}{5.207418in}}%
\pgfpathlineto{\pgfqpoint{12.729200in}{4.952091in}}%
\pgfpathlineto{\pgfqpoint{12.731680in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{12.736640in}{4.710607in}}%
\pgfpathlineto{\pgfqpoint{12.739120in}{4.895132in}}%
\pgfpathlineto{\pgfqpoint{12.741600in}{4.230736in}}%
\pgfpathlineto{\pgfqpoint{12.744080in}{4.599482in}}%
\pgfpathlineto{\pgfqpoint{12.746560in}{3.963367in}}%
\pgfpathlineto{\pgfqpoint{12.749040in}{4.869373in}}%
\pgfpathlineto{\pgfqpoint{12.751520in}{5.038982in}}%
\pgfpathlineto{\pgfqpoint{12.754000in}{4.200020in}}%
\pgfpathlineto{\pgfqpoint{12.756480in}{5.398324in}}%
\pgfpathlineto{\pgfqpoint{12.758960in}{4.902198in}}%
\pgfpathlineto{\pgfqpoint{12.763920in}{5.886591in}}%
\pgfpathlineto{\pgfqpoint{12.766400in}{5.545170in}}%
\pgfpathlineto{\pgfqpoint{12.768880in}{5.860827in}}%
\pgfpathlineto{\pgfqpoint{12.771360in}{5.390977in}}%
\pgfpathlineto{\pgfqpoint{12.773840in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{12.776320in}{5.372623in}}%
\pgfpathlineto{\pgfqpoint{12.778800in}{6.090042in}}%
\pgfpathlineto{\pgfqpoint{12.783760in}{5.681005in}}%
\pgfpathlineto{\pgfqpoint{12.786240in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{12.788720in}{5.978367in}}%
\pgfpathlineto{\pgfqpoint{12.791200in}{5.321228in}}%
\pgfpathlineto{\pgfqpoint{12.793680in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{12.796160in}{5.644293in}}%
\pgfpathlineto{\pgfqpoint{12.803600in}{4.961451in}}%
\pgfpathlineto{\pgfqpoint{12.806080in}{5.031204in}}%
\pgfpathlineto{\pgfqpoint{12.808560in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{12.811040in}{5.563525in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{5.162239in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{6.228014in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{12.823440in}{5.156024in}}%
\pgfpathlineto{\pgfqpoint{12.825920in}{5.453392in}}%
\pgfpathlineto{\pgfqpoint{12.828400in}{5.614924in}}%
\pgfpathlineto{\pgfqpoint{12.830880in}{5.541497in}}%
\pgfpathlineto{\pgfqpoint{12.833360in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{12.835840in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{12.838320in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{12.840800in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{12.845760in}{5.302868in}}%
\pgfpathlineto{\pgfqpoint{12.848240in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{12.850720in}{5.526814in}}%
\pgfpathlineto{\pgfqpoint{12.853200in}{6.187630in}}%
\pgfpathlineto{\pgfqpoint{12.858160in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{5.503351in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{12.870560in}{5.717716in}}%
\pgfpathlineto{\pgfqpoint{12.873040in}{5.578211in}}%
\pgfpathlineto{\pgfqpoint{12.875520in}{5.669991in}}%
\pgfpathlineto{\pgfqpoint{12.878000in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{12.880480in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{12.882960in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{12.885440in}{5.699352in}}%
\pgfpathlineto{\pgfqpoint{12.887920in}{5.097284in}}%
\pgfpathlineto{\pgfqpoint{12.890400in}{5.677128in}}%
\pgfpathlineto{\pgfqpoint{12.892880in}{4.949658in}}%
\pgfpathlineto{\pgfqpoint{12.895360in}{5.085509in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{5.488856in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{5.500733in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{4.010944in}}%
\pgfpathlineto{\pgfqpoint{12.905280in}{5.152353in}}%
\pgfpathlineto{\pgfqpoint{12.907760in}{5.651635in}}%
\pgfpathlineto{\pgfqpoint{12.910240in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{12.912720in}{4.659211in}}%
\pgfpathlineto{\pgfqpoint{12.915200in}{3.845407in}}%
\pgfpathlineto{\pgfqpoint{12.917680in}{3.979824in}}%
\pgfpathlineto{\pgfqpoint{12.920160in}{5.155400in}}%
\pgfpathlineto{\pgfqpoint{12.922640in}{5.022864in}}%
\pgfpathlineto{\pgfqpoint{12.925120in}{4.201514in}}%
\pgfpathlineto{\pgfqpoint{12.927600in}{4.469435in}}%
\pgfpathlineto{\pgfqpoint{12.930080in}{3.786694in}}%
\pgfpathlineto{\pgfqpoint{12.935040in}{5.446048in}}%
\pgfpathlineto{\pgfqpoint{12.937520in}{5.368954in}}%
\pgfpathlineto{\pgfqpoint{12.940000in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{12.942480in}{5.222105in}}%
\pgfpathlineto{\pgfqpoint{12.944960in}{5.944179in}}%
\pgfpathlineto{\pgfqpoint{12.947440in}{4.818183in}}%
\pgfpathlineto{\pgfqpoint{12.949920in}{4.822020in}}%
\pgfpathlineto{\pgfqpoint{12.952400in}{5.982042in}}%
\pgfpathlineto{\pgfqpoint{12.954880in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{12.957360in}{5.100932in}}%
\pgfpathlineto{\pgfqpoint{12.959840in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{12.962320in}{5.471748in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{5.082600in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{5.570869in}}%
\pgfpathlineto{\pgfqpoint{12.972240in}{5.611252in}}%
\pgfpathlineto{\pgfqpoint{12.974720in}{5.424021in}}%
\pgfpathlineto{\pgfqpoint{12.979680in}{4.278609in}}%
\pgfpathlineto{\pgfqpoint{12.982160in}{5.060571in}}%
\pgfpathlineto{\pgfqpoint{12.987120in}{5.710376in}}%
\pgfpathlineto{\pgfqpoint{12.989600in}{5.145011in}}%
\pgfpathlineto{\pgfqpoint{12.992080in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{12.994560in}{5.548842in}}%
\pgfpathlineto{\pgfqpoint{12.997040in}{5.409337in}}%
\pgfpathlineto{\pgfqpoint{12.999520in}{5.049560in}}%
\pgfpathlineto{\pgfqpoint{13.002000in}{5.387307in}}%
\pgfpathlineto{\pgfqpoint{13.004480in}{4.558780in}}%
\pgfpathlineto{\pgfqpoint{13.006960in}{5.754430in}}%
\pgfpathlineto{\pgfqpoint{13.009440in}{5.658976in}}%
\pgfpathlineto{\pgfqpoint{13.011920in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{13.014400in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{13.016880in}{4.509893in}}%
\pgfpathlineto{\pgfqpoint{13.019360in}{5.780128in}}%
\pgfpathlineto{\pgfqpoint{13.021840in}{5.993058in}}%
\pgfpathlineto{\pgfqpoint{13.024320in}{5.556185in}}%
\pgfpathlineto{\pgfqpoint{13.026800in}{5.596569in}}%
\pgfpathlineto{\pgfqpoint{13.029280in}{6.037108in}}%
\pgfpathlineto{\pgfqpoint{13.031760in}{5.354464in}}%
\pgfpathlineto{\pgfqpoint{13.034240in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{13.039200in}{5.736071in}}%
\pgfpathlineto{\pgfqpoint{13.041680in}{5.365278in}}%
\pgfpathlineto{\pgfqpoint{13.044160in}{5.490103in}}%
\pgfpathlineto{\pgfqpoint{13.046640in}{4.957591in}}%
\pgfpathlineto{\pgfqpoint{13.049120in}{4.869671in}}%
\pgfpathlineto{\pgfqpoint{13.051600in}{4.895370in}}%
\pgfpathlineto{\pgfqpoint{13.054080in}{4.611456in}}%
\pgfpathlineto{\pgfqpoint{13.056560in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{13.061520in}{4.289622in}}%
\pgfpathlineto{\pgfqpoint{13.064000in}{5.622267in}}%
\pgfpathlineto{\pgfqpoint{13.066480in}{5.398321in}}%
\pgfpathlineto{\pgfqpoint{13.068960in}{5.306541in}}%
\pgfpathlineto{\pgfqpoint{13.071440in}{4.296961in}}%
\pgfpathlineto{\pgfqpoint{13.073920in}{5.196408in}}%
\pgfpathlineto{\pgfqpoint{13.076400in}{5.064245in}}%
\pgfpathlineto{\pgfqpoint{13.078880in}{5.291859in}}%
\pgfpathlineto{\pgfqpoint{13.081360in}{5.029868in}}%
\pgfpathlineto{\pgfqpoint{13.083840in}{4.542935in}}%
\pgfpathlineto{\pgfqpoint{13.086320in}{4.616358in}}%
\pgfpathlineto{\pgfqpoint{13.091280in}{5.692019in}}%
\pgfpathlineto{\pgfqpoint{13.093760in}{5.409330in}}%
\pgfpathlineto{\pgfqpoint{13.096240in}{6.073756in}}%
\pgfpathlineto{\pgfqpoint{13.098720in}{5.343251in}}%
\pgfpathlineto{\pgfqpoint{13.101200in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{13.106160in}{5.345684in}}%
\pgfpathlineto{\pgfqpoint{13.108640in}{5.398322in}}%
\pgfpathlineto{\pgfqpoint{13.111120in}{5.585555in}}%
\pgfpathlineto{\pgfqpoint{13.113600in}{4.476853in}}%
\pgfpathlineto{\pgfqpoint{13.116080in}{4.795572in}}%
\pgfpathlineto{\pgfqpoint{13.118560in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{13.121040in}{5.146124in}}%
\pgfpathlineto{\pgfqpoint{13.123520in}{5.434977in}}%
\pgfpathlineto{\pgfqpoint{13.126000in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{13.128480in}{5.497444in}}%
\pgfpathlineto{\pgfqpoint{13.130960in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{13.133440in}{4.653070in}}%
\pgfpathlineto{\pgfqpoint{13.135920in}{4.649400in}}%
\pgfpathlineto{\pgfqpoint{13.138400in}{4.230873in}}%
\pgfpathlineto{\pgfqpoint{13.140880in}{4.744847in}}%
\pgfpathlineto{\pgfqpoint{13.143360in}{5.519474in}}%
\pgfpathlineto{\pgfqpoint{13.145840in}{5.346927in}}%
\pgfpathlineto{\pgfqpoint{13.148320in}{5.592373in}}%
\pgfpathlineto{\pgfqpoint{13.150800in}{5.563526in}}%
\pgfpathlineto{\pgfqpoint{13.153280in}{5.556177in}}%
\pgfpathlineto{\pgfqpoint{13.155760in}{4.578847in}}%
\pgfpathlineto{\pgfqpoint{13.158240in}{4.369443in}}%
\pgfpathlineto{\pgfqpoint{13.160720in}{5.331924in}}%
\pgfpathlineto{\pgfqpoint{13.163200in}{5.780127in}}%
\pgfpathlineto{\pgfqpoint{13.165680in}{5.658951in}}%
\pgfpathlineto{\pgfqpoint{13.170640in}{4.340540in}}%
\pgfpathlineto{\pgfqpoint{13.175600in}{5.875579in}}%
\pgfpathlineto{\pgfqpoint{13.178080in}{6.194973in}}%
\pgfpathlineto{\pgfqpoint{13.180560in}{5.320015in}}%
\pgfpathlineto{\pgfqpoint{13.183040in}{5.370330in}}%
\pgfpathlineto{\pgfqpoint{13.185520in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{13.188000in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{13.190480in}{5.299192in}}%
\pgfpathlineto{\pgfqpoint{13.192960in}{5.736072in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{4.950197in}}%
\pgfpathlineto{\pgfqpoint{13.197920in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{13.200400in}{4.363016in}}%
\pgfpathlineto{\pgfqpoint{13.202880in}{4.656570in}}%
\pgfpathlineto{\pgfqpoint{13.205360in}{4.277847in}}%
\pgfpathlineto{\pgfqpoint{13.210320in}{5.406455in}}%
\pgfpathlineto{\pgfqpoint{13.212800in}{6.158259in}}%
\pgfpathlineto{\pgfqpoint{13.215280in}{5.128552in}}%
\pgfpathlineto{\pgfqpoint{13.217760in}{6.183958in}}%
\pgfpathlineto{\pgfqpoint{13.220240in}{3.993349in}}%
\pgfpathlineto{\pgfqpoint{13.222720in}{6.275740in}}%
\pgfpathlineto{\pgfqpoint{13.225200in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{13.227680in}{5.203751in}}%
\pgfpathlineto{\pgfqpoint{13.230160in}{5.140354in}}%
\pgfpathlineto{\pgfqpoint{13.232640in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{13.235120in}{4.825417in}}%
\pgfpathlineto{\pgfqpoint{13.237600in}{5.306500in}}%
\pgfpathlineto{\pgfqpoint{13.240080in}{5.060573in}}%
\pgfpathlineto{\pgfqpoint{13.242560in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{13.245040in}{4.035337in}}%
\pgfpathlineto{\pgfqpoint{13.250000in}{6.000399in}}%
\pgfpathlineto{\pgfqpoint{13.254960in}{5.196407in}}%
\pgfpathlineto{\pgfqpoint{13.257440in}{5.603909in}}%
\pgfpathlineto{\pgfqpoint{13.259920in}{5.266160in}}%
\pgfpathlineto{\pgfqpoint{13.262400in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{13.264880in}{5.299199in}}%
\pgfpathlineto{\pgfqpoint{13.267360in}{5.368954in}}%
\pgfpathlineto{\pgfqpoint{13.269840in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{13.272320in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{13.274800in}{5.515800in}}%
\pgfpathlineto{\pgfqpoint{13.277280in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{13.279760in}{5.662650in}}%
\pgfpathlineto{\pgfqpoint{13.282240in}{5.082601in}}%
\pgfpathlineto{\pgfqpoint{13.284720in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{13.287200in}{4.557618in}}%
\pgfpathlineto{\pgfqpoint{13.292160in}{5.548841in}}%
\pgfpathlineto{\pgfqpoint{13.294640in}{5.383638in}}%
\pgfpathlineto{\pgfqpoint{13.297120in}{4.356127in}}%
\pgfpathlineto{\pgfqpoint{13.299600in}{5.111490in}}%
\pgfpathlineto{\pgfqpoint{13.302080in}{5.064244in}}%
\pgfpathlineto{\pgfqpoint{13.304560in}{4.876663in}}%
\pgfpathlineto{\pgfqpoint{13.307040in}{4.854987in}}%
\pgfpathlineto{\pgfqpoint{13.309520in}{5.181721in}}%
\pgfpathlineto{\pgfqpoint{13.312000in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{13.314480in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{13.316960in}{5.732401in}}%
\pgfpathlineto{\pgfqpoint{13.319440in}{6.040782in}}%
\pgfpathlineto{\pgfqpoint{13.321920in}{5.258818in}}%
\pgfpathlineto{\pgfqpoint{13.324400in}{5.148680in}}%
\pgfpathlineto{\pgfqpoint{13.326880in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{13.329360in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{13.331840in}{6.022427in}}%
\pgfpathlineto{\pgfqpoint{13.334320in}{6.077494in}}%
\pgfpathlineto{\pgfqpoint{13.336800in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{13.339280in}{5.200079in}}%
\pgfpathlineto{\pgfqpoint{13.341760in}{5.159695in}}%
\pgfpathlineto{\pgfqpoint{13.344240in}{5.225778in}}%
\pgfpathlineto{\pgfqpoint{13.346720in}{5.108299in}}%
\pgfpathlineto{\pgfqpoint{13.349200in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{13.351680in}{5.581883in}}%
\pgfpathlineto{\pgfqpoint{13.354160in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{13.356640in}{5.552515in}}%
\pgfpathlineto{\pgfqpoint{13.359120in}{5.034874in}}%
\pgfpathlineto{\pgfqpoint{13.361600in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{13.364080in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{13.366560in}{6.224343in}}%
\pgfpathlineto{\pgfqpoint{13.369040in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{13.371520in}{5.023861in}}%
\pgfpathlineto{\pgfqpoint{13.374000in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{13.376480in}{5.086270in}}%
\pgfpathlineto{\pgfqpoint{13.378960in}{5.178051in}}%
\pgfpathlineto{\pgfqpoint{13.381440in}{5.611253in}}%
\pgfpathlineto{\pgfqpoint{13.383920in}{5.240462in}}%
\pgfpathlineto{\pgfqpoint{13.386400in}{5.376295in}}%
\pgfpathlineto{\pgfqpoint{13.388880in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{13.391360in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{13.393840in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{13.396320in}{5.600240in}}%
\pgfpathlineto{\pgfqpoint{13.398800in}{5.302872in}}%
\pgfpathlineto{\pgfqpoint{13.401280in}{5.933880in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{5.031203in}}%
\pgfpathlineto{\pgfqpoint{13.406240in}{5.584487in}}%
\pgfpathlineto{\pgfqpoint{13.408720in}{5.515801in}}%
\pgfpathlineto{\pgfqpoint{13.411200in}{5.354270in}}%
\pgfpathlineto{\pgfqpoint{13.413680in}{5.634640in}}%
\pgfpathlineto{\pgfqpoint{13.416160in}{5.085870in}}%
\pgfpathlineto{\pgfqpoint{13.418640in}{5.276925in}}%
\pgfpathlineto{\pgfqpoint{13.421120in}{4.296682in}}%
\pgfpathlineto{\pgfqpoint{13.423600in}{6.044455in}}%
\pgfpathlineto{\pgfqpoint{13.426080in}{5.846209in}}%
\pgfpathlineto{\pgfqpoint{13.428560in}{5.045888in}}%
\pgfpathlineto{\pgfqpoint{13.431040in}{5.600688in}}%
\pgfpathlineto{\pgfqpoint{13.433520in}{5.603909in}}%
\pgfpathlineto{\pgfqpoint{13.436000in}{6.031005in}}%
\pgfpathlineto{\pgfqpoint{13.438480in}{4.898500in}}%
\pgfpathlineto{\pgfqpoint{13.440960in}{5.218435in}}%
\pgfpathlineto{\pgfqpoint{13.443440in}{4.977963in}}%
\pgfpathlineto{\pgfqpoint{13.445920in}{6.158262in}}%
\pgfpathlineto{\pgfqpoint{13.448400in}{4.642067in}}%
\pgfpathlineto{\pgfqpoint{13.450880in}{5.148679in}}%
\pgfpathlineto{\pgfqpoint{13.453360in}{5.149541in}}%
\pgfpathlineto{\pgfqpoint{13.455840in}{5.960015in}}%
\pgfpathlineto{\pgfqpoint{13.458320in}{5.717716in}}%
\pgfpathlineto{\pgfqpoint{13.460800in}{5.115566in}}%
\pgfpathlineto{\pgfqpoint{13.463280in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{13.465760in}{4.620030in}}%
\pgfpathlineto{\pgfqpoint{13.468240in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{13.470720in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{13.473200in}{5.699362in}}%
\pgfpathlineto{\pgfqpoint{13.475680in}{5.783800in}}%
\pgfpathlineto{\pgfqpoint{13.478160in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{13.480640in}{6.088505in}}%
\pgfpathlineto{\pgfqpoint{13.485600in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{13.488080in}{5.464256in}}%
\pgfpathlineto{\pgfqpoint{13.490560in}{5.574535in}}%
\pgfpathlineto{\pgfqpoint{13.493040in}{5.406154in}}%
\pgfpathlineto{\pgfqpoint{13.495520in}{5.526814in}}%
\pgfpathlineto{\pgfqpoint{13.498000in}{5.838862in}}%
\pgfpathlineto{\pgfqpoint{13.502960in}{5.511813in}}%
\pgfpathlineto{\pgfqpoint{13.505440in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{13.507920in}{5.159695in}}%
\pgfpathlineto{\pgfqpoint{13.510400in}{5.739744in}}%
\pgfpathlineto{\pgfqpoint{13.512880in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{13.515360in}{5.045885in}}%
\pgfpathlineto{\pgfqpoint{13.517840in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{13.520320in}{5.574539in}}%
\pgfpathlineto{\pgfqpoint{13.522800in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{13.527760in}{4.950174in}}%
\pgfpathlineto{\pgfqpoint{13.530240in}{4.791451in}}%
\pgfpathlineto{\pgfqpoint{13.532720in}{5.629607in}}%
\pgfpathlineto{\pgfqpoint{13.535200in}{5.082601in}}%
\pgfpathlineto{\pgfqpoint{13.537680in}{5.387305in}}%
\pgfpathlineto{\pgfqpoint{13.540160in}{5.523144in}}%
\pgfpathlineto{\pgfqpoint{13.542640in}{4.862329in}}%
\pgfpathlineto{\pgfqpoint{13.545120in}{4.631043in}}%
\pgfpathlineto{\pgfqpoint{13.547600in}{3.464443in}}%
\pgfpathlineto{\pgfqpoint{13.550080in}{5.357936in}}%
\pgfpathlineto{\pgfqpoint{13.552560in}{4.223539in}}%
\pgfpathlineto{\pgfqpoint{13.555040in}{3.841253in}}%
\pgfpathlineto{\pgfqpoint{13.557520in}{4.885617in}}%
\pgfpathlineto{\pgfqpoint{13.560000in}{3.755156in}}%
\pgfpathlineto{\pgfqpoint{13.564960in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{13.567440in}{6.033439in}}%
\pgfpathlineto{\pgfqpoint{13.569920in}{5.545171in}}%
\pgfpathlineto{\pgfqpoint{13.572400in}{5.376296in}}%
\pgfpathlineto{\pgfqpoint{13.574880in}{5.449721in}}%
\pgfpathlineto{\pgfqpoint{13.577360in}{5.009177in}}%
\pgfpathlineto{\pgfqpoint{13.579840in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{13.582320in}{5.941652in}}%
\pgfpathlineto{\pgfqpoint{13.584800in}{5.207421in}}%
\pgfpathlineto{\pgfqpoint{13.587280in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{13.589760in}{5.027532in}}%
\pgfpathlineto{\pgfqpoint{13.592240in}{5.934319in}}%
\pgfpathlineto{\pgfqpoint{13.594720in}{3.399655in}}%
\pgfpathlineto{\pgfqpoint{13.599680in}{6.137012in}}%
\pgfpathlineto{\pgfqpoint{13.602160in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{13.604640in}{6.128893in}}%
\pgfpathlineto{\pgfqpoint{13.607120in}{6.136228in}}%
\pgfpathlineto{\pgfqpoint{13.609600in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{13.612080in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{13.614560in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{13.617040in}{4.862329in}}%
\pgfpathlineto{\pgfqpoint{13.619520in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{13.622000in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{13.624480in}{4.596708in}}%
\pgfpathlineto{\pgfqpoint{13.626960in}{5.235265in}}%
\pgfpathlineto{\pgfqpoint{13.629440in}{5.545097in}}%
\pgfpathlineto{\pgfqpoint{13.631920in}{6.002808in}}%
\pgfpathlineto{\pgfqpoint{13.634400in}{4.948313in}}%
\pgfpathlineto{\pgfqpoint{13.636880in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{13.639360in}{5.493776in}}%
\pgfpathlineto{\pgfqpoint{13.641840in}{5.335913in}}%
\pgfpathlineto{\pgfqpoint{13.646800in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{13.649280in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{13.651760in}{4.879038in}}%
\pgfpathlineto{\pgfqpoint{13.654240in}{6.088506in}}%
\pgfpathlineto{\pgfqpoint{13.656720in}{5.111969in}}%
\pgfpathlineto{\pgfqpoint{13.659200in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{13.661680in}{4.689782in}}%
\pgfpathlineto{\pgfqpoint{13.664160in}{5.640623in}}%
\pgfpathlineto{\pgfqpoint{13.666640in}{4.728190in}}%
\pgfpathlineto{\pgfqpoint{13.671600in}{4.067078in}}%
\pgfpathlineto{\pgfqpoint{13.674080in}{4.834179in}}%
\pgfpathlineto{\pgfqpoint{13.676560in}{4.595603in}}%
\pgfpathlineto{\pgfqpoint{13.679040in}{5.156025in}}%
\pgfpathlineto{\pgfqpoint{13.681520in}{5.096551in}}%
\pgfpathlineto{\pgfqpoint{13.684000in}{5.262489in}}%
\pgfpathlineto{\pgfqpoint{13.686480in}{4.987150in}}%
\pgfpathlineto{\pgfqpoint{13.688960in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{13.691440in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{13.693920in}{5.871906in}}%
\pgfpathlineto{\pgfqpoint{13.696400in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{13.698880in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{13.701360in}{5.625937in}}%
\pgfpathlineto{\pgfqpoint{13.703840in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{13.706320in}{6.117879in}}%
\pgfpathlineto{\pgfqpoint{13.708800in}{5.290223in}}%
\pgfpathlineto{\pgfqpoint{13.711280in}{5.299201in}}%
\pgfpathlineto{\pgfqpoint{13.713760in}{5.783799in}}%
\pgfpathlineto{\pgfqpoint{13.716240in}{5.468075in}}%
\pgfpathlineto{\pgfqpoint{13.718720in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{13.721200in}{5.594628in}}%
\pgfpathlineto{\pgfqpoint{13.723680in}{5.159696in}}%
\pgfpathlineto{\pgfqpoint{13.726160in}{5.805813in}}%
\pgfpathlineto{\pgfqpoint{13.728640in}{4.752192in}}%
\pgfpathlineto{\pgfqpoint{13.731120in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{13.733600in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{13.736080in}{5.460734in}}%
\pgfpathlineto{\pgfqpoint{13.738560in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{13.741040in}{5.067915in}}%
\pgfpathlineto{\pgfqpoint{13.743520in}{5.089943in}}%
\pgfpathlineto{\pgfqpoint{13.746000in}{5.064242in}}%
\pgfpathlineto{\pgfqpoint{13.748480in}{4.551624in}}%
\pgfpathlineto{\pgfqpoint{13.750960in}{5.435025in}}%
\pgfpathlineto{\pgfqpoint{13.753440in}{5.820512in}}%
\pgfpathlineto{\pgfqpoint{13.755920in}{5.446048in}}%
\pgfpathlineto{\pgfqpoint{13.758400in}{5.244133in}}%
\pgfpathlineto{\pgfqpoint{13.760880in}{5.335913in}}%
\pgfpathlineto{\pgfqpoint{13.763360in}{5.501114in}}%
\pgfpathlineto{\pgfqpoint{13.765840in}{5.224099in}}%
\pgfpathlineto{\pgfqpoint{13.768320in}{5.244133in}}%
\pgfpathlineto{\pgfqpoint{13.770800in}{4.527353in}}%
\pgfpathlineto{\pgfqpoint{13.775760in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{13.778240in}{5.508454in}}%
\pgfpathlineto{\pgfqpoint{13.780720in}{5.200078in}}%
\pgfpathlineto{\pgfqpoint{13.783200in}{5.556185in}}%
\pgfpathlineto{\pgfqpoint{13.785680in}{5.145011in}}%
\pgfpathlineto{\pgfqpoint{13.788160in}{5.137667in}}%
\pgfpathlineto{\pgfqpoint{13.790640in}{4.895369in}}%
\pgfpathlineto{\pgfqpoint{13.793120in}{5.647964in}}%
\pgfpathlineto{\pgfqpoint{13.795600in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{13.800560in}{4.218119in}}%
\pgfpathlineto{\pgfqpoint{13.803040in}{4.532264in}}%
\pgfpathlineto{\pgfqpoint{13.805520in}{5.464403in}}%
\pgfpathlineto{\pgfqpoint{13.808000in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{13.810480in}{4.530136in}}%
\pgfpathlineto{\pgfqpoint{13.812960in}{4.281120in}}%
\pgfpathlineto{\pgfqpoint{13.815440in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{13.817920in}{4.421785in}}%
\pgfpathlineto{\pgfqpoint{13.820400in}{5.196399in}}%
\pgfpathlineto{\pgfqpoint{13.822880in}{5.174381in}}%
\pgfpathlineto{\pgfqpoint{13.825360in}{4.300636in}}%
\pgfpathlineto{\pgfqpoint{13.827840in}{5.868235in}}%
\pgfpathlineto{\pgfqpoint{13.830320in}{5.178052in}}%
\pgfpathlineto{\pgfqpoint{13.832800in}{5.082600in}}%
\pgfpathlineto{\pgfqpoint{13.835280in}{5.141337in}}%
\pgfpathlineto{\pgfqpoint{13.837760in}{5.636948in}}%
\pgfpathlineto{\pgfqpoint{13.840240in}{5.758101in}}%
\pgfpathlineto{\pgfqpoint{13.842720in}{4.788725in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{4.920364in}}%
\pgfpathlineto{\pgfqpoint{13.847680in}{4.385072in}}%
\pgfpathlineto{\pgfqpoint{13.850160in}{5.497437in}}%
\pgfpathlineto{\pgfqpoint{13.852640in}{6.022422in}}%
\pgfpathlineto{\pgfqpoint{13.855120in}{5.427692in}}%
\pgfpathlineto{\pgfqpoint{13.857600in}{5.299200in}}%
\pgfpathlineto{\pgfqpoint{13.860080in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{13.862560in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{13.865040in}{5.141335in}}%
\pgfpathlineto{\pgfqpoint{13.867520in}{5.798483in}}%
\pgfpathlineto{\pgfqpoint{13.870000in}{5.328569in}}%
\pgfpathlineto{\pgfqpoint{13.874960in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{13.877440in}{5.258817in}}%
\pgfpathlineto{\pgfqpoint{13.879920in}{5.486432in}}%
\pgfpathlineto{\pgfqpoint{13.882400in}{5.501114in}}%
\pgfpathlineto{\pgfqpoint{13.884880in}{4.935790in}}%
\pgfpathlineto{\pgfqpoint{13.887360in}{4.689694in}}%
\pgfpathlineto{\pgfqpoint{13.889840in}{4.601674in}}%
\pgfpathlineto{\pgfqpoint{13.892320in}{5.497353in}}%
\pgfpathlineto{\pgfqpoint{13.894800in}{5.908621in}}%
\pgfpathlineto{\pgfqpoint{13.897280in}{4.910054in}}%
\pgfpathlineto{\pgfqpoint{13.899760in}{5.200078in}}%
\pgfpathlineto{\pgfqpoint{13.902240in}{5.181660in}}%
\pgfpathlineto{\pgfqpoint{13.904720in}{4.891662in}}%
\pgfpathlineto{\pgfqpoint{13.907200in}{3.545572in}}%
\pgfpathlineto{\pgfqpoint{13.909680in}{5.570868in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{5.023861in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{5.031412in}}%
\pgfpathlineto{\pgfqpoint{13.919600in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{13.922080in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{13.924560in}{5.372624in}}%
\pgfpathlineto{\pgfqpoint{13.927040in}{5.255147in}}%
\pgfpathlineto{\pgfqpoint{13.929520in}{5.578212in}}%
\pgfpathlineto{\pgfqpoint{13.932000in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{13.936960in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{13.939440in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{13.941920in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{13.944400in}{5.820512in}}%
\pgfpathlineto{\pgfqpoint{13.946880in}{5.548842in}}%
\pgfpathlineto{\pgfqpoint{13.949360in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{13.951840in}{4.724036in}}%
\pgfpathlineto{\pgfqpoint{13.954320in}{5.714047in}}%
\pgfpathlineto{\pgfqpoint{13.956800in}{4.880683in}}%
\pgfpathlineto{\pgfqpoint{13.959280in}{5.669991in}}%
\pgfpathlineto{\pgfqpoint{13.961760in}{4.198670in}}%
\pgfpathlineto{\pgfqpoint{13.964240in}{4.804791in}}%
\pgfpathlineto{\pgfqpoint{13.966720in}{4.361478in}}%
\pgfpathlineto{\pgfqpoint{13.969200in}{4.395475in}}%
\pgfpathlineto{\pgfqpoint{13.971680in}{3.827738in}}%
\pgfpathlineto{\pgfqpoint{13.974160in}{5.570869in}}%
\pgfpathlineto{\pgfqpoint{13.976640in}{4.146084in}}%
\pgfpathlineto{\pgfqpoint{13.979120in}{5.365282in}}%
\pgfpathlineto{\pgfqpoint{13.981600in}{4.502363in}}%
\pgfpathlineto{\pgfqpoint{13.986560in}{5.460732in}}%
\pgfpathlineto{\pgfqpoint{13.989040in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{13.991520in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{13.994000in}{6.250040in}}%
\pgfpathlineto{\pgfqpoint{13.996480in}{4.704464in}}%
\pgfpathlineto{\pgfqpoint{13.998960in}{5.732401in}}%
\pgfpathlineto{\pgfqpoint{14.001440in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{14.003920in}{5.537782in}}%
\pgfpathlineto{\pgfqpoint{14.006400in}{5.537824in}}%
\pgfpathlineto{\pgfqpoint{14.008880in}{5.196407in}}%
\pgfpathlineto{\pgfqpoint{14.011360in}{6.103193in}}%
\pgfpathlineto{\pgfqpoint{14.013840in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{14.016320in}{5.780126in}}%
\pgfpathlineto{\pgfqpoint{14.021280in}{6.231685in}}%
\pgfpathlineto{\pgfqpoint{14.026240in}{5.908618in}}%
\pgfpathlineto{\pgfqpoint{14.031200in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{14.033680in}{6.202311in}}%
\pgfpathlineto{\pgfqpoint{14.036160in}{5.930647in}}%
\pgfpathlineto{\pgfqpoint{14.038640in}{5.038613in}}%
\pgfpathlineto{\pgfqpoint{14.041120in}{4.891697in}}%
\pgfpathlineto{\pgfqpoint{14.043600in}{5.001834in}}%
\pgfpathlineto{\pgfqpoint{14.046080in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{14.051040in}{6.319794in}}%
\pgfpathlineto{\pgfqpoint{14.053520in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{14.056000in}{5.857224in}}%
\pgfpathlineto{\pgfqpoint{14.060960in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{14.065920in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{14.068400in}{5.280844in}}%
\pgfpathlineto{\pgfqpoint{14.070880in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{14.073360in}{5.335913in}}%
\pgfpathlineto{\pgfqpoint{14.078320in}{4.879179in}}%
\pgfpathlineto{\pgfqpoint{14.080800in}{5.816839in}}%
\pgfpathlineto{\pgfqpoint{14.083280in}{5.618593in}}%
\pgfpathlineto{\pgfqpoint{14.085760in}{5.162068in}}%
\pgfpathlineto{\pgfqpoint{14.088240in}{5.956343in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{4.794649in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{6.011414in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{5.644287in}}%
\pgfpathlineto{\pgfqpoint{14.098160in}{5.908619in}}%
\pgfpathlineto{\pgfqpoint{14.100640in}{4.840676in}}%
\pgfpathlineto{\pgfqpoint{14.103120in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{14.108080in}{4.314002in}}%
\pgfpathlineto{\pgfqpoint{14.113040in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{14.115520in}{4.950437in}}%
\pgfpathlineto{\pgfqpoint{14.118000in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{14.120480in}{4.671427in}}%
\pgfpathlineto{\pgfqpoint{14.122960in}{5.567198in}}%
\pgfpathlineto{\pgfqpoint{14.125440in}{5.027532in}}%
\pgfpathlineto{\pgfqpoint{14.127920in}{5.559855in}}%
\pgfpathlineto{\pgfqpoint{14.130400in}{4.603954in}}%
\pgfpathlineto{\pgfqpoint{14.132880in}{6.132562in}}%
\pgfpathlineto{\pgfqpoint{14.137840in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{14.140320in}{5.398323in}}%
\pgfpathlineto{\pgfqpoint{14.142800in}{5.849140in}}%
\pgfpathlineto{\pgfqpoint{14.145280in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{14.147760in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{14.150240in}{6.459300in}}%
\pgfpathlineto{\pgfqpoint{14.152720in}{5.409262in}}%
\pgfpathlineto{\pgfqpoint{14.155200in}{5.405667in}}%
\pgfpathlineto{\pgfqpoint{14.157680in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{14.160160in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{14.162640in}{4.410767in}}%
\pgfpathlineto{\pgfqpoint{14.167600in}{5.919630in}}%
\pgfpathlineto{\pgfqpoint{14.170080in}{5.203750in}}%
\pgfpathlineto{\pgfqpoint{14.172560in}{3.579128in}}%
\pgfpathlineto{\pgfqpoint{14.175040in}{4.978565in}}%
\pgfpathlineto{\pgfqpoint{14.177520in}{5.651635in}}%
\pgfpathlineto{\pgfqpoint{14.180000in}{4.469510in}}%
\pgfpathlineto{\pgfqpoint{14.182480in}{5.093609in}}%
\pgfpathlineto{\pgfqpoint{14.184960in}{3.079856in}}%
\pgfpathlineto{\pgfqpoint{14.187440in}{5.086272in}}%
\pgfpathlineto{\pgfqpoint{14.189920in}{4.538402in}}%
\pgfpathlineto{\pgfqpoint{14.192400in}{6.220671in}}%
\pgfpathlineto{\pgfqpoint{14.194880in}{4.479994in}}%
\pgfpathlineto{\pgfqpoint{14.197360in}{4.484195in}}%
\pgfpathlineto{\pgfqpoint{14.199840in}{5.523145in}}%
\pgfpathlineto{\pgfqpoint{14.202320in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{14.204800in}{5.453391in}}%
\pgfpathlineto{\pgfqpoint{14.207280in}{4.867355in}}%
\pgfpathlineto{\pgfqpoint{14.212240in}{5.721387in}}%
\pgfpathlineto{\pgfqpoint{14.214720in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{14.217200in}{4.964946in}}%
\pgfpathlineto{\pgfqpoint{14.219680in}{5.695150in}}%
\pgfpathlineto{\pgfqpoint{14.222160in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{14.224640in}{5.618594in}}%
\pgfpathlineto{\pgfqpoint{14.227120in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{14.229600in}{5.658979in}}%
\pgfpathlineto{\pgfqpoint{14.232080in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{14.234560in}{4.995970in}}%
\pgfpathlineto{\pgfqpoint{14.237040in}{5.324900in}}%
\pgfpathlineto{\pgfqpoint{14.239520in}{5.045032in}}%
\pgfpathlineto{\pgfqpoint{14.242000in}{5.368701in}}%
\pgfpathlineto{\pgfqpoint{14.244480in}{4.116018in}}%
\pgfpathlineto{\pgfqpoint{14.249440in}{5.277172in}}%
\pgfpathlineto{\pgfqpoint{14.251920in}{5.148682in}}%
\pgfpathlineto{\pgfqpoint{14.254400in}{5.218434in}}%
\pgfpathlineto{\pgfqpoint{14.256880in}{6.062808in}}%
\pgfpathlineto{\pgfqpoint{14.259360in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{14.261840in}{5.251475in}}%
\pgfpathlineto{\pgfqpoint{14.266800in}{5.982042in}}%
\pgfpathlineto{\pgfqpoint{14.269280in}{5.361611in}}%
\pgfpathlineto{\pgfqpoint{14.274240in}{6.025664in}}%
\pgfpathlineto{\pgfqpoint{14.276720in}{5.673664in}}%
\pgfpathlineto{\pgfqpoint{14.279200in}{4.987112in}}%
\pgfpathlineto{\pgfqpoint{14.281680in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{14.284160in}{5.192736in}}%
\pgfpathlineto{\pgfqpoint{14.286640in}{3.937921in}}%
\pgfpathlineto{\pgfqpoint{14.289120in}{4.733836in}}%
\pgfpathlineto{\pgfqpoint{14.291600in}{4.451155in}}%
\pgfpathlineto{\pgfqpoint{14.294080in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{14.296560in}{5.148679in}}%
\pgfpathlineto{\pgfqpoint{14.299040in}{5.240463in}}%
\pgfpathlineto{\pgfqpoint{14.301520in}{4.626898in}}%
\pgfpathlineto{\pgfqpoint{14.304000in}{5.200079in}}%
\pgfpathlineto{\pgfqpoint{14.306480in}{5.115642in}}%
\pgfpathlineto{\pgfqpoint{14.308960in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{14.311440in}{5.178051in}}%
\pgfpathlineto{\pgfqpoint{14.313920in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{14.316400in}{5.401995in}}%
\pgfpathlineto{\pgfqpoint{14.318880in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{14.321360in}{5.159695in}}%
\pgfpathlineto{\pgfqpoint{14.323840in}{5.350597in}}%
\pgfpathlineto{\pgfqpoint{14.326320in}{5.350598in}}%
\pgfpathlineto{\pgfqpoint{14.328800in}{5.086269in}}%
\pgfpathlineto{\pgfqpoint{14.331280in}{5.277174in}}%
\pgfpathlineto{\pgfqpoint{14.333760in}{5.299200in}}%
\pgfpathlineto{\pgfqpoint{14.336240in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{14.338720in}{4.425453in}}%
\pgfpathlineto{\pgfqpoint{14.341200in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{14.343680in}{4.167026in}}%
\pgfpathlineto{\pgfqpoint{14.346160in}{5.622262in}}%
\pgfpathlineto{\pgfqpoint{14.348640in}{4.976136in}}%
\pgfpathlineto{\pgfqpoint{14.351120in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{14.353600in}{4.954108in}}%
\pgfpathlineto{\pgfqpoint{14.356080in}{5.596568in}}%
\pgfpathlineto{\pgfqpoint{14.358560in}{5.798480in}}%
\pgfpathlineto{\pgfqpoint{14.361040in}{5.119313in}}%
\pgfpathlineto{\pgfqpoint{14.363520in}{5.438705in}}%
\pgfpathlineto{\pgfqpoint{14.366000in}{5.556186in}}%
\pgfpathlineto{\pgfqpoint{14.370960in}{3.980918in}}%
\pgfpathlineto{\pgfqpoint{14.373440in}{3.817298in}}%
\pgfpathlineto{\pgfqpoint{14.375920in}{4.557671in}}%
\pgfpathlineto{\pgfqpoint{14.378400in}{4.807260in}}%
\pgfpathlineto{\pgfqpoint{14.380880in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{14.383360in}{5.357940in}}%
\pgfpathlineto{\pgfqpoint{14.385840in}{4.428399in}}%
\pgfpathlineto{\pgfqpoint{14.388320in}{5.266158in}}%
\pgfpathlineto{\pgfqpoint{14.390800in}{5.695690in}}%
\pgfpathlineto{\pgfqpoint{14.393280in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{14.395760in}{5.945332in}}%
\pgfpathlineto{\pgfqpoint{14.398240in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{14.400720in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{14.403200in}{5.178050in}}%
\pgfpathlineto{\pgfqpoint{14.405680in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{14.408160in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{14.410640in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{14.415600in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{14.418080in}{5.692013in}}%
\pgfpathlineto{\pgfqpoint{14.420560in}{5.669987in}}%
\pgfpathlineto{\pgfqpoint{14.423040in}{5.011768in}}%
\pgfpathlineto{\pgfqpoint{14.425520in}{5.044482in}}%
\pgfpathlineto{\pgfqpoint{14.430480in}{6.066482in}}%
\pgfpathlineto{\pgfqpoint{14.435440in}{5.083215in}}%
\pgfpathlineto{\pgfqpoint{14.437920in}{5.688345in}}%
\pgfpathlineto{\pgfqpoint{14.440400in}{4.803296in}}%
\pgfpathlineto{\pgfqpoint{14.442880in}{4.959231in}}%
\pgfpathlineto{\pgfqpoint{14.445360in}{5.203750in}}%
\pgfpathlineto{\pgfqpoint{14.447840in}{6.099523in}}%
\pgfpathlineto{\pgfqpoint{14.450320in}{6.363843in}}%
\pgfpathlineto{\pgfqpoint{14.452800in}{5.570862in}}%
\pgfpathlineto{\pgfqpoint{14.455280in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{14.457760in}{6.345493in}}%
\pgfpathlineto{\pgfqpoint{14.460240in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{14.462720in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{14.465200in}{5.827855in}}%
\pgfpathlineto{\pgfqpoint{14.467680in}{5.860811in}}%
\pgfpathlineto{\pgfqpoint{14.470160in}{6.077488in}}%
\pgfpathlineto{\pgfqpoint{14.475120in}{5.446048in}}%
\pgfpathlineto{\pgfqpoint{14.477600in}{5.534158in}}%
\pgfpathlineto{\pgfqpoint{14.480080in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{14.482560in}{5.349422in}}%
\pgfpathlineto{\pgfqpoint{14.485040in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{14.487520in}{4.116583in}}%
\pgfpathlineto{\pgfqpoint{14.492480in}{6.235355in}}%
\pgfpathlineto{\pgfqpoint{14.494960in}{4.924169in}}%
\pgfpathlineto{\pgfqpoint{14.497440in}{5.277174in}}%
\pgfpathlineto{\pgfqpoint{14.499920in}{4.987149in}}%
\pgfpathlineto{\pgfqpoint{14.502400in}{4.928641in}}%
\pgfpathlineto{\pgfqpoint{14.504880in}{4.321248in}}%
\pgfpathlineto{\pgfqpoint{14.507360in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{14.509840in}{4.948641in}}%
\pgfpathlineto{\pgfqpoint{14.512320in}{5.629609in}}%
\pgfpathlineto{\pgfqpoint{14.514800in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{14.517280in}{5.036674in}}%
\pgfpathlineto{\pgfqpoint{14.524720in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{14.527200in}{4.895425in}}%
\pgfpathlineto{\pgfqpoint{14.529680in}{5.108299in}}%
\pgfpathlineto{\pgfqpoint{14.532160in}{5.963686in}}%
\pgfpathlineto{\pgfqpoint{14.534640in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{14.537120in}{4.583317in}}%
\pgfpathlineto{\pgfqpoint{14.539600in}{5.603911in}}%
\pgfpathlineto{\pgfqpoint{14.542080in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{14.544560in}{5.498928in}}%
\pgfpathlineto{\pgfqpoint{14.547040in}{5.148678in}}%
\pgfpathlineto{\pgfqpoint{14.549520in}{4.509894in}}%
\pgfpathlineto{\pgfqpoint{14.552000in}{4.609016in}}%
\pgfpathlineto{\pgfqpoint{14.554480in}{5.288187in}}%
\pgfpathlineto{\pgfqpoint{14.556960in}{4.786408in}}%
\pgfpathlineto{\pgfqpoint{14.559440in}{5.288187in}}%
\pgfpathlineto{\pgfqpoint{14.561920in}{5.332242in}}%
\pgfpathlineto{\pgfqpoint{14.564400in}{4.843968in}}%
\pgfpathlineto{\pgfqpoint{14.566880in}{4.810932in}}%
\pgfpathlineto{\pgfqpoint{14.569360in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{14.571840in}{5.093614in}}%
\pgfpathlineto{\pgfqpoint{14.574320in}{5.446046in}}%
\pgfpathlineto{\pgfqpoint{14.576800in}{4.869669in}}%
\pgfpathlineto{\pgfqpoint{14.579280in}{5.765443in}}%
\pgfpathlineto{\pgfqpoint{14.581760in}{5.255140in}}%
\pgfpathlineto{\pgfqpoint{14.584240in}{5.633274in}}%
\pgfpathlineto{\pgfqpoint{14.586720in}{4.818270in}}%
\pgfpathlineto{\pgfqpoint{14.591680in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{14.594160in}{5.418178in}}%
\pgfpathlineto{\pgfqpoint{14.596640in}{5.250487in}}%
\pgfpathlineto{\pgfqpoint{14.599120in}{5.178051in}}%
\pgfpathlineto{\pgfqpoint{14.601600in}{5.589225in}}%
\pgfpathlineto{\pgfqpoint{14.604080in}{5.226995in}}%
\pgfpathlineto{\pgfqpoint{14.606560in}{4.574647in}}%
\pgfpathlineto{\pgfqpoint{14.609040in}{5.508455in}}%
\pgfpathlineto{\pgfqpoint{14.611520in}{5.093614in}}%
\pgfpathlineto{\pgfqpoint{14.614000in}{6.018754in}}%
\pgfpathlineto{\pgfqpoint{14.616480in}{5.647964in}}%
\pgfpathlineto{\pgfqpoint{14.618960in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{14.621440in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{14.623920in}{6.033440in}}%
\pgfpathlineto{\pgfqpoint{14.626400in}{6.015085in}}%
\pgfpathlineto{\pgfqpoint{14.628880in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{14.631360in}{5.842539in}}%
\pgfpathlineto{\pgfqpoint{14.633840in}{6.418911in}}%
\pgfpathlineto{\pgfqpoint{14.636320in}{5.596567in}}%
\pgfpathlineto{\pgfqpoint{14.638800in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{14.641280in}{5.255146in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{5.453391in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{5.189065in}}%
\pgfpathlineto{\pgfqpoint{14.651200in}{6.022425in}}%
\pgfpathlineto{\pgfqpoint{14.653680in}{4.865999in}}%
\pgfpathlineto{\pgfqpoint{14.656160in}{5.537827in}}%
\pgfpathlineto{\pgfqpoint{14.658640in}{5.354270in}}%
\pgfpathlineto{\pgfqpoint{14.661120in}{5.783682in}}%
\pgfpathlineto{\pgfqpoint{14.666080in}{4.877013in}}%
\pgfpathlineto{\pgfqpoint{14.668560in}{6.018755in}}%
\pgfpathlineto{\pgfqpoint{14.671040in}{5.629608in}}%
\pgfpathlineto{\pgfqpoint{14.673520in}{5.457063in}}%
\pgfpathlineto{\pgfqpoint{14.676000in}{5.864562in}}%
\pgfpathlineto{\pgfqpoint{14.678480in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{14.680960in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{14.683440in}{5.350598in}}%
\pgfpathlineto{\pgfqpoint{14.685920in}{6.114204in}}%
\pgfpathlineto{\pgfqpoint{14.688400in}{6.062805in}}%
\pgfpathlineto{\pgfqpoint{14.690880in}{6.051786in}}%
\pgfpathlineto{\pgfqpoint{14.693360in}{6.125219in}}%
\pgfpathlineto{\pgfqpoint{14.695840in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{14.698320in}{5.914943in}}%
\pgfpathlineto{\pgfqpoint{14.700800in}{5.908614in}}%
\pgfpathlineto{\pgfqpoint{14.703280in}{6.198643in}}%
\pgfpathlineto{\pgfqpoint{14.705760in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{14.708240in}{6.154590in}}%
\pgfpathlineto{\pgfqpoint{14.710720in}{5.780127in}}%
\pgfpathlineto{\pgfqpoint{14.713200in}{5.960017in}}%
\pgfpathlineto{\pgfqpoint{14.715680in}{5.453392in}}%
\pgfpathlineto{\pgfqpoint{14.718160in}{5.974700in}}%
\pgfpathlineto{\pgfqpoint{14.720640in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{14.725600in}{5.277173in}}%
\pgfpathlineto{\pgfqpoint{14.728080in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{14.733040in}{3.913988in}}%
\pgfpathlineto{\pgfqpoint{14.735520in}{5.687408in}}%
\pgfpathlineto{\pgfqpoint{14.738000in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{14.740480in}{4.564608in}}%
\pgfpathlineto{\pgfqpoint{14.742960in}{5.277173in}}%
\pgfpathlineto{\pgfqpoint{14.745440in}{5.075257in}}%
\pgfpathlineto{\pgfqpoint{14.747920in}{6.088501in}}%
\pgfpathlineto{\pgfqpoint{14.750400in}{5.633279in}}%
\pgfpathlineto{\pgfqpoint{14.752880in}{5.967354in}}%
\pgfpathlineto{\pgfqpoint{14.755360in}{5.236790in}}%
\pgfpathlineto{\pgfqpoint{14.757840in}{4.931776in}}%
\pgfpathlineto{\pgfqpoint{14.760320in}{5.710374in}}%
\pgfpathlineto{\pgfqpoint{14.762800in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{14.765280in}{5.625939in}}%
\pgfpathlineto{\pgfqpoint{14.767760in}{5.457060in}}%
\pgfpathlineto{\pgfqpoint{14.770240in}{5.181724in}}%
\pgfpathlineto{\pgfqpoint{14.772720in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{14.775200in}{4.835936in}}%
\pgfpathlineto{\pgfqpoint{14.777680in}{5.629607in}}%
\pgfpathlineto{\pgfqpoint{14.780160in}{6.029768in}}%
\pgfpathlineto{\pgfqpoint{14.782640in}{6.040781in}}%
\pgfpathlineto{\pgfqpoint{14.785120in}{5.838868in}}%
\pgfpathlineto{\pgfqpoint{14.787600in}{6.172947in}}%
\pgfpathlineto{\pgfqpoint{14.792560in}{5.317555in}}%
\pgfpathlineto{\pgfqpoint{14.795040in}{5.791141in}}%
\pgfpathlineto{\pgfqpoint{14.797520in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{14.800000in}{5.585554in}}%
\pgfpathlineto{\pgfqpoint{14.802480in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{14.812400in}{5.217848in}}%
\pgfpathlineto{\pgfqpoint{14.817360in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{14.819840in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{14.822320in}{6.110536in}}%
\pgfpathlineto{\pgfqpoint{14.824800in}{5.912292in}}%
\pgfpathlineto{\pgfqpoint{14.827280in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{14.829760in}{5.820507in}}%
\pgfpathlineto{\pgfqpoint{14.832240in}{5.857223in}}%
\pgfpathlineto{\pgfqpoint{14.834720in}{5.233120in}}%
\pgfpathlineto{\pgfqpoint{14.837200in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{14.839680in}{6.092179in}}%
\pgfpathlineto{\pgfqpoint{14.842160in}{5.404320in}}%
\pgfpathlineto{\pgfqpoint{14.844640in}{5.871909in}}%
\pgfpathlineto{\pgfqpoint{14.847120in}{6.128891in}}%
\pgfpathlineto{\pgfqpoint{14.849600in}{5.915963in}}%
\pgfpathlineto{\pgfqpoint{14.852080in}{5.967360in}}%
\pgfpathlineto{\pgfqpoint{14.854560in}{5.864566in}}%
\pgfpathlineto{\pgfqpoint{14.857040in}{5.341804in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{4.931482in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{6.040783in}}%
\pgfpathlineto{\pgfqpoint{14.866960in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{14.869440in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{14.871920in}{5.941660in}}%
\pgfpathlineto{\pgfqpoint{14.874400in}{5.816840in}}%
\pgfpathlineto{\pgfqpoint{14.876880in}{6.077491in}}%
\pgfpathlineto{\pgfqpoint{14.881840in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{14.884320in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{14.886800in}{4.978754in}}%
\pgfpathlineto{\pgfqpoint{14.889280in}{4.836630in}}%
\pgfpathlineto{\pgfqpoint{14.891760in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{14.894240in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{14.896720in}{5.255146in}}%
\pgfpathlineto{\pgfqpoint{14.899200in}{5.093613in}}%
\pgfpathlineto{\pgfqpoint{14.901680in}{5.038545in}}%
\pgfpathlineto{\pgfqpoint{14.904160in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{14.909120in}{5.750758in}}%
\pgfpathlineto{\pgfqpoint{14.914080in}{5.901277in}}%
\pgfpathlineto{\pgfqpoint{14.919040in}{5.218435in}}%
\pgfpathlineto{\pgfqpoint{14.921520in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{14.924000in}{6.125202in}}%
\pgfpathlineto{\pgfqpoint{14.926480in}{6.396890in}}%
\pgfpathlineto{\pgfqpoint{14.928960in}{6.213325in}}%
\pgfpathlineto{\pgfqpoint{14.931440in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{14.933920in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{14.938880in}{5.441161in}}%
\pgfpathlineto{\pgfqpoint{14.941360in}{6.092174in}}%
\pgfpathlineto{\pgfqpoint{14.943840in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{14.946320in}{6.044454in}}%
\pgfpathlineto{\pgfqpoint{14.948800in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{14.951280in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{14.953760in}{5.644294in}}%
\pgfpathlineto{\pgfqpoint{14.958720in}{5.266160in}}%
\pgfpathlineto{\pgfqpoint{14.961200in}{6.062811in}}%
\pgfpathlineto{\pgfqpoint{14.963680in}{6.484997in}}%
\pgfpathlineto{\pgfqpoint{14.966160in}{5.647965in}}%
\pgfpathlineto{\pgfqpoint{14.971120in}{6.429931in}}%
\pgfpathlineto{\pgfqpoint{14.973600in}{4.869631in}}%
\pgfpathlineto{\pgfqpoint{14.976080in}{6.136233in}}%
\pgfpathlineto{\pgfqpoint{14.978560in}{6.011413in}}%
\pgfpathlineto{\pgfqpoint{14.981040in}{5.027274in}}%
\pgfpathlineto{\pgfqpoint{14.983520in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{14.986000in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{14.988480in}{6.007742in}}%
\pgfpathlineto{\pgfqpoint{14.990960in}{5.651637in}}%
\pgfpathlineto{\pgfqpoint{14.993440in}{5.497445in}}%
\pgfpathlineto{\pgfqpoint{14.995920in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{14.998400in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{15.000880in}{6.246369in}}%
\pgfpathlineto{\pgfqpoint{15.003360in}{6.048124in}}%
\pgfpathlineto{\pgfqpoint{15.005840in}{5.168818in}}%
\pgfpathlineto{\pgfqpoint{15.008320in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{15.010800in}{5.308973in}}%
\pgfpathlineto{\pgfqpoint{15.013280in}{5.915962in}}%
\pgfpathlineto{\pgfqpoint{15.015760in}{5.033864in}}%
\pgfpathlineto{\pgfqpoint{15.018240in}{5.523143in}}%
\pgfpathlineto{\pgfqpoint{15.023200in}{5.049540in}}%
\pgfpathlineto{\pgfqpoint{15.025680in}{4.535356in}}%
\pgfpathlineto{\pgfqpoint{15.028160in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{15.030640in}{6.213328in}}%
\pgfpathlineto{\pgfqpoint{15.033120in}{5.974700in}}%
\pgfpathlineto{\pgfqpoint{15.038080in}{6.323465in}}%
\pgfpathlineto{\pgfqpoint{15.040560in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{15.043040in}{6.378530in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{6.069081in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{6.228015in}}%
\pgfpathlineto{\pgfqpoint{15.052960in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{15.055440in}{6.411572in}}%
\pgfpathlineto{\pgfqpoint{15.057920in}{5.497447in}}%
\pgfpathlineto{\pgfqpoint{15.060400in}{6.492340in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{6.448286in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{6.198645in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{6.158258in}}%
\pgfpathlineto{\pgfqpoint{15.070320in}{6.385876in}}%
\pgfpathlineto{\pgfqpoint{15.072800in}{6.338150in}}%
\pgfpathlineto{\pgfqpoint{15.075280in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{15.077760in}{6.312452in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{5.919634in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{6.125220in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{15.087680in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{15.090160in}{4.832478in}}%
\pgfpathlineto{\pgfqpoint{15.092640in}{6.048125in}}%
\pgfpathlineto{\pgfqpoint{15.095120in}{6.147247in}}%
\pgfpathlineto{\pgfqpoint{15.097600in}{6.352832in}}%
\pgfpathlineto{\pgfqpoint{15.100080in}{4.933069in}}%
\pgfpathlineto{\pgfqpoint{15.102560in}{4.740917in}}%
\pgfpathlineto{\pgfqpoint{15.105040in}{5.930643in}}%
\pgfpathlineto{\pgfqpoint{15.107520in}{5.293293in}}%
\pgfpathlineto{\pgfqpoint{15.110000in}{5.968803in}}%
\pgfpathlineto{\pgfqpoint{15.112480in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{15.114960in}{6.426259in}}%
\pgfpathlineto{\pgfqpoint{15.119920in}{5.137613in}}%
\pgfpathlineto{\pgfqpoint{15.122400in}{5.835196in}}%
\pgfpathlineto{\pgfqpoint{15.124880in}{4.644315in}}%
\pgfpathlineto{\pgfqpoint{15.127360in}{6.007740in}}%
\pgfpathlineto{\pgfqpoint{15.129840in}{4.853404in}}%
\pgfpathlineto{\pgfqpoint{15.132320in}{6.172945in}}%
\pgfpathlineto{\pgfqpoint{15.134800in}{5.206729in}}%
\pgfpathlineto{\pgfqpoint{15.137280in}{5.438707in}}%
\pgfpathlineto{\pgfqpoint{15.139760in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{15.142240in}{5.669993in}}%
\pgfpathlineto{\pgfqpoint{15.144720in}{6.246371in}}%
\pgfpathlineto{\pgfqpoint{15.147200in}{5.240455in}}%
\pgfpathlineto{\pgfqpoint{15.149680in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{15.154640in}{5.978368in}}%
\pgfpathlineto{\pgfqpoint{15.157120in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{15.159600in}{6.279410in}}%
\pgfpathlineto{\pgfqpoint{15.162080in}{5.699360in}}%
\pgfpathlineto{\pgfqpoint{15.164560in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{15.167040in}{4.213858in}}%
\pgfpathlineto{\pgfqpoint{15.169520in}{5.398321in}}%
\pgfpathlineto{\pgfqpoint{15.172000in}{5.607582in}}%
\pgfpathlineto{\pgfqpoint{15.174480in}{5.387310in}}%
\pgfpathlineto{\pgfqpoint{15.176960in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{15.179440in}{5.227708in}}%
\pgfpathlineto{\pgfqpoint{15.181920in}{6.018756in}}%
\pgfpathlineto{\pgfqpoint{15.184400in}{4.700796in}}%
\pgfpathlineto{\pgfqpoint{15.186880in}{5.765444in}}%
\pgfpathlineto{\pgfqpoint{15.189360in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{15.191840in}{5.879246in}}%
\pgfpathlineto{\pgfqpoint{15.194320in}{4.948853in}}%
\pgfpathlineto{\pgfqpoint{15.196800in}{5.133995in}}%
\pgfpathlineto{\pgfqpoint{15.199280in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{15.201760in}{5.801953in}}%
\pgfpathlineto{\pgfqpoint{15.204240in}{5.067916in}}%
\pgfpathlineto{\pgfqpoint{15.206720in}{5.941659in}}%
\pgfpathlineto{\pgfqpoint{15.209200in}{5.446049in}}%
\pgfpathlineto{\pgfqpoint{15.211680in}{4.608475in}}%
\pgfpathlineto{\pgfqpoint{15.216640in}{5.625937in}}%
\pgfpathlineto{\pgfqpoint{15.219120in}{4.946765in}}%
\pgfpathlineto{\pgfqpoint{15.221600in}{5.603910in}}%
\pgfpathlineto{\pgfqpoint{15.224080in}{5.662644in}}%
\pgfpathlineto{\pgfqpoint{15.226560in}{5.669993in}}%
\pgfpathlineto{\pgfqpoint{15.234000in}{5.493775in}}%
\pgfpathlineto{\pgfqpoint{15.236480in}{5.427694in}}%
\pgfpathlineto{\pgfqpoint{15.238960in}{5.394653in}}%
\pgfpathlineto{\pgfqpoint{15.241440in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{15.243920in}{5.996728in}}%
\pgfpathlineto{\pgfqpoint{15.246400in}{4.583318in}}%
\pgfpathlineto{\pgfqpoint{15.248880in}{5.350597in}}%
\pgfpathlineto{\pgfqpoint{15.251360in}{5.343256in}}%
\pgfpathlineto{\pgfqpoint{15.253840in}{5.937988in}}%
\pgfpathlineto{\pgfqpoint{15.256320in}{5.732402in}}%
\pgfpathlineto{\pgfqpoint{15.258800in}{5.622267in}}%
\pgfpathlineto{\pgfqpoint{15.261280in}{5.658977in}}%
\pgfpathlineto{\pgfqpoint{15.263760in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{15.266240in}{5.359990in}}%
\pgfpathlineto{\pgfqpoint{15.268720in}{5.086272in}}%
\pgfpathlineto{\pgfqpoint{15.271200in}{5.971024in}}%
\pgfpathlineto{\pgfqpoint{15.273680in}{6.172947in}}%
\pgfpathlineto{\pgfqpoint{15.276160in}{5.343255in}}%
\pgfpathlineto{\pgfqpoint{15.281120in}{6.059069in}}%
\pgfpathlineto{\pgfqpoint{15.286080in}{5.257069in}}%
\pgfpathlineto{\pgfqpoint{15.288560in}{5.573977in}}%
\pgfpathlineto{\pgfqpoint{15.291040in}{6.103194in}}%
\pgfpathlineto{\pgfqpoint{15.293520in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{15.296000in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{15.298480in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{15.300960in}{6.044451in}}%
\pgfpathlineto{\pgfqpoint{15.303440in}{4.913196in}}%
\pgfpathlineto{\pgfqpoint{15.305920in}{5.376296in}}%
\pgfpathlineto{\pgfqpoint{15.308400in}{6.182637in}}%
\pgfpathlineto{\pgfqpoint{15.310880in}{6.176618in}}%
\pgfpathlineto{\pgfqpoint{15.313360in}{5.669991in}}%
\pgfpathlineto{\pgfqpoint{15.315840in}{5.941659in}}%
\pgfpathlineto{\pgfqpoint{15.318320in}{5.556186in}}%
\pgfpathlineto{\pgfqpoint{15.320800in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{15.323280in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{15.328240in}{5.203748in}}%
\pgfpathlineto{\pgfqpoint{15.330720in}{5.717716in}}%
\pgfpathlineto{\pgfqpoint{15.333200in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{15.338160in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{15.340640in}{5.985714in}}%
\pgfpathlineto{\pgfqpoint{15.343120in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{15.348080in}{5.211091in}}%
\pgfpathlineto{\pgfqpoint{15.350560in}{5.328569in}}%
\pgfpathlineto{\pgfqpoint{15.353040in}{4.998157in}}%
\pgfpathlineto{\pgfqpoint{15.355520in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{15.358000in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{15.360480in}{5.915960in}}%
\pgfpathlineto{\pgfqpoint{15.362960in}{5.625936in}}%
\pgfpathlineto{\pgfqpoint{15.365440in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{15.367920in}{6.246370in}}%
\pgfpathlineto{\pgfqpoint{15.372880in}{5.592896in}}%
\pgfpathlineto{\pgfqpoint{15.375360in}{5.449721in}}%
\pgfpathlineto{\pgfqpoint{15.377840in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{15.382800in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{15.385280in}{5.614924in}}%
\pgfpathlineto{\pgfqpoint{15.387760in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{15.390240in}{5.996728in}}%
\pgfpathlineto{\pgfqpoint{15.392720in}{5.996724in}}%
\pgfpathlineto{\pgfqpoint{15.395200in}{6.070151in}}%
\pgfpathlineto{\pgfqpoint{15.397680in}{5.372625in}}%
\pgfpathlineto{\pgfqpoint{15.400160in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{15.402640in}{5.941658in}}%
\pgfpathlineto{\pgfqpoint{15.405120in}{5.644292in}}%
\pgfpathlineto{\pgfqpoint{15.407600in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{15.412560in}{4.719153in}}%
\pgfpathlineto{\pgfqpoint{15.415040in}{4.803589in}}%
\pgfpathlineto{\pgfqpoint{15.417520in}{6.055467in}}%
\pgfpathlineto{\pgfqpoint{15.420000in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{15.422480in}{5.853529in}}%
\pgfpathlineto{\pgfqpoint{15.424960in}{6.132563in}}%
\pgfpathlineto{\pgfqpoint{15.429920in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{15.432400in}{5.794813in}}%
\pgfpathlineto{\pgfqpoint{15.434880in}{5.853466in}}%
\pgfpathlineto{\pgfqpoint{15.437360in}{5.967359in}}%
\pgfpathlineto{\pgfqpoint{15.439840in}{6.220669in}}%
\pgfpathlineto{\pgfqpoint{15.442320in}{5.354268in}}%
\pgfpathlineto{\pgfqpoint{15.444800in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{15.447280in}{5.963687in}}%
\pgfpathlineto{\pgfqpoint{15.449760in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{15.452240in}{5.725060in}}%
\pgfpathlineto{\pgfqpoint{15.454720in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{15.457200in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{15.459680in}{5.313886in}}%
\pgfpathlineto{\pgfqpoint{15.462160in}{6.154589in}}%
\pgfpathlineto{\pgfqpoint{15.464640in}{5.332242in}}%
\pgfpathlineto{\pgfqpoint{15.467120in}{5.534157in}}%
\pgfpathlineto{\pgfqpoint{15.469600in}{5.222106in}}%
\pgfpathlineto{\pgfqpoint{15.472080in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{15.474560in}{5.681005in}}%
\pgfpathlineto{\pgfqpoint{15.477040in}{6.110532in}}%
\pgfpathlineto{\pgfqpoint{15.482000in}{5.328571in}}%
\pgfpathlineto{\pgfqpoint{15.484480in}{5.519474in}}%
\pgfpathlineto{\pgfqpoint{15.486960in}{5.611253in}}%
\pgfpathlineto{\pgfqpoint{15.491920in}{5.684676in}}%
\pgfpathlineto{\pgfqpoint{15.494400in}{5.387309in}}%
\pgfpathlineto{\pgfqpoint{15.496880in}{5.688347in}}%
\pgfpathlineto{\pgfqpoint{15.499360in}{5.669992in}}%
\pgfpathlineto{\pgfqpoint{15.501840in}{5.464403in}}%
\pgfpathlineto{\pgfqpoint{15.504320in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{15.506800in}{5.530486in}}%
\pgfpathlineto{\pgfqpoint{15.509280in}{5.442365in}}%
\pgfpathlineto{\pgfqpoint{15.511760in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{15.516720in}{5.761772in}}%
\pgfpathlineto{\pgfqpoint{15.519200in}{5.629607in}}%
\pgfpathlineto{\pgfqpoint{15.524160in}{4.858657in}}%
\pgfpathlineto{\pgfqpoint{15.526640in}{5.390981in}}%
\pgfpathlineto{\pgfqpoint{15.529120in}{5.361611in}}%
\pgfpathlineto{\pgfqpoint{15.531600in}{4.693431in}}%
\pgfpathlineto{\pgfqpoint{15.534080in}{5.427693in}}%
\pgfpathlineto{\pgfqpoint{15.536560in}{5.062266in}}%
\pgfpathlineto{\pgfqpoint{15.539040in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{15.541520in}{5.545169in}}%
\pgfpathlineto{\pgfqpoint{15.544000in}{4.847010in}}%
\pgfpathlineto{\pgfqpoint{15.546480in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{15.548960in}{4.858658in}}%
\pgfpathlineto{\pgfqpoint{15.551440in}{5.732403in}}%
\pgfpathlineto{\pgfqpoint{15.553920in}{5.677335in}}%
\pgfpathlineto{\pgfqpoint{15.558880in}{5.288188in}}%
\pgfpathlineto{\pgfqpoint{15.561360in}{5.824182in}}%
\pgfpathlineto{\pgfqpoint{15.563840in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{15.566320in}{5.170705in}}%
\pgfpathlineto{\pgfqpoint{15.568800in}{4.917396in}}%
\pgfpathlineto{\pgfqpoint{15.571280in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{15.573760in}{5.581880in}}%
\pgfpathlineto{\pgfqpoint{15.576240in}{5.460733in}}%
\pgfpathlineto{\pgfqpoint{15.578720in}{5.941271in}}%
\pgfpathlineto{\pgfqpoint{15.581200in}{5.247804in}}%
\pgfpathlineto{\pgfqpoint{15.583680in}{5.181724in}}%
\pgfpathlineto{\pgfqpoint{15.586160in}{4.484194in}}%
\pgfpathlineto{\pgfqpoint{15.588640in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{15.591120in}{4.858587in}}%
\pgfpathlineto{\pgfqpoint{15.593600in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{15.596080in}{5.578212in}}%
\pgfpathlineto{\pgfqpoint{15.598560in}{5.699361in}}%
\pgfpathlineto{\pgfqpoint{15.601040in}{5.765440in}}%
\pgfpathlineto{\pgfqpoint{15.603520in}{6.176613in}}%
\pgfpathlineto{\pgfqpoint{15.610960in}{5.320803in}}%
\pgfpathlineto{\pgfqpoint{15.613440in}{5.827853in}}%
\pgfpathlineto{\pgfqpoint{15.615920in}{4.796247in}}%
\pgfpathlineto{\pgfqpoint{15.618400in}{5.266159in}}%
\pgfpathlineto{\pgfqpoint{15.623360in}{5.607581in}}%
\pgfpathlineto{\pgfqpoint{15.625840in}{4.323651in}}%
\pgfpathlineto{\pgfqpoint{15.628320in}{5.163367in}}%
\pgfpathlineto{\pgfqpoint{15.630800in}{5.372626in}}%
\pgfpathlineto{\pgfqpoint{15.633280in}{4.428877in}}%
\pgfpathlineto{\pgfqpoint{15.635760in}{4.374059in}}%
\pgfpathlineto{\pgfqpoint{15.638240in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{15.640720in}{4.191873in}}%
\pgfpathlineto{\pgfqpoint{15.643200in}{4.704467in}}%
\pgfpathlineto{\pgfqpoint{15.645680in}{4.615773in}}%
\pgfpathlineto{\pgfqpoint{15.648160in}{3.927937in}}%
\pgfpathlineto{\pgfqpoint{15.650640in}{5.324899in}}%
\pgfpathlineto{\pgfqpoint{15.653120in}{5.016517in}}%
\pgfpathlineto{\pgfqpoint{15.655600in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{15.660560in}{5.110910in}}%
\pgfpathlineto{\pgfqpoint{15.663040in}{5.669993in}}%
\pgfpathlineto{\pgfqpoint{15.665520in}{4.063935in}}%
\pgfpathlineto{\pgfqpoint{15.668000in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{15.670480in}{4.926577in}}%
\pgfpathlineto{\pgfqpoint{15.672960in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{15.675440in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{15.677920in}{4.200102in}}%
\pgfpathlineto{\pgfqpoint{15.680400in}{4.899040in}}%
\pgfpathlineto{\pgfqpoint{15.682880in}{4.377639in}}%
\pgfpathlineto{\pgfqpoint{15.685360in}{5.266160in}}%
\pgfpathlineto{\pgfqpoint{15.687840in}{4.759533in}}%
\pgfpathlineto{\pgfqpoint{15.690320in}{4.935446in}}%
\pgfpathlineto{\pgfqpoint{15.692800in}{4.755863in}}%
\pgfpathlineto{\pgfqpoint{15.695280in}{5.236789in}}%
\pgfpathlineto{\pgfqpoint{15.697760in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{15.700240in}{5.449720in}}%
\pgfpathlineto{\pgfqpoint{15.702720in}{4.924739in}}%
\pgfpathlineto{\pgfqpoint{15.705200in}{5.446048in}}%
\pgfpathlineto{\pgfqpoint{15.707680in}{4.895366in}}%
\pgfpathlineto{\pgfqpoint{15.710160in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{15.712640in}{5.258818in}}%
\pgfpathlineto{\pgfqpoint{15.715120in}{5.283840in}}%
\pgfpathlineto{\pgfqpoint{15.717600in}{6.194971in}}%
\pgfpathlineto{\pgfqpoint{15.720080in}{6.007741in}}%
\pgfpathlineto{\pgfqpoint{15.722560in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{15.725040in}{5.317558in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{6.114206in}}%
\pgfpathlineto{\pgfqpoint{15.732480in}{5.578212in}}%
\pgfpathlineto{\pgfqpoint{15.734960in}{5.551854in}}%
\pgfpathlineto{\pgfqpoint{15.737440in}{6.139906in}}%
\pgfpathlineto{\pgfqpoint{15.739920in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{15.742400in}{5.310210in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{4.975822in}}%
\pgfpathlineto{\pgfqpoint{15.747360in}{4.895915in}}%
\pgfpathlineto{\pgfqpoint{15.749840in}{5.906890in}}%
\pgfpathlineto{\pgfqpoint{15.752320in}{5.879250in}}%
\pgfpathlineto{\pgfqpoint{15.754800in}{5.802151in}}%
\pgfpathlineto{\pgfqpoint{15.757280in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{15.759760in}{6.081415in}}%
\pgfpathlineto{\pgfqpoint{15.762240in}{4.923869in}}%
\pgfpathlineto{\pgfqpoint{15.764720in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{15.767200in}{6.286753in}}%
\pgfpathlineto{\pgfqpoint{15.769680in}{5.622265in}}%
\pgfpathlineto{\pgfqpoint{15.772160in}{6.613489in}}%
\pgfpathlineto{\pgfqpoint{15.774640in}{5.346662in}}%
\pgfpathlineto{\pgfqpoint{15.777120in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{15.779600in}{6.220672in}}%
\pgfpathlineto{\pgfqpoint{15.782080in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{15.784560in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{5.339585in}}%
\pgfpathlineto{\pgfqpoint{15.789520in}{6.095850in}}%
\pgfpathlineto{\pgfqpoint{15.792000in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{15.794480in}{5.578213in}}%
\pgfpathlineto{\pgfqpoint{15.796960in}{5.295510in}}%
\pgfpathlineto{\pgfqpoint{15.799440in}{6.007738in}}%
\pgfpathlineto{\pgfqpoint{15.801920in}{4.910054in}}%
\pgfpathlineto{\pgfqpoint{15.804400in}{4.994492in}}%
\pgfpathlineto{\pgfqpoint{15.806880in}{5.813170in}}%
\pgfpathlineto{\pgfqpoint{15.809360in}{5.247801in}}%
\pgfpathlineto{\pgfqpoint{15.811840in}{5.971029in}}%
\pgfpathlineto{\pgfqpoint{15.814320in}{5.699362in}}%
\pgfpathlineto{\pgfqpoint{15.816800in}{5.788994in}}%
\pgfpathlineto{\pgfqpoint{15.819280in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{15.821760in}{5.853478in}}%
\pgfpathlineto{\pgfqpoint{15.824240in}{5.915961in}}%
\pgfpathlineto{\pgfqpoint{15.826720in}{5.135672in}}%
\pgfpathlineto{\pgfqpoint{15.829200in}{5.926976in}}%
\pgfpathlineto{\pgfqpoint{15.831680in}{5.831525in}}%
\pgfpathlineto{\pgfqpoint{15.834160in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{15.836640in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{15.839120in}{6.004071in}}%
\pgfpathlineto{\pgfqpoint{15.841600in}{5.725055in}}%
\pgfpathlineto{\pgfqpoint{15.844080in}{5.842535in}}%
\pgfpathlineto{\pgfqpoint{15.846560in}{4.057850in}}%
\pgfpathlineto{\pgfqpoint{15.851520in}{5.633280in}}%
\pgfpathlineto{\pgfqpoint{15.854000in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{15.858960in}{5.688346in}}%
\pgfpathlineto{\pgfqpoint{15.861440in}{5.567197in}}%
\pgfpathlineto{\pgfqpoint{15.863920in}{6.297764in}}%
\pgfpathlineto{\pgfqpoint{15.866400in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{5.695691in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{6.312451in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{5.820510in}}%
\pgfpathlineto{\pgfqpoint{15.876320in}{6.150918in}}%
\pgfpathlineto{\pgfqpoint{15.878800in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{15.881280in}{5.967354in}}%
\pgfpathlineto{\pgfqpoint{15.883760in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{15.886240in}{5.512131in}}%
\pgfpathlineto{\pgfqpoint{15.888720in}{6.128892in}}%
\pgfpathlineto{\pgfqpoint{15.891200in}{5.063232in}}%
\pgfpathlineto{\pgfqpoint{15.893680in}{5.798484in}}%
\pgfpathlineto{\pgfqpoint{15.896160in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{15.898640in}{5.831522in}}%
\pgfpathlineto{\pgfqpoint{15.901120in}{6.007739in}}%
\pgfpathlineto{\pgfqpoint{15.903600in}{4.347073in}}%
\pgfpathlineto{\pgfqpoint{15.906080in}{5.005502in}}%
\pgfpathlineto{\pgfqpoint{15.908560in}{4.955568in}}%
\pgfpathlineto{\pgfqpoint{15.911040in}{5.133251in}}%
\pgfpathlineto{\pgfqpoint{15.916000in}{5.761770in}}%
\pgfpathlineto{\pgfqpoint{15.920960in}{5.000284in}}%
\pgfpathlineto{\pgfqpoint{15.923440in}{5.739745in}}%
\pgfpathlineto{\pgfqpoint{15.925920in}{5.589225in}}%
\pgfpathlineto{\pgfqpoint{15.928400in}{4.869010in}}%
\pgfpathlineto{\pgfqpoint{15.930880in}{5.945331in}}%
\pgfpathlineto{\pgfqpoint{15.933360in}{6.007740in}}%
\pgfpathlineto{\pgfqpoint{15.938320in}{5.233979in}}%
\pgfpathlineto{\pgfqpoint{15.940800in}{5.393344in}}%
\pgfpathlineto{\pgfqpoint{15.943280in}{5.313885in}}%
\pgfpathlineto{\pgfqpoint{15.945760in}{4.995402in}}%
\pgfpathlineto{\pgfqpoint{15.948240in}{4.351008in}}%
\pgfpathlineto{\pgfqpoint{15.950720in}{5.926975in}}%
\pgfpathlineto{\pgfqpoint{15.953200in}{5.728730in}}%
\pgfpathlineto{\pgfqpoint{15.955680in}{5.996720in}}%
\pgfpathlineto{\pgfqpoint{15.958160in}{6.095727in}}%
\pgfpathlineto{\pgfqpoint{15.960640in}{5.050516in}}%
\pgfpathlineto{\pgfqpoint{15.963120in}{6.268397in}}%
\pgfpathlineto{\pgfqpoint{15.965600in}{6.389546in}}%
\pgfpathlineto{\pgfqpoint{15.968080in}{5.842536in}}%
\pgfpathlineto{\pgfqpoint{15.970560in}{5.688348in}}%
\pgfpathlineto{\pgfqpoint{15.973040in}{5.864565in}}%
\pgfpathlineto{\pgfqpoint{15.975520in}{6.213330in}}%
\pgfpathlineto{\pgfqpoint{15.978000in}{5.552513in}}%
\pgfpathlineto{\pgfqpoint{15.980480in}{6.077495in}}%
\pgfpathlineto{\pgfqpoint{15.982960in}{5.207419in}}%
\pgfpathlineto{\pgfqpoint{15.985440in}{6.044449in}}%
\pgfpathlineto{\pgfqpoint{15.987920in}{5.611251in}}%
\pgfpathlineto{\pgfqpoint{15.990400in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{15.992880in}{5.863872in}}%
\pgfpathlineto{\pgfqpoint{15.995360in}{5.791142in}}%
\pgfpathlineto{\pgfqpoint{15.997840in}{5.449720in}}%
\pgfpathlineto{\pgfqpoint{16.002800in}{6.059138in}}%
\pgfpathlineto{\pgfqpoint{16.005280in}{6.106862in}}%
\pgfpathlineto{\pgfqpoint{16.007760in}{6.037113in}}%
\pgfpathlineto{\pgfqpoint{16.012720in}{5.848745in}}%
\pgfpathlineto{\pgfqpoint{16.015200in}{5.904944in}}%
\pgfpathlineto{\pgfqpoint{16.017680in}{5.827854in}}%
\pgfpathlineto{\pgfqpoint{16.020160in}{6.004069in}}%
\pgfpathlineto{\pgfqpoint{16.022640in}{6.084836in}}%
\pgfpathlineto{\pgfqpoint{16.027600in}{5.666320in}}%
\pgfpathlineto{\pgfqpoint{16.030080in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{16.032560in}{5.124411in}}%
\pgfpathlineto{\pgfqpoint{16.035040in}{5.184493in}}%
\pgfpathlineto{\pgfqpoint{16.037520in}{4.849939in}}%
\pgfpathlineto{\pgfqpoint{16.040000in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{16.042480in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{16.044960in}{5.647963in}}%
\pgfpathlineto{\pgfqpoint{16.047440in}{5.556185in}}%
\pgfpathlineto{\pgfqpoint{16.049920in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{16.052400in}{6.503353in}}%
\pgfpathlineto{\pgfqpoint{16.054880in}{6.216993in}}%
\pgfpathlineto{\pgfqpoint{16.057360in}{5.662649in}}%
\pgfpathlineto{\pgfqpoint{16.059840in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{16.062320in}{6.143080in}}%
\pgfpathlineto{\pgfqpoint{16.064800in}{5.444980in}}%
\pgfpathlineto{\pgfqpoint{16.067280in}{5.277174in}}%
\pgfpathlineto{\pgfqpoint{16.069760in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{16.072240in}{5.772785in}}%
\pgfpathlineto{\pgfqpoint{16.074720in}{5.684677in}}%
\pgfpathlineto{\pgfqpoint{16.077200in}{5.277172in}}%
\pgfpathlineto{\pgfqpoint{16.079680in}{5.750757in}}%
\pgfpathlineto{\pgfqpoint{16.082160in}{5.647957in}}%
\pgfpathlineto{\pgfqpoint{16.084640in}{6.070153in}}%
\pgfpathlineto{\pgfqpoint{16.087120in}{5.776453in}}%
\pgfpathlineto{\pgfqpoint{16.089600in}{5.135986in}}%
\pgfpathlineto{\pgfqpoint{16.092080in}{4.982280in}}%
\pgfpathlineto{\pgfqpoint{16.094560in}{5.372623in}}%
\pgfpathlineto{\pgfqpoint{16.097040in}{5.303481in}}%
\pgfpathlineto{\pgfqpoint{16.099520in}{5.548840in}}%
\pgfpathlineto{\pgfqpoint{16.102000in}{6.110535in}}%
\pgfpathlineto{\pgfqpoint{16.104480in}{6.143576in}}%
\pgfpathlineto{\pgfqpoint{16.106960in}{5.401448in}}%
\pgfpathlineto{\pgfqpoint{16.109440in}{5.350597in}}%
\pgfpathlineto{\pgfqpoint{16.111920in}{5.235815in}}%
\pgfpathlineto{\pgfqpoint{16.114400in}{5.002886in}}%
\pgfpathlineto{\pgfqpoint{16.116880in}{5.971030in}}%
\pgfpathlineto{\pgfqpoint{16.119360in}{5.853520in}}%
\pgfpathlineto{\pgfqpoint{16.121840in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{16.126800in}{4.202628in}}%
\pgfpathlineto{\pgfqpoint{16.129280in}{5.860894in}}%
\pgfpathlineto{\pgfqpoint{16.131760in}{5.695688in}}%
\pgfpathlineto{\pgfqpoint{16.134240in}{5.890710in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{5.798483in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{16.144160in}{5.581881in}}%
\pgfpathlineto{\pgfqpoint{16.146640in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{16.149120in}{4.858635in}}%
\pgfpathlineto{\pgfqpoint{16.151600in}{5.714046in}}%
\pgfpathlineto{\pgfqpoint{16.154080in}{5.545169in}}%
\pgfpathlineto{\pgfqpoint{16.156560in}{6.158255in}}%
\pgfpathlineto{\pgfqpoint{16.161520in}{5.563527in}}%
\pgfpathlineto{\pgfqpoint{16.164000in}{5.224006in}}%
\pgfpathlineto{\pgfqpoint{16.166480in}{6.106864in}}%
\pgfpathlineto{\pgfqpoint{16.168960in}{5.614922in}}%
\pgfpathlineto{\pgfqpoint{16.171440in}{6.051700in}}%
\pgfpathlineto{\pgfqpoint{16.173920in}{4.898548in}}%
\pgfpathlineto{\pgfqpoint{16.176400in}{4.330941in}}%
\pgfpathlineto{\pgfqpoint{16.178880in}{5.772786in}}%
\pgfpathlineto{\pgfqpoint{16.181360in}{6.051796in}}%
\pgfpathlineto{\pgfqpoint{16.183840in}{5.365226in}}%
\pgfpathlineto{\pgfqpoint{16.186320in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{16.188800in}{6.451956in}}%
\pgfpathlineto{\pgfqpoint{16.191280in}{5.956150in}}%
\pgfpathlineto{\pgfqpoint{16.193760in}{5.886593in}}%
\pgfpathlineto{\pgfqpoint{16.196240in}{4.947038in}}%
\pgfpathlineto{\pgfqpoint{16.198720in}{6.161932in}}%
\pgfpathlineto{\pgfqpoint{16.201200in}{6.150919in}}%
\pgfpathlineto{\pgfqpoint{16.203680in}{5.317552in}}%
\pgfpathlineto{\pgfqpoint{16.208640in}{5.974701in}}%
\pgfpathlineto{\pgfqpoint{16.211120in}{6.077492in}}%
\pgfpathlineto{\pgfqpoint{16.213600in}{5.100957in}}%
\pgfpathlineto{\pgfqpoint{16.216080in}{6.081166in}}%
\pgfpathlineto{\pgfqpoint{16.218560in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{16.221040in}{6.004070in}}%
\pgfpathlineto{\pgfqpoint{16.223520in}{5.291858in}}%
\pgfpathlineto{\pgfqpoint{16.226000in}{5.853551in}}%
\pgfpathlineto{\pgfqpoint{16.228480in}{4.377371in}}%
\pgfpathlineto{\pgfqpoint{16.230960in}{5.033425in}}%
\pgfpathlineto{\pgfqpoint{16.233440in}{5.207420in}}%
\pgfpathlineto{\pgfqpoint{16.235920in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{16.238400in}{5.799094in}}%
\pgfpathlineto{\pgfqpoint{16.240880in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{16.243360in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{16.245840in}{5.684675in}}%
\pgfpathlineto{\pgfqpoint{16.248320in}{6.100810in}}%
\pgfpathlineto{\pgfqpoint{16.253280in}{4.803589in}}%
\pgfpathlineto{\pgfqpoint{16.258240in}{6.143577in}}%
\pgfpathlineto{\pgfqpoint{16.260720in}{5.703032in}}%
\pgfpathlineto{\pgfqpoint{16.263200in}{5.802153in}}%
\pgfpathlineto{\pgfqpoint{16.265680in}{5.713879in}}%
\pgfpathlineto{\pgfqpoint{16.268160in}{5.534159in}}%
\pgfpathlineto{\pgfqpoint{16.270640in}{6.000398in}}%
\pgfpathlineto{\pgfqpoint{16.273120in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{16.275600in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{16.280560in}{5.300586in}}%
\pgfpathlineto{\pgfqpoint{16.285520in}{5.394653in}}%
\pgfpathlineto{\pgfqpoint{16.288000in}{5.233118in}}%
\pgfpathlineto{\pgfqpoint{16.292960in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{16.295440in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{16.297920in}{5.515802in}}%
\pgfpathlineto{\pgfqpoint{16.300400in}{5.486433in}}%
\pgfpathlineto{\pgfqpoint{16.302880in}{4.810793in}}%
\pgfpathlineto{\pgfqpoint{16.305360in}{6.294095in}}%
\pgfpathlineto{\pgfqpoint{16.307840in}{6.213330in}}%
\pgfpathlineto{\pgfqpoint{16.310320in}{4.741179in}}%
\pgfpathlineto{\pgfqpoint{16.312800in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{16.315280in}{5.111971in}}%
\pgfpathlineto{\pgfqpoint{16.317760in}{4.839760in}}%
\pgfpathlineto{\pgfqpoint{16.320240in}{6.081165in}}%
\pgfpathlineto{\pgfqpoint{16.322720in}{5.945331in}}%
\pgfpathlineto{\pgfqpoint{16.325200in}{6.356506in}}%
\pgfpathlineto{\pgfqpoint{16.327680in}{4.968793in}}%
\pgfpathlineto{\pgfqpoint{16.330160in}{6.305110in}}%
\pgfpathlineto{\pgfqpoint{16.332640in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{16.335120in}{6.066479in}}%
\pgfpathlineto{\pgfqpoint{16.340080in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{16.345040in}{4.707791in}}%
\pgfpathlineto{\pgfqpoint{16.347520in}{5.747087in}}%
\pgfpathlineto{\pgfqpoint{16.350000in}{5.394652in}}%
\pgfpathlineto{\pgfqpoint{16.352480in}{4.873334in}}%
\pgfpathlineto{\pgfqpoint{16.354960in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{16.357440in}{5.346924in}}%
\pgfpathlineto{\pgfqpoint{16.359920in}{5.651636in}}%
\pgfpathlineto{\pgfqpoint{16.362400in}{5.163366in}}%
\pgfpathlineto{\pgfqpoint{16.364880in}{5.346652in}}%
\pgfpathlineto{\pgfqpoint{16.367360in}{5.897607in}}%
\pgfpathlineto{\pgfqpoint{16.369840in}{5.589226in}}%
\pgfpathlineto{\pgfqpoint{16.372320in}{5.119312in}}%
\pgfpathlineto{\pgfqpoint{16.374800in}{5.871907in}}%
\pgfpathlineto{\pgfqpoint{16.377280in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{16.379760in}{4.214150in}}%
\pgfpathlineto{\pgfqpoint{16.382240in}{5.020116in}}%
\pgfpathlineto{\pgfqpoint{16.384720in}{5.427687in}}%
\pgfpathlineto{\pgfqpoint{16.387200in}{5.097285in}}%
\pgfpathlineto{\pgfqpoint{16.389680in}{5.229448in}}%
\pgfpathlineto{\pgfqpoint{16.392160in}{5.060573in}}%
\pgfpathlineto{\pgfqpoint{16.394640in}{5.247805in}}%
\pgfpathlineto{\pgfqpoint{16.397120in}{5.890264in}}%
\pgfpathlineto{\pgfqpoint{16.399600in}{4.289612in}}%
\pgfpathlineto{\pgfqpoint{16.402080in}{4.563662in}}%
\pgfpathlineto{\pgfqpoint{16.404560in}{5.086272in}}%
\pgfpathlineto{\pgfqpoint{16.407040in}{5.912381in}}%
\pgfpathlineto{\pgfqpoint{16.409520in}{5.446050in}}%
\pgfpathlineto{\pgfqpoint{16.414480in}{6.088508in}}%
\pgfpathlineto{\pgfqpoint{16.419440in}{5.882921in}}%
\pgfpathlineto{\pgfqpoint{16.421920in}{6.521704in}}%
\pgfpathlineto{\pgfqpoint{16.424400in}{6.165603in}}%
\pgfpathlineto{\pgfqpoint{16.426880in}{6.257382in}}%
\pgfpathlineto{\pgfqpoint{16.429360in}{5.868237in}}%
\pgfpathlineto{\pgfqpoint{16.431840in}{4.980074in}}%
\pgfpathlineto{\pgfqpoint{16.434320in}{5.420531in}}%
\pgfpathlineto{\pgfqpoint{16.436800in}{5.129073in}}%
\pgfpathlineto{\pgfqpoint{16.439280in}{5.496678in}}%
\pgfpathlineto{\pgfqpoint{16.441760in}{6.169275in}}%
\pgfpathlineto{\pgfqpoint{16.444240in}{6.066481in}}%
\pgfpathlineto{\pgfqpoint{16.446720in}{5.446244in}}%
\pgfpathlineto{\pgfqpoint{16.449200in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{16.451680in}{6.191301in}}%
\pgfpathlineto{\pgfqpoint{16.454160in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{16.456640in}{5.948996in}}%
\pgfpathlineto{\pgfqpoint{16.461600in}{6.326806in}}%
\pgfpathlineto{\pgfqpoint{16.464080in}{5.956346in}}%
\pgfpathlineto{\pgfqpoint{16.466560in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{16.469040in}{5.376296in}}%
\pgfpathlineto{\pgfqpoint{16.471520in}{5.288187in}}%
\pgfpathlineto{\pgfqpoint{16.474000in}{5.288187in}}%
\pgfpathlineto{\pgfqpoint{16.478960in}{5.879251in}}%
\pgfpathlineto{\pgfqpoint{16.481440in}{5.519472in}}%
\pgfpathlineto{\pgfqpoint{16.486400in}{6.290423in}}%
\pgfpathlineto{\pgfqpoint{16.488880in}{5.695789in}}%
\pgfpathlineto{\pgfqpoint{16.491360in}{6.209658in}}%
\pgfpathlineto{\pgfqpoint{16.493840in}{6.007743in}}%
\pgfpathlineto{\pgfqpoint{16.496320in}{6.294096in}}%
\pgfpathlineto{\pgfqpoint{16.498800in}{6.400560in}}%
\pgfpathlineto{\pgfqpoint{16.501280in}{5.853551in}}%
\pgfpathlineto{\pgfqpoint{16.503760in}{6.360175in}}%
\pgfpathlineto{\pgfqpoint{16.506240in}{6.257384in}}%
\pgfpathlineto{\pgfqpoint{16.508720in}{5.915697in}}%
\pgfpathlineto{\pgfqpoint{16.511200in}{6.547408in}}%
\pgfpathlineto{\pgfqpoint{16.513680in}{6.059136in}}%
\pgfpathlineto{\pgfqpoint{16.516160in}{6.448285in}}%
\pgfpathlineto{\pgfqpoint{16.518640in}{6.268396in}}%
\pgfpathlineto{\pgfqpoint{16.521120in}{5.504789in}}%
\pgfpathlineto{\pgfqpoint{16.523600in}{5.655308in}}%
\pgfpathlineto{\pgfqpoint{16.526080in}{6.272068in}}%
\pgfpathlineto{\pgfqpoint{16.528560in}{6.235357in}}%
\pgfpathlineto{\pgfqpoint{16.531040in}{6.070150in}}%
\pgfpathlineto{\pgfqpoint{16.533520in}{6.367520in}}%
\pgfpathlineto{\pgfqpoint{16.536000in}{6.268396in}}%
\pgfpathlineto{\pgfqpoint{16.540960in}{5.860893in}}%
\pgfpathlineto{\pgfqpoint{16.545920in}{5.787470in}}%
\pgfpathlineto{\pgfqpoint{16.548400in}{5.012847in}}%
\pgfpathlineto{\pgfqpoint{16.550880in}{6.099520in}}%
\pgfpathlineto{\pgfqpoint{16.553360in}{5.479089in}}%
\pgfpathlineto{\pgfqpoint{16.555840in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{16.558320in}{6.022369in}}%
\pgfpathlineto{\pgfqpoint{16.560800in}{5.952673in}}%
\pgfpathlineto{\pgfqpoint{16.563280in}{5.282733in}}%
\pgfpathlineto{\pgfqpoint{16.565760in}{6.224257in}}%
\pgfpathlineto{\pgfqpoint{16.568240in}{6.198638in}}%
\pgfpathlineto{\pgfqpoint{16.570720in}{5.408245in}}%
\pgfpathlineto{\pgfqpoint{16.573200in}{6.026096in}}%
\pgfpathlineto{\pgfqpoint{16.575680in}{5.912291in}}%
\pgfpathlineto{\pgfqpoint{16.578160in}{5.884079in}}%
\pgfpathlineto{\pgfqpoint{16.580640in}{5.754215in}}%
\pgfpathlineto{\pgfqpoint{16.583120in}{5.479087in}}%
\pgfpathlineto{\pgfqpoint{16.585600in}{6.147248in}}%
\pgfpathlineto{\pgfqpoint{16.588080in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{16.590560in}{6.055465in}}%
\pgfpathlineto{\pgfqpoint{16.593040in}{5.941661in}}%
\pgfpathlineto{\pgfqpoint{16.595520in}{6.213329in}}%
\pgfpathlineto{\pgfqpoint{16.598000in}{6.110534in}}%
\pgfpathlineto{\pgfqpoint{16.600480in}{5.860895in}}%
\pgfpathlineto{\pgfqpoint{16.605440in}{5.939367in}}%
\pgfpathlineto{\pgfqpoint{16.607920in}{5.736073in}}%
\pgfpathlineto{\pgfqpoint{16.610400in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{16.615360in}{5.560686in}}%
\pgfpathlineto{\pgfqpoint{16.617840in}{5.875578in}}%
\pgfpathlineto{\pgfqpoint{16.620320in}{5.802154in}}%
\pgfpathlineto{\pgfqpoint{16.622800in}{6.099522in}}%
\pgfpathlineto{\pgfqpoint{16.625280in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{16.627760in}{6.125221in}}%
\pgfpathlineto{\pgfqpoint{16.630240in}{5.324899in}}%
\pgfpathlineto{\pgfqpoint{16.632720in}{5.299201in}}%
\pgfpathlineto{\pgfqpoint{16.635200in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{16.637680in}{5.427692in}}%
\pgfpathlineto{\pgfqpoint{16.640160in}{6.022426in}}%
\pgfpathlineto{\pgfqpoint{16.642640in}{5.887520in}}%
\pgfpathlineto{\pgfqpoint{16.645120in}{5.020087in}}%
\pgfpathlineto{\pgfqpoint{16.650080in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{16.655040in}{6.158260in}}%
\pgfpathlineto{\pgfqpoint{16.657520in}{6.000400in}}%
\pgfpathlineto{\pgfqpoint{16.662480in}{5.353477in}}%
\pgfpathlineto{\pgfqpoint{16.664960in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{16.667440in}{5.574537in}}%
\pgfpathlineto{\pgfqpoint{16.669920in}{5.413006in}}%
\pgfpathlineto{\pgfqpoint{16.672400in}{5.525929in}}%
\pgfpathlineto{\pgfqpoint{16.674880in}{5.534152in}}%
\pgfpathlineto{\pgfqpoint{16.677360in}{5.361612in}}%
\pgfpathlineto{\pgfqpoint{16.679840in}{5.302873in}}%
\pgfpathlineto{\pgfqpoint{16.682320in}{4.879214in}}%
\pgfpathlineto{\pgfqpoint{16.684800in}{5.820511in}}%
\pgfpathlineto{\pgfqpoint{16.687280in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{16.689760in}{5.211089in}}%
\pgfpathlineto{\pgfqpoint{16.692240in}{5.486432in}}%
\pgfpathlineto{\pgfqpoint{16.694720in}{5.273497in}}%
\pgfpathlineto{\pgfqpoint{16.697200in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{16.699680in}{5.548840in}}%
\pgfpathlineto{\pgfqpoint{16.702160in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{16.707120in}{5.508459in}}%
\pgfpathlineto{\pgfqpoint{16.709600in}{5.923305in}}%
\pgfpathlineto{\pgfqpoint{16.712080in}{5.401995in}}%
\pgfpathlineto{\pgfqpoint{16.714560in}{5.640622in}}%
\pgfpathlineto{\pgfqpoint{16.717040in}{5.405666in}}%
\pgfpathlineto{\pgfqpoint{16.719520in}{5.537830in}}%
\pgfpathlineto{\pgfqpoint{16.722000in}{5.849881in}}%
\pgfpathlineto{\pgfqpoint{16.724480in}{5.776457in}}%
\pgfpathlineto{\pgfqpoint{16.726960in}{5.901278in}}%
\pgfpathlineto{\pgfqpoint{16.734400in}{4.854986in}}%
\pgfpathlineto{\pgfqpoint{16.736880in}{5.383634in}}%
\pgfpathlineto{\pgfqpoint{16.739360in}{4.568634in}}%
\pgfpathlineto{\pgfqpoint{16.741840in}{5.728731in}}%
\pgfpathlineto{\pgfqpoint{16.744320in}{5.721389in}}%
\pgfpathlineto{\pgfqpoint{16.746800in}{5.025641in}}%
\pgfpathlineto{\pgfqpoint{16.749280in}{5.655042in}}%
\pgfpathlineto{\pgfqpoint{16.751760in}{5.809498in}}%
\pgfpathlineto{\pgfqpoint{16.754240in}{5.089731in}}%
\pgfpathlineto{\pgfqpoint{16.759200in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{16.761680in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{16.764160in}{6.073822in}}%
\pgfpathlineto{\pgfqpoint{16.766640in}{5.357941in}}%
\pgfpathlineto{\pgfqpoint{16.769120in}{5.497445in}}%
\pgfpathlineto{\pgfqpoint{16.771600in}{5.368953in}}%
\pgfpathlineto{\pgfqpoint{16.774080in}{4.528248in}}%
\pgfpathlineto{\pgfqpoint{16.776560in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{16.779040in}{5.310213in}}%
\pgfpathlineto{\pgfqpoint{16.781520in}{4.320665in}}%
\pgfpathlineto{\pgfqpoint{16.784000in}{5.361612in}}%
\pgfpathlineto{\pgfqpoint{16.786480in}{4.575932in}}%
\pgfpathlineto{\pgfqpoint{16.788960in}{5.959959in}}%
\pgfpathlineto{\pgfqpoint{16.791440in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{16.793920in}{5.886592in}}%
\pgfpathlineto{\pgfqpoint{16.796400in}{5.295530in}}%
\pgfpathlineto{\pgfqpoint{16.798880in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{16.801360in}{5.093615in}}%
\pgfpathlineto{\pgfqpoint{16.803840in}{5.937990in}}%
\pgfpathlineto{\pgfqpoint{16.806320in}{5.901270in}}%
\pgfpathlineto{\pgfqpoint{16.811280in}{5.706705in}}%
\pgfpathlineto{\pgfqpoint{16.813760in}{5.299199in}}%
\pgfpathlineto{\pgfqpoint{16.816240in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{16.818720in}{5.699360in}}%
\pgfpathlineto{\pgfqpoint{16.821200in}{5.978371in}}%
\pgfpathlineto{\pgfqpoint{16.823680in}{5.893935in}}%
\pgfpathlineto{\pgfqpoint{16.826160in}{5.769113in}}%
\pgfpathlineto{\pgfqpoint{16.828640in}{6.275739in}}%
\pgfpathlineto{\pgfqpoint{16.831120in}{6.250041in}}%
\pgfpathlineto{\pgfqpoint{16.843520in}{5.210363in}}%
\pgfpathlineto{\pgfqpoint{16.846000in}{6.044452in}}%
\pgfpathlineto{\pgfqpoint{16.848480in}{4.935752in}}%
\pgfpathlineto{\pgfqpoint{16.850960in}{5.519468in}}%
\pgfpathlineto{\pgfqpoint{16.853440in}{4.697122in}}%
\pgfpathlineto{\pgfqpoint{16.855920in}{5.853553in}}%
\pgfpathlineto{\pgfqpoint{16.858400in}{5.919633in}}%
\pgfpathlineto{\pgfqpoint{16.860880in}{4.684871in}}%
\pgfpathlineto{\pgfqpoint{16.863360in}{4.910012in}}%
\pgfpathlineto{\pgfqpoint{16.865840in}{6.261055in}}%
\pgfpathlineto{\pgfqpoint{16.868320in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{16.870800in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{16.873280in}{6.132559in}}%
\pgfpathlineto{\pgfqpoint{16.875760in}{6.224339in}}%
\pgfpathlineto{\pgfqpoint{16.878240in}{5.493774in}}%
\pgfpathlineto{\pgfqpoint{16.880720in}{6.050884in}}%
\pgfpathlineto{\pgfqpoint{16.883200in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{16.885680in}{5.600239in}}%
\pgfpathlineto{\pgfqpoint{16.888160in}{5.644292in}}%
\pgfpathlineto{\pgfqpoint{16.890640in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{16.893120in}{6.084837in}}%
\pgfpathlineto{\pgfqpoint{16.895600in}{5.743415in}}%
\pgfpathlineto{\pgfqpoint{16.898080in}{6.026098in}}%
\pgfpathlineto{\pgfqpoint{16.900560in}{5.937989in}}%
\pgfpathlineto{\pgfqpoint{16.903040in}{5.141340in}}%
\pgfpathlineto{\pgfqpoint{16.905520in}{5.156023in}}%
\pgfpathlineto{\pgfqpoint{16.908000in}{5.574541in}}%
\pgfpathlineto{\pgfqpoint{16.915440in}{5.967358in}}%
\pgfpathlineto{\pgfqpoint{16.917920in}{5.736075in}}%
\pgfpathlineto{\pgfqpoint{16.920400in}{6.191302in}}%
\pgfpathlineto{\pgfqpoint{16.922880in}{6.121549in}}%
\pgfpathlineto{\pgfqpoint{16.925360in}{6.136234in}}%
\pgfpathlineto{\pgfqpoint{16.927840in}{5.761773in}}%
\pgfpathlineto{\pgfqpoint{16.932800in}{5.306542in}}%
\pgfpathlineto{\pgfqpoint{16.935280in}{6.110532in}}%
\pgfpathlineto{\pgfqpoint{16.937760in}{5.809497in}}%
\pgfpathlineto{\pgfqpoint{16.940240in}{5.042218in}}%
\pgfpathlineto{\pgfqpoint{16.942720in}{5.666321in}}%
\pgfpathlineto{\pgfqpoint{16.945200in}{5.813169in}}%
\pgfpathlineto{\pgfqpoint{16.947680in}{5.706704in}}%
\pgfpathlineto{\pgfqpoint{16.950160in}{5.143389in}}%
\pgfpathlineto{\pgfqpoint{16.952640in}{5.365283in}}%
\pgfpathlineto{\pgfqpoint{16.955120in}{5.157634in}}%
\pgfpathlineto{\pgfqpoint{16.957600in}{5.824183in}}%
\pgfpathlineto{\pgfqpoint{16.960080in}{6.040381in}}%
\pgfpathlineto{\pgfqpoint{16.962560in}{5.837249in}}%
\pgfpathlineto{\pgfqpoint{16.965040in}{5.974697in}}%
\pgfpathlineto{\pgfqpoint{16.967520in}{5.567197in}}%
\pgfpathlineto{\pgfqpoint{16.970000in}{5.710375in}}%
\pgfpathlineto{\pgfqpoint{16.972480in}{4.938990in}}%
\pgfpathlineto{\pgfqpoint{16.974960in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{16.977440in}{5.042217in}}%
\pgfpathlineto{\pgfqpoint{16.979920in}{5.156024in}}%
\pgfpathlineto{\pgfqpoint{16.982400in}{5.886591in}}%
\pgfpathlineto{\pgfqpoint{16.987360in}{5.471747in}}%
\pgfpathlineto{\pgfqpoint{16.989840in}{4.902712in}}%
\pgfpathlineto{\pgfqpoint{16.994800in}{6.044453in}}%
\pgfpathlineto{\pgfqpoint{16.997280in}{5.133997in}}%
\pgfpathlineto{\pgfqpoint{16.999760in}{5.985712in}}%
\pgfpathlineto{\pgfqpoint{17.002240in}{5.758099in}}%
\pgfpathlineto{\pgfqpoint{17.004720in}{5.692017in}}%
\pgfpathlineto{\pgfqpoint{17.007200in}{5.038544in}}%
\pgfpathlineto{\pgfqpoint{17.009680in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{17.012160in}{5.721388in}}%
\pgfpathlineto{\pgfqpoint{17.014640in}{5.952674in}}%
\pgfpathlineto{\pgfqpoint{17.017120in}{5.479090in}}%
\pgfpathlineto{\pgfqpoint{17.019600in}{5.519472in}}%
\pgfpathlineto{\pgfqpoint{17.022080in}{5.449719in}}%
\pgfpathlineto{\pgfqpoint{17.024560in}{5.832121in}}%
\pgfpathlineto{\pgfqpoint{17.027040in}{5.435036in}}%
\pgfpathlineto{\pgfqpoint{17.029520in}{4.550277in}}%
\pgfpathlineto{\pgfqpoint{17.032000in}{5.978373in}}%
\pgfpathlineto{\pgfqpoint{17.034480in}{6.316122in}}%
\pgfpathlineto{\pgfqpoint{17.036960in}{4.835521in}}%
\pgfpathlineto{\pgfqpoint{17.039440in}{5.838867in}}%
\pgfpathlineto{\pgfqpoint{17.041920in}{5.666319in}}%
\pgfpathlineto{\pgfqpoint{17.044400in}{5.607525in}}%
\pgfpathlineto{\pgfqpoint{17.046880in}{5.078924in}}%
\pgfpathlineto{\pgfqpoint{17.049360in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{17.051840in}{5.471746in}}%
\pgfpathlineto{\pgfqpoint{17.054320in}{6.169274in}}%
\pgfpathlineto{\pgfqpoint{17.056800in}{5.926975in}}%
\pgfpathlineto{\pgfqpoint{17.059280in}{6.000396in}}%
\pgfpathlineto{\pgfqpoint{17.061760in}{6.000117in}}%
\pgfpathlineto{\pgfqpoint{17.064240in}{6.022421in}}%
\pgfpathlineto{\pgfqpoint{17.066720in}{6.165601in}}%
\pgfpathlineto{\pgfqpoint{17.069200in}{6.037110in}}%
\pgfpathlineto{\pgfqpoint{17.071680in}{4.397079in}}%
\pgfpathlineto{\pgfqpoint{17.074160in}{4.774241in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{5.898581in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{5.435034in}}%
\pgfpathlineto{\pgfqpoint{17.084080in}{5.937634in}}%
\pgfpathlineto{\pgfqpoint{17.086560in}{5.541500in}}%
\pgfpathlineto{\pgfqpoint{17.089040in}{6.308779in}}%
\pgfpathlineto{\pgfqpoint{17.091520in}{6.029767in}}%
\pgfpathlineto{\pgfqpoint{17.096480in}{5.805826in}}%
\pgfpathlineto{\pgfqpoint{17.098960in}{5.154761in}}%
\pgfpathlineto{\pgfqpoint{17.101440in}{5.133741in}}%
\pgfpathlineto{\pgfqpoint{17.103920in}{6.194970in}}%
\pgfpathlineto{\pgfqpoint{17.106400in}{6.033441in}}%
\pgfpathlineto{\pgfqpoint{17.108880in}{6.070152in}}%
\pgfpathlineto{\pgfqpoint{17.111360in}{5.725055in}}%
\pgfpathlineto{\pgfqpoint{17.113840in}{5.754428in}}%
\pgfpathlineto{\pgfqpoint{17.116320in}{5.556183in}}%
\pgfpathlineto{\pgfqpoint{17.118800in}{4.170105in}}%
\pgfpathlineto{\pgfqpoint{17.121280in}{5.361612in}}%
\pgfpathlineto{\pgfqpoint{17.123760in}{5.504788in}}%
\pgfpathlineto{\pgfqpoint{17.126240in}{5.214762in}}%
\pgfpathlineto{\pgfqpoint{17.128720in}{6.250042in}}%
\pgfpathlineto{\pgfqpoint{17.131200in}{4.998137in}}%
\pgfpathlineto{\pgfqpoint{17.136160in}{5.921425in}}%
\pgfpathlineto{\pgfqpoint{17.138640in}{5.989387in}}%
\pgfpathlineto{\pgfqpoint{17.141120in}{4.952184in}}%
\pgfpathlineto{\pgfqpoint{17.143600in}{5.045886in}}%
\pgfpathlineto{\pgfqpoint{17.146080in}{4.847644in}}%
\pgfpathlineto{\pgfqpoint{17.148560in}{5.816838in}}%
\pgfpathlineto{\pgfqpoint{17.151040in}{5.578213in}}%
\pgfpathlineto{\pgfqpoint{17.153520in}{5.842538in}}%
\pgfpathlineto{\pgfqpoint{17.156000in}{5.882922in}}%
\pgfpathlineto{\pgfqpoint{17.158480in}{5.482761in}}%
\pgfpathlineto{\pgfqpoint{17.160960in}{6.055468in}}%
\pgfpathlineto{\pgfqpoint{17.163440in}{5.717718in}}%
\pgfpathlineto{\pgfqpoint{17.165920in}{4.369244in}}%
\pgfpathlineto{\pgfqpoint{17.168400in}{5.442378in}}%
\pgfpathlineto{\pgfqpoint{17.170880in}{4.252128in}}%
\pgfpathlineto{\pgfqpoint{17.173360in}{5.989385in}}%
\pgfpathlineto{\pgfqpoint{17.175840in}{5.321228in}}%
\pgfpathlineto{\pgfqpoint{17.180800in}{4.860428in}}%
\pgfpathlineto{\pgfqpoint{17.185760in}{6.367517in}}%
\pgfpathlineto{\pgfqpoint{17.188240in}{5.955277in}}%
\pgfpathlineto{\pgfqpoint{17.190720in}{5.846210in}}%
\pgfpathlineto{\pgfqpoint{17.193200in}{6.062810in}}%
\pgfpathlineto{\pgfqpoint{17.195680in}{4.895369in}}%
\pgfpathlineto{\pgfqpoint{17.198160in}{5.794812in}}%
\pgfpathlineto{\pgfqpoint{17.200640in}{5.719772in}}%
\pgfpathlineto{\pgfqpoint{17.203120in}{5.835195in}}%
\pgfpathlineto{\pgfqpoint{17.205600in}{5.890264in}}%
\pgfpathlineto{\pgfqpoint{17.208080in}{5.982044in}}%
\pgfpathlineto{\pgfqpoint{17.210560in}{5.618595in}}%
\pgfpathlineto{\pgfqpoint{17.213040in}{5.618596in}}%
\pgfpathlineto{\pgfqpoint{17.215520in}{5.236440in}}%
\pgfpathlineto{\pgfqpoint{17.218000in}{5.789769in}}%
\pgfpathlineto{\pgfqpoint{17.220480in}{6.088509in}}%
\pgfpathlineto{\pgfqpoint{17.225440in}{5.210464in}}%
\pgfpathlineto{\pgfqpoint{17.227920in}{5.214133in}}%
\pgfpathlineto{\pgfqpoint{17.230400in}{5.824180in}}%
\pgfpathlineto{\pgfqpoint{17.232880in}{5.805817in}}%
\pgfpathlineto{\pgfqpoint{17.235360in}{5.853552in}}%
\pgfpathlineto{\pgfqpoint{17.237840in}{5.736074in}}%
\pgfpathlineto{\pgfqpoint{17.240320in}{5.089943in}}%
\pgfpathlineto{\pgfqpoint{17.242800in}{5.420351in}}%
\pgfpathlineto{\pgfqpoint{17.245280in}{4.680341in}}%
\pgfpathlineto{\pgfqpoint{17.247760in}{5.130326in}}%
\pgfpathlineto{\pgfqpoint{17.250240in}{5.053230in}}%
\pgfpathlineto{\pgfqpoint{17.252720in}{5.622266in}}%
\pgfpathlineto{\pgfqpoint{17.255200in}{4.583316in}}%
\pgfpathlineto{\pgfqpoint{17.257680in}{5.820505in}}%
\pgfpathlineto{\pgfqpoint{17.260160in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{17.262640in}{4.700787in}}%
\pgfpathlineto{\pgfqpoint{17.265120in}{4.128086in}}%
\pgfpathlineto{\pgfqpoint{17.267600in}{5.122983in}}%
\pgfpathlineto{\pgfqpoint{17.270080in}{5.001832in}}%
\pgfpathlineto{\pgfqpoint{17.272560in}{5.600240in}}%
\pgfpathlineto{\pgfqpoint{17.275040in}{4.942505in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{5.879245in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{5.879245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
}
\makeatother%
\endgroup%
\caption{Value of the objective function obtained by using the CTQL (blue) or the Q-learning (red) algorithms. The figure was obtained by running the algorithms $S=5$ times for $6000$ episodes. The figure shows the average (dashed) and the standard deviation (shaded areas).} 
\label{fig:Rewards}
\end{center}
\end{figure}

==> Figures/Tutor.tex <==
\begin{figure}[htbp]
\begin{center}
\hspace*{-0.5cm}
\begingroup%
\makeatletter%
\resizebox{9.8cm}{!}{
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.360000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$2000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$3000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.320000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$4000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.800000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.800000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$5000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.280000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.280000in,y=0.932378in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$6000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014412in, y=0.976838in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.197940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=2.145179in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.366281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=3.313519in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.534621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=4.481860in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.702962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=5.650200in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$40$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.871302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=6.818541in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.039643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826047in, y=7.986881in, left, base]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.5}{$60$}}%
\pgftext[x=9.840000in,y=0.442409in,,top]{\color{textcolor}\sffamily\fontsize{30.000000}{30.000000}\selectfont \scalebox{1.2}{episodes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.029600in}}{\pgfqpoint{14.880000in}{7.207200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.893600in}}%
\pgfpathlineto{\pgfqpoint{2.402480in}{7.835183in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{2.431609in}}%
\pgfpathlineto{\pgfqpoint{2.409920in}{4.125702in}}%
\pgfpathlineto{\pgfqpoint{2.412400in}{1.993481in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{3.716783in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{2.519234in}}%
\pgfpathlineto{\pgfqpoint{2.419840in}{1.993481in}}%
\pgfpathlineto{\pgfqpoint{2.422320in}{3.074196in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{2.427280in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{2.782111in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{3.775200in}}%
\pgfpathlineto{\pgfqpoint{2.434720in}{1.876647in}}%
\pgfpathlineto{\pgfqpoint{2.437200in}{2.051898in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.818230in}}%
\pgfpathlineto{\pgfqpoint{2.444640in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{2.447120in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.876647in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{2.459520in}{3.483115in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.526145in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{1.555353in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{3.044987in}}%
\pgfpathlineto{\pgfqpoint{2.474400in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.905855in}}%
\pgfpathlineto{\pgfqpoint{2.479360in}{1.818230in}}%
\pgfpathlineto{\pgfqpoint{2.481840in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.486800in}{1.905855in}}%
\pgfpathlineto{\pgfqpoint{2.489280in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.499200in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.501680in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.509120in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.516560in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.519040in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.531440in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.533920in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.538880in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{2.541360in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.543840in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.546320in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.548800in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{2.553760in}{5.381668in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.566160in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.568640in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.573600in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.576080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.578560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.581040in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.588480in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{2.590960in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.595920in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.598400in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{1.292477in}}%
\pgfpathlineto{\pgfqpoint{2.603360in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.605840in}{1.555353in}}%
\pgfpathlineto{\pgfqpoint{2.608320in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.625680in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.630640in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.635600in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.638080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.640560in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.643040in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.645520in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.652960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.665360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.667840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.675280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.677760in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.685200in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.690160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.695120in}{1.467728in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.700080in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.526145in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.712480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.714960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.717440in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{1.292477in}}%
\pgfpathlineto{\pgfqpoint{2.722400in}{1.555353in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.729840in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{2.732320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{1.526145in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.759600in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.762080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{2.081106in}}%
\pgfpathlineto{\pgfqpoint{2.769520in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.776960in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{2.431609in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{2.840528in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.791840in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.794320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.796800in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.799280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.806720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.811680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.814160in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.816640in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{2.819120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.821600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.826560in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.829040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.831520in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.836480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.848880in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.861280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.868720in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.876160in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{2.878640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.886080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.888560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.891040in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.893520in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.898480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.905920in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.908400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.920800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{2.925760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.930720in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{2.933200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.958000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.967920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.970400in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.977840in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.015040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.020000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.039840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.042320in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.047280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.049760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.067120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.069600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.086960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.089440in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.091920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.101840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.292477in}}%
\pgfpathlineto{\pgfqpoint{3.106800in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.109280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.114240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.121680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.124160in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{3.129120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.134080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.139040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.146480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.153920in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.156400in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.161360in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.166320in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.168800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.173760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.176240in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{3.178720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.181200in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{3.183680in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.191120in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.198560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.201040in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.203520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.213440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{2.840528in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.233280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.248160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.253120in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.255600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.258080in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.263040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.332480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.334960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.382080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.384560in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.429200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.456480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.458960in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{3.461440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.466400in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.468880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.471360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.473840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.476320in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{3.478800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.498640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.501120in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.506080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.563120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.568080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.580480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.582960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.590400in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.592880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.597840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.602800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.647440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.649920in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.652400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.654880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.659840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.667280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{3.672240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.734240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.736720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.746640in}{1.380102in}}%
\pgfpathlineto{\pgfqpoint{3.749120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.764000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.766480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.768960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.783840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.786320in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.793760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.801200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.806160in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.811120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.816080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.818560in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.828480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.830960in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{3.833440in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.835920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.855760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.858240in}{1.321685in}}%
\pgfpathlineto{\pgfqpoint{3.860720in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.863200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.888000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.890480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.902880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.905360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.940080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.942560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{3.945040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.039280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.044240in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.091360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.093840in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.098800in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{4.101280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.106240in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{4.108720in}{1.526145in}}%
\pgfpathlineto{\pgfqpoint{4.111200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.118640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.121120in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.324480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.326960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.411280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.413760in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.416240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.418720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.423680in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.426160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.557600in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.560080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.624560in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.691520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.694000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.696480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.721280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.723760in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{4.726240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.785760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.788240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{4.790720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.951920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.954400in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{4.956880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.974240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{4.976720in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{4.979200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.018880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{5.023840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.033760in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{5.036240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.123040in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{5.125520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.130480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.132960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.140400in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.142880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.180080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.182560in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{5.185040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.192480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.197440in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.199920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.214800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.219760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.380960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.383440in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{5.385920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.390880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.393360in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.502480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.504960in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.614080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.616560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.651280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.653760in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.656240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.658720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.676080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.681040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.690960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.693440in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.695920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.705840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.708320in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.710800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.790160in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.792640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.879440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{5.881920in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{5.884400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.075360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.077840in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.080320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.092720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.095200in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{6.097680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.100160in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.112560in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{6.115040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.167120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.169600in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{6.172080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.221680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.224160in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.276240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.278720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.315920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.320880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.330800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.333280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.335760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.350640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.353120in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.420080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{6.425040in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{6.427520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.452320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.454800in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.457280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.492000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.494480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.516800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.519280in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{6.521760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.536640in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.539120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.556480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.558960in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.561440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.685440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.687920in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.690400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.737520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.740000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{6.742480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.794560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.797040in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{6.799520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.953280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.955760in}{1.292477in}}%
\pgfpathlineto{\pgfqpoint{6.958240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.970640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{6.973120in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{6.975600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.020240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.022720in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{7.025200in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{7.027680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.059920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.062400in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{7.064880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.221120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.223600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{7.226080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.310400in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{7.312880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.481520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.484000in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{7.486480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.528640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.531120in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{7.533600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.448720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.451200in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{8.453680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.577680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.580160in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{8.582640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.614880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.617360in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{8.619840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.751280in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.753760in}{1.292477in}}%
\pgfpathlineto{\pgfqpoint{8.756240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.143120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.145600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{9.148080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.182800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.185280in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{9.187760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.468000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.470480in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{9.472960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.500240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.502720in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.606880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.609360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{9.611840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.661440in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.663920in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{9.666400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.716000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.718480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{9.720960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.830080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.832560in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{9.835040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.899520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.902000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{9.904480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.978880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{9.981360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{9.983840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.011120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.013600in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{10.016080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.023520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.026000in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{10.028480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.380640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.383120in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.385600in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.388080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.395520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.398000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{10.400480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.417840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.420320in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.422800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.447600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.450080in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.452560in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.474880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.477360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.479840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.522000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.524480in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.526960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.534400in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{10.536880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.554240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.556720in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.559200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.561680in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{10.564160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.894000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.896480in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{10.898960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.906400in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.908880in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{10.911360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.936160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.938640in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{10.941120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.953520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{10.956000in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{10.960960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{11.062640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{11.065120in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{11.067600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{11.075040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{11.077520in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{11.080000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.253040in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.255520in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{12.258000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.275360in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.277840in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{12.280320in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.419200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.421680in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{12.424160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.458880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.461360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{12.463840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.813520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.816000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{12.820960in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.863120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.865600in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{12.868080in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.897840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.900320in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{12.902800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.964800in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{12.967280in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{12.969760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{13.912160in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{13.914640in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{13.917120in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.090720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.093200in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{14.095680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.643760in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.646240in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{14.648720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.859520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{14.862000in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{14.864480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.045520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.048000in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{15.050480in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.062880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.065360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{15.067840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.080240in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.082720in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{15.085200in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.868880in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{15.871360in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{15.873840in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{16.136720in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{16.139200in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{16.141680in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.076640in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.079120in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{17.081600in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.277520in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.236800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.236800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
}
\makeatother%
\endgroup%
\caption{Number of times, for each episode, where the action suggested by the control-tutor policy is adopted when CTQL is used. Each episode contains a total number of $N=400$ steps.} 
\label{fig:Tut}
\end{center}
\end{figure}
